Convergence Rates for Inverse Problems with Impulsive Noise

We study inverse problems F(f) = g with perturbed right hand side g^{obs} corrupted by so-called impulsive noise, i.e. noise which is concentrated on a small subset of the domain of definition of g. It is well known that Tikhonov-type regularization with an L^1 data fidelity term yields significantly more accurate results than Tikhonov regularization with classical L^2 data fidelity terms for this type of noise. The purpose of this paper is to provide a convergence analysis explaining this remarkable difference in accuracy. Our error estimates significantly improve previous error estimates for Tikhonov regularization with L^1-fidelity term in the case of impulsive noise. We present numerical results which are in good agreement with the predictions of our analysis.

==> L1_rec_1.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=1,
ymin=0, ymax=0.5,
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,0.0004995)(0.001,0.0014985)(0.002,0.0024975)(0.003,0.0034965)(0.004,0.0044955)(0.005,0.00549451)(0.006,0.00649351)(0.007,0.00749251)(0.008,0.00849151)(0.009,0.00949051)(0.01,0.0104895)(0.011,0.0114885)(0.012,0.0124875)(0.013,0.0134865)(0.014,0.0144855)(0.015,0.0154845)(0.016,0.0164835)(0.017,0.0174825)(0.018,0.0184815)(0.019,0.0194805)(0.02,0.0204795)(0.021,0.0214785)(0.022,0.0224775)(0.023,0.0234765)(0.024,0.0244755)(0.025,0.0254745)(0.026,0.0264735)(0.027,0.0274725)(0.028,0.0284715)(0.029,0.0294705)(0.03,0.0304695)(0.031,0.0314685)(0.032,0.0324675)(0.033,0.0334665)(0.034,0.0344655)(0.035,0.0354645)(0.036,0.0364635)(0.037,0.0374625)(0.038,0.0384615)(0.039,0.0394605)(0.04,0.0404595)(0.041,0.0414585)(0.042,0.0424575)(0.043,0.0434565)(0.044,0.0444555)(0.045,0.0454545)(0.046,0.0464535)(0.047,0.0474525)(0.048,0.0484515)(0.049,0.0494505)(0.05,0.0504496)(0.051,0.0514486)(0.052,0.0524476)(0.053,0.0534466)(0.054,0.0544456)(0.055,0.0554446)(0.056,0.0564436)(0.057,0.0574426)(0.058,0.0584416)(0.059,0.0594406)(0.06,0.0604396)(0.061,0.0614386)(0.062,0.0624376)(0.063,0.0634366)(0.064,0.0644356)(0.065,0.0654346)(0.066,0.0664336)(0.067,0.0674326)(0.068,0.0684316)(0.069,0.0694306)(0.07,0.0704296)(0.071,0.0714286)(0.072,0.0724276)(0.073,0.0734266)(0.074,0.0744256)(0.075,0.0754246)(0.076,0.0764236)(0.077,0.0774226)(0.078,0.0784216)(0.079,0.0794206)(0.08,0.0804196)(0.081,0.0814186)(0.082,0.0824176)(0.083,0.0834166)(0.084,0.0844156)(0.085,0.0854146)(0.086,0.0864136)(0.087,0.0874126)(0.088,0.0884116)(0.089,0.0894106)(0.09,0.0904096)(0.091,0.0914086)(0.092,0.0924076)(0.093,0.0934066)(0.094,0.0944056)(0.095,0.0954046)(0.096,0.0964036)(0.097,0.0974026)(0.098,0.0984016)(0.099,0.0994006)(0.1,0.1004)(0.101,0.101399)(0.102,0.102398)(0.103,0.103397)(0.104,0.104396)(0.105,0.105395)(0.106,0.106394)(0.107,0.107393)(0.108,0.108392)(0.109,0.109391)(0.11,0.11039)(0.111,0.111389)(0.112,0.112388)(0.113,0.113387)(0.114,0.114386)(0.115,0.115385)(0.116,0.116384)(0.117,0.117383)(0.118,0.118382)(0.119,0.119381)(0.12,0.12038)(0.121,0.121379)(0.122,0.122378)(0.123,0.123377)(0.124,0.124376)(0.125,0.125375)(0.126,0.126374)(0.127,0.127373)(0.128,0.128372)(0.129,0.129371)(0.13,0.13037)(0.131,0.131369)(0.132,0.132368)(0.133,0.133367)(0.134,0.134366)(0.135,0.135365)(0.136,0.136364)(0.137,0.137363)(0.138,0.138362)(0.139,0.139361)(0.14,0.14036)(0.141,0.141359)(0.142,0.142358)(0.143,0.143357)(0.144,0.144356)(0.145,0.145355)(0.146,0.146354)(0.147,0.147353)(0.148,0.148352)(0.149,0.149351)(0.15,0.15035)(0.151,0.151349)(0.152,0.152348)(0.153,0.153347)(0.154,0.154346)(0.155,0.155345)(0.156,0.156344)(0.157,0.157343)(0.158,0.158342)(0.159,0.159341)(0.16,0.16034)(0.161,0.161339)(0.162,0.162338)(0.163,0.163337)(0.164,0.164336)(0.165,0.165335)(0.166,0.166334)(0.167,0.167333)(0.168,0.168332)(0.169,0.169331)(0.17,0.17033)(0.171,0.171329)(0.172,0.172328)(0.173,0.173327)(0.174,0.174326)(0.175,0.175325)(0.176,0.176324)(0.177,0.177323)(0.178,0.178322)(0.179,0.179321)(0.18,0.18032)(0.181,0.181319)(0.182,0.182318)(0.183,0.183317)(0.184,0.184316)(0.185,0.185315)(0.186,0.186314)(0.187,0.187313)(0.188,0.188312)(0.189,0.189311)(0.19,0.19031)(0.191,0.191309)(0.192,0.192308)(0.193,0.193307)(0.194,0.194306)(0.195,0.195305)(0.196,0.196304)(0.197,0.197303)(0.198,0.198302)(0.199,0.199301)(0.2,0.2003)(0.201,0.201299)(0.202,0.202298)(0.203,0.203297)(0.204,0.204296)(0.205,0.205295)(0.206,0.206294)(0.207,0.207293)(0.208,0.208292)(0.209,0.209291)(0.21,0.21029)(0.211,0.211289)(0.212,0.212288)(0.213,0.213287)(0.214,0.214286)(0.215,0.215285)(0.216,0.216284)(0.217,0.217283)(0.218,0.218282)(0.219,0.219281)(0.22,0.22028)(0.221,0.221279)(0.222,0.222278)(0.223,0.223277)(0.224,0.224276)(0.225,0.225275)(0.226,0.226274)(0.227,0.227273)(0.228,0.228272)(0.229,0.229271)(0.23,0.23027)(0.231,0.231269)(0.232,0.232268)(0.233,0.233267)(0.234,0.234266)(0.235,0.235265)(0.236,0.236264)(0.237,0.237263)(0.238,0.238262)(0.239,0.239261)(0.24,0.24026)(0.241,0.241259)(0.242,0.242258)(0.243,0.243257)(0.244,0.244256)(0.245,0.245255)(0.246,0.246254)(0.247,0.247253)(0.248,0.248252)(0.249,0.249251)(0.25,0.25025)(0.251,0.251249)(0.252,0.252248)(0.253,0.253247)(0.254,0.254246)(0.255,0.255245)(0.256,0.256244)(0.257,0.257243)(0.258,0.258242)(0.259,0.259241)(0.26,0.26024)(0.261,0.261239)(0.262,0.262238)(0.263,0.263237)(0.264,0.264236)(0.265,0.265235)(0.266,0.266234)(0.267,0.267233)(0.268,0.268232)(0.269,0.269231)(0.27,0.27023)(0.271,0.271229)(0.272,0.272228)(0.273,0.273227)(0.274,0.274226)(0.275,0.275225)(0.276,0.276224)(0.277,0.277223)(0.278,0.278222)(0.279,0.279221)(0.28,0.28022)(0.281,0.281219)(0.282,0.282218)(0.283,0.283217)(0.284,0.284216)(0.285,0.285215)(0.286,0.286214)(0.287,0.287213)(0.288,0.288212)(0.289,0.289211)(0.29,0.29021)(0.291,0.291209)(0.292,0.292208)(0.293,0.293207)(0.294,0.294206)(0.295,0.295205)(0.296,0.296204)(0.297,0.297203)(0.298,0.298202)(0.299,0.299201)(0.3,0.3002)(0.301,0.301199)(0.302,0.302198)(0.303,0.303197)(0.304,0.304196)(0.305,0.305195)(0.306,0.306194)(0.307,0.307193)(0.308,0.308192)(0.309,0.309191)(0.31,0.31019)(0.311,0.311189)(0.312,0.312188)(0.313,0.313187)(0.314,0.314186)(0.315,0.315185)(0.316,0.316184)(0.317,0.317183)(0.318,0.318182)(0.319,0.319181)(0.32,0.32018)(0.321,0.321179)(0.322,0.322178)(0.323,0.323177)(0.324,0.324176)(0.325,0.325175)(0.326,0.326174)(0.327,0.327173)(0.328,0.328172)(0.329,0.329171)(0.33,0.33017)(0.331,0.331169)(0.332,0.332168)(0.333,0.333167)(0.334,0.334166)(0.335,0.335165)(0.336,0.336164)(0.337,0.337163)(0.338,0.338162)(0.339,0.339161)(0.34,0.34016)(0.341,0.341159)(0.342,0.342158)(0.343,0.343157)(0.344,0.344156)(0.345,0.345155)(0.346,0.346154)(0.347,0.347153)(0.348,0.348152)(0.349,0.349151)(0.35,0.35015)(0.351,0.351149)(0.352,0.352148)(0.353,0.353147)(0.354,0.354146)(0.355,0.355145)(0.356,0.356144)(0.357,0.357143)(0.358,0.358142)(0.359,0.359141)(0.36,0.36014)(0.361,0.361139)(0.362,0.362138)(0.363,0.363137)(0.364,0.364136)(0.365,0.365135)(0.366,0.366134)(0.367,0.367133)(0.368,0.368132)(0.369,0.369131)(0.37,0.37013)(0.371,0.371129)(0.372,0.372128)(0.373,0.373127)(0.374,0.374126)(0.375,0.375125)(0.376,0.376124)(0.377,0.377123)(0.378,0.378122)(0.379,0.379121)(0.38,0.38012)(0.381,0.381119)(0.382,0.382118)(0.383,0.383117)(0.384,0.384116)(0.385,0.385115)(0.386,0.386114)(0.387,0.387113)(0.388,0.388112)(0.389,0.389111)(0.39,0.39011)(0.391,0.391109)(0.392,0.392108)(0.393,0.393107)(0.394,0.394106)(0.395,0.395105)(0.396,0.396104)(0.397,0.397103)(0.398,0.398102)(0.399,0.399101)(0.4,0.4001)(0.401,0.401099)(0.402,0.402098)(0.403,0.403097)(0.404,0.404096)(0.405,0.405095)(0.406,0.406094)(0.407,0.407093)(0.408,0.408092)(0.409,0.409091)(0.41,0.41009)(0.411,0.411089)(0.412,0.412088)(0.413,0.413087)(0.414,0.414086)(0.415,0.415085)(0.416,0.416084)(0.417,0.417083)(0.418,0.418082)(0.419,0.419081)(0.42,0.42008)(0.421,0.421079)(0.422,0.422078)(0.423,0.423077)(0.424,0.424076)(0.425,0.425075)(0.426,0.426074)(0.427,0.427073)(0.428,0.428072)(0.429,0.429071)(0.43,0.43007)(0.431,0.431069)(0.432,0.432068)(0.433,0.433067)(0.434,0.434066)(0.435,0.435065)(0.436,0.436064)(0.437,0.437063)(0.438,0.438062)(0.439,0.439061)(0.44,0.44006)(0.441,0.441059)(0.442,0.442058)(0.443,0.443057)(0.444,0.444056)(0.445,0.445055)(0.446,0.446054)(0.447,0.447053)(0.448,0.448052)(0.449,0.449051)(0.45,0.45005)(0.451,0.451049)(0.452,0.452048)(0.453,0.453047)(0.454,0.454046)(0.455,0.455045)(0.456,0.456044)(0.457,0.457043)(0.458,0.458042)(0.459,0.459041)(0.46,0.46004)(0.461,0.461039)(0.462,0.462038)(0.463,0.463037)(0.464,0.464036)(0.465,0.465035)(0.466,0.466034)(0.467,0.467033)(0.468,0.468032)(0.469,0.469031)(0.47,0.47003)(0.471,0.471029)(0.472,0.472028)(0.473,0.473027)(0.474,0.474026)(0.475,0.475025)(0.476,0.476024)(0.477,0.477023)(0.478,0.478022)(0.479,0.479021)(0.48,0.48002)(0.481,0.481019)(0.482,0.482018)(0.483,0.483017)(0.484,0.484016)(0.485,0.485015)(0.486,0.486014)(0.487,0.487013)(0.488,0.488012)(0.489,0.489011)(0.49,0.49001)(0.491,0.491009)(0.492,0.492008)(0.493,0.493007)(0.494,0.494006)(0.495,0.495005)(0.496,0.496004)(0.497,0.497003)(0.498,0.498002)(0.499,0.499001)(0.5,0.5)(0.501,0.499001)(0.502,0.498002)(0.503,0.497003)(0.504,0.496004)(0.505,0.495005)(0.506,0.494006)(0.507,0.493007)(0.508,0.492008)(0.509,0.491009)(0.51,0.49001)(0.511,0.489011)(0.512,0.488012)(0.513,0.487013)(0.514,0.486014)(0.515,0.485015)(0.516,0.484016)(0.517,0.483017)(0.518,0.482018)(0.519,0.481019)(0.52,0.48002)(0.521,0.479021)(0.522,0.478022)(0.523,0.477023)(0.524,0.476024)(0.525,0.475025)(0.526,0.474026)(0.527,0.473027)(0.528,0.472028)(0.529,0.471029)(0.53,0.47003)(0.531,0.469031)(0.532,0.468032)(0.533,0.467033)(0.534,0.466034)(0.535,0.465035)(0.536,0.464036)(0.537,0.463037)(0.538,0.462038)(0.539,0.461039)(0.54,0.46004)(0.541,0.459041)(0.542,0.458042)(0.543,0.457043)(0.544,0.456044)(0.545,0.455045)(0.546,0.454046)(0.547,0.453047)(0.548,0.452048)(0.549,0.451049)(0.55,0.45005)(0.551,0.449051)(0.552,0.448052)(0.553,0.447053)(0.554,0.446054)(0.555,0.445055)(0.556,0.444056)(0.557,0.443057)(0.558,0.442058)(0.559,0.441059)(0.56,0.44006)(0.561,0.439061)(0.562,0.438062)(0.563,0.437063)(0.564,0.436064)(0.565,0.435065)(0.566,0.434066)(0.567,0.433067)(0.568,0.432068)(0.569,0.431069)(0.57,0.43007)(0.571,0.429071)(0.572,0.428072)(0.573,0.427073)(0.574,0.426074)(0.575,0.425075)(0.576,0.424076)(0.577,0.423077)(0.578,0.422078)(0.579,0.421079)(0.58,0.42008)(0.581,0.419081)(0.582,0.418082)(0.583,0.417083)(0.584,0.416084)(0.585,0.415085)(0.586,0.414086)(0.587,0.413087)(0.588,0.412088)(0.589,0.411089)(0.59,0.41009)(0.591,0.409091)(0.592,0.408092)(0.593,0.407093)(0.594,0.406094)(0.595,0.405095)(0.596,0.404096)(0.597,0.403097)(0.598,0.402098)(0.599,0.401099)(0.6,0.4001)(0.601,0.399101)(0.602,0.398102)(0.603,0.397103)(0.604,0.396104)(0.605,0.395105)(0.606,0.394106)(0.607,0.393107)(0.608,0.392108)(0.609,0.391109)(0.61,0.39011)(0.611,0.389111)(0.612,0.388112)(0.613,0.387113)(0.614,0.386114)(0.615,0.385115)(0.616,0.384116)(0.617,0.383117)(0.618,0.382118)(0.619,0.381119)(0.62,0.38012)(0.621,0.379121)(0.622,0.378122)(0.623,0.377123)(0.624,0.376124)(0.625,0.375125)(0.626,0.374126)(0.627,0.373127)(0.628,0.372128)(0.629,0.371129)(0.63,0.37013)(0.631,0.369131)(0.632,0.368132)(0.633,0.367133)(0.634,0.366134)(0.635,0.365135)(0.636,0.364136)(0.637,0.363137)(0.638,0.362138)(0.639,0.361139)(0.64,0.36014)(0.641,0.359141)(0.642,0.358142)(0.643,0.357143)(0.644,0.356144)(0.645,0.355145)(0.646,0.354146)(0.647,0.353147)(0.648,0.352148)(0.649,0.351149)(0.65,0.35015)(0.651,0.349151)(0.652,0.348152)(0.653,0.347153)(0.654,0.346154)(0.655,0.345155)(0.656,0.344156)(0.657,0.343157)(0.658,0.342158)(0.659,0.341159)(0.66,0.34016)(0.661,0.339161)(0.662,0.338162)(0.663,0.337163)(0.664,0.336164)(0.665,0.335165)(0.666,0.334166)(0.667,0.333167)(0.668,0.332168)(0.669,0.331169)(0.67,0.33017)(0.671,0.329171)(0.672,0.328172)(0.673,0.327173)(0.674,0.326174)(0.675,0.325175)(0.676,0.324176)(0.677,0.323177)(0.678,0.322178)(0.679,0.321179)(0.68,0.32018)(0.681,0.319181)(0.682,0.318182)(0.683,0.317183)(0.684,0.316184)(0.685,0.315185)(0.686,0.314186)(0.687,0.313187)(0.688,0.312188)(0.689,0.311189)(0.69,0.31019)(0.691,0.309191)(0.692,0.308192)(0.693,0.307193)(0.694,0.306194)(0.695,0.305195)(0.696,0.304196)(0.697,0.303197)(0.698,0.302198)(0.699,0.301199)(0.7,0.3002)(0.701,0.299201)(0.702,0.298202)(0.703,0.297203)(0.704,0.296204)(0.705,0.295205)(0.706,0.294206)(0.707,0.293207)(0.708,0.292208)(0.709,0.291209)(0.71,0.29021)(0.711,0.289211)(0.712,0.288212)(0.713,0.287213)(0.714,0.286214)(0.715,0.285215)(0.716,0.284216)(0.717,0.283217)(0.718,0.282218)(0.719,0.281219)(0.72,0.28022)(0.721,0.279221)(0.722,0.278222)(0.723,0.277223)(0.724,0.276224)(0.725,0.275225)(0.726,0.274226)(0.727,0.273227)(0.728,0.272228)(0.729,0.271229)(0.73,0.27023)(0.731,0.269231)(0.732,0.268232)(0.733,0.267233)(0.734,0.266234)(0.735,0.265235)(0.736,0.264236)(0.737,0.263237)(0.738,0.262238)(0.739,0.261239)(0.74,0.26024)(0.741,0.259241)(0.742,0.258242)(0.743,0.257243)(0.744,0.256244)(0.745,0.255245)(0.746,0.254246)(0.747,0.253247)(0.748,0.252248)(0.749,0.251249)(0.75,0.25025)(0.751,0.249251)(0.752,0.248252)(0.753,0.247253)(0.754,0.246254)(0.755,0.245255)(0.756,0.244256)(0.757,0.243257)(0.758,0.242258)(0.759,0.241259)(0.76,0.24026)(0.761,0.239261)(0.762,0.238262)(0.763,0.237263)(0.764,0.236264)(0.765,0.235265)(0.766,0.234266)(0.767,0.233267)(0.768,0.232268)(0.769,0.231269)(0.77,0.23027)(0.771,0.229271)(0.772,0.228272)(0.773,0.227273)(0.774,0.226274)(0.775,0.225275)(0.776,0.224276)(0.777,0.223277)(0.778,0.222278)(0.779,0.221279)(0.78,0.22028)(0.781,0.219281)(0.782,0.218282)(0.783,0.217283)(0.784,0.216284)(0.785,0.215285)(0.786,0.214286)(0.787,0.213287)(0.788,0.212288)(0.789,0.211289)(0.79,0.21029)(0.791,0.209291)(0.792,0.208292)(0.793,0.207293)(0.794,0.206294)(0.795,0.205295)(0.796,0.204296)(0.797,0.203297)(0.798,0.202298)(0.799,0.201299)(0.8,0.2003)(0.801,0.199301)(0.802,0.198302)(0.803,0.197303)(0.804,0.196304)(0.805,0.195305)(0.806,0.194306)(0.807,0.193307)(0.808,0.192308)(0.809,0.191309)(0.81,0.19031)(0.811,0.189311)(0.812,0.188312)(0.813,0.187313)(0.814,0.186314)(0.815,0.185315)(0.816,0.184316)(0.817,0.183317)(0.818,0.182318)(0.819,0.181319)(0.82,0.18032)(0.821,0.179321)(0.822,0.178322)(0.823,0.177323)(0.824,0.176324)(0.825,0.175325)(0.826,0.174326)(0.827,0.173327)(0.828,0.172328)(0.829,0.171329)(0.83,0.17033)(0.831,0.169331)(0.832,0.168332)(0.833,0.167333)(0.834,0.166334)(0.835,0.165335)(0.836,0.164336)(0.837,0.163337)(0.838,0.162338)(0.839,0.161339)(0.84,0.16034)(0.841,0.159341)(0.842,0.158342)(0.843,0.157343)(0.844,0.156344)(0.845,0.155345)(0.846,0.154346)(0.847,0.153347)(0.848,0.152348)(0.849,0.151349)(0.85,0.15035)(0.851,0.149351)(0.852,0.148352)(0.853,0.147353)(0.854,0.146354)(0.855,0.145355)(0.856,0.144356)(0.857,0.143357)(0.858,0.142358)(0.859,0.141359)(0.86,0.14036)(0.861,0.139361)(0.862,0.138362)(0.863,0.137363)(0.864,0.136364)(0.865,0.135365)(0.866,0.134366)(0.867,0.133367)(0.868,0.132368)(0.869,0.131369)(0.87,0.13037)(0.871,0.129371)(0.872,0.128372)(0.873,0.127373)(0.874,0.126374)(0.875,0.125375)(0.876,0.124376)(0.877,0.123377)(0.878,0.122378)(0.879,0.121379)(0.88,0.12038)(0.881,0.119381)(0.882,0.118382)(0.883,0.117383)(0.884,0.116384)(0.885,0.115385)(0.886,0.114386)(0.887,0.113387)(0.888,0.112388)(0.889,0.111389)(0.89,0.11039)(0.891,0.109391)(0.892,0.108392)(0.893,0.107393)(0.894,0.106394)(0.895,0.105395)(0.896,0.104396)(0.897,0.103397)(0.898,0.102398)(0.899,0.101399)(0.9,0.1004)(0.901,0.0994006)(0.902,0.0984016)(0.903,0.0974026)(0.904,0.0964036)(0.905,0.0954046)(0.906,0.0944056)(0.907,0.0934066)(0.908,0.0924076)(0.909,0.0914086)(0.91,0.0904096)(0.911,0.0894106)(0.912,0.0884116)(0.913,0.0874126)(0.914,0.0864136)(0.915,0.0854146)(0.916,0.0844156)(0.917,0.0834166)(0.918,0.0824176)(0.919,0.0814186)(0.92,0.0804196)(0.921,0.0794206)(0.922,0.0784216)(0.923,0.0774226)(0.924,0.0764236)(0.925,0.0754246)(0.926,0.0744256)(0.927,0.0734266)(0.928,0.0724276)(0.929,0.0714286)(0.93,0.0704296)(0.931,0.0694306)(0.932,0.0684316)(0.933,0.0674326)(0.934,0.0664336)(0.935,0.0654346)(0.936,0.0644356)(0.937,0.0634366)(0.938,0.0624376)(0.939,0.0614386)(0.94,0.0604396)(0.941,0.0594406)(0.942,0.0584416)(0.943,0.0574426)(0.944,0.0564436)(0.945,0.0554446)(0.946,0.0544456)(0.947,0.0534466)(0.948,0.0524476)(0.949,0.0514486)(0.95,0.0504496)(0.951,0.0494505)(0.952,0.0484515)(0.953,0.0474525)(0.954,0.0464535)(0.955,0.0454545)(0.956,0.0444555)(0.957,0.0434565)(0.958,0.0424575)(0.959,0.0414585)(0.96,0.0404595)(0.961,0.0394605)(0.962,0.0384615)(0.963,0.0374625)(0.964,0.0364635)(0.965,0.0354645)(0.966,0.0344655)(0.967,0.0334665)(0.968,0.0324675)(0.969,0.0314685)(0.97,0.0304695)(0.971,0.0294705)(0.972,0.0284715)(0.973,0.0274725)(0.974,0.0264735)(0.975,0.0254745)(0.976,0.0244755)(0.977,0.0234765)(0.978,0.0224775)(0.979,0.0214785)(0.98,0.0204795)(0.981,0.0194805)(0.982,0.0184815)(0.983,0.0174825)(0.984,0.0164835)(0.985,0.0154845)(0.986,0.0144855)(0.987,0.0134865)(0.988,0.0124875)(0.989,0.0114885)(0.99,0.0104895)(0.991,0.00949051)(0.992,0.00849151)(0.993,0.00749251)(0.994,0.00649351)(0.995,0.00549451)(0.996,0.0044955)(0.997,0.0034965)(0.998,0.0024975)(0.999,0.0014985)(1,0.0004995) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0.000626985)(0.001,0.00178565)(0.002,0.00303992)(0.003,0.00419948)(0.004,0.00545451)(0.005,0.00677169)(0.006,0.00799423)(0.007,0.00914036)(0.008,0.0101941)(0.009,0.0111922)(0.01,0.0121113)(0.011,0.013126)(0.012,0.0140737)(0.013,0.0149683)(0.014,0.0159422)(0.015,0.0169636)(0.016,0.017918)(0.017,0.0189038)(0.018,0.0198235)(0.019,0.0206538)(0.02,0.0214288)(0.021,0.0222548)(0.022,0.0231307)(0.023,0.0239108)(0.024,0.0247579)(0.025,0.0255436)(0.026,0.0262692)(0.027,0.02692)(0.028,0.0276425)(0.029,0.0284447)(0.03,0.0292069)(0.031,0.0300125)(0.032,0.0308494)(0.033,0.0316799)(0.034,0.0324698)(0.035,0.0333321)(0.036,0.0342427)(0.037,0.035091)(0.038,0.0359713)(0.039,0.0368881)(0.04,0.0379005)(0.041,0.0389318)(0.042,0.0400037)(0.043,0.0411709)(0.044,0.042357)(0.045,0.0434829)(0.046,0.0445431)(0.047,0.0456569)(0.048,0.0466759)(0.049,0.0476586)(0.05,0.0487359)(0.051,0.0497426)(0.052,0.0507875)(0.053,0.0519279)(0.054,0.0530575)(0.055,0.0542799)(0.056,0.0554267)(0.057,0.0565629)(0.058,0.0577888)(0.059,0.05892)(0.06,0.0599573)(0.061,0.0609021)(0.062,0.0619228)(0.063,0.0629344)(0.064,0.0640417)(0.065,0.0651223)(0.066,0.0662541)(0.067,0.0674816)(0.068,0.0686581)(0.069,0.0697391)(0.07,0.0707774)(0.071,0.0717925)(0.072,0.0728857)(0.073,0.0739384)(0.074,0.0750393)(0.075,0.076232)(0.076,0.0773304)(0.077,0.0784957)(0.078,0.0796303)(0.079,0.0807563)(0.08,0.0818469)(0.081,0.082877)(0.082,0.083873)(0.083,0.0848564)(0.084,0.085905)(0.085,0.0868611)(0.086,0.0877989)(0.087,0.0887997)(0.088,0.089771)(0.089,0.0906863)(0.09,0.0915058)(0.091,0.092402)(0.092,0.0933731)(0.093,0.0942647)(0.094,0.0952213)(0.095,0.0961644)(0.096,0.097082)(0.097,0.0980532)(0.098,0.0989287)(0.099,0.0997295)(0.1,0.100624)(0.101,0.10143)(0.102,0.102315)(0.103,0.103155)(0.104,0.104052)(0.105,0.104857)(0.106,0.105726)(0.107,0.10658)(0.108,0.107507)(0.109,0.108495)(0.11,0.109502)(0.111,0.110563)(0.112,0.111583)(0.113,0.112565)(0.114,0.113454)(0.115,0.114339)(0.116,0.11529)(0.117,0.116176)(0.118,0.117157)(0.119,0.118205)(0.12,0.119331)(0.121,0.120514)(0.122,0.121754)(0.123,0.122916)(0.124,0.124137)(0.125,0.125292)(0.126,0.126385)(0.127,0.127534)(0.128,0.128642)(0.129,0.129694)(0.13,0.130804)(0.131,0.13188)(0.132,0.133037)(0.133,0.134254)(0.134,0.135535)(0.135,0.136721)(0.136,0.137851)(0.137,0.138938)(0.138,0.139979)(0.139,0.141089)(0.14,0.142257)(0.141,0.143373)(0.142,0.144428)(0.143,0.145567)(0.144,0.146796)(0.145,0.147976)(0.146,0.14906)(0.147,0.150049)(0.148,0.151)(0.149,0.151893)(0.15,0.152691)(0.151,0.153584)(0.152,0.154573)(0.153,0.155469)(0.154,0.156322)(0.155,0.157136)(0.156,0.158002)(0.157,0.158852)(0.158,0.159649)(0.159,0.160386)(0.16,0.161074)(0.161,0.161857)(0.162,0.162715)(0.163,0.163478)(0.164,0.16422)(0.165,0.165055)(0.166,0.165986)(0.167,0.16686)(0.168,0.167708)(0.169,0.168522)(0.17,0.169384)(0.171,0.170159)(0.172,0.171002)(0.173,0.171891)(0.174,0.172741)(0.175,0.173558)(0.176,0.174331)(0.177,0.17519)(0.178,0.176112)(0.179,0.176999)(0.18,0.177854)(0.181,0.178748)(0.182,0.179668)(0.183,0.180546)(0.184,0.181506)(0.185,0.182562)(0.186,0.183587)(0.187,0.184652)(0.188,0.185756)(0.189,0.186781)(0.19,0.187731)(0.191,0.188758)(0.192,0.189843)(0.193,0.190882)(0.194,0.191875)(0.195,0.192901)(0.196,0.193969)(0.197,0.195079)(0.198,0.196259)(0.199,0.197488)(0.2,0.198651)(0.201,0.199855)(0.202,0.20099)(0.203,0.202186)(0.204,0.203334)(0.205,0.204541)(0.206,0.205706)(0.207,0.206795)(0.208,0.207925)(0.209,0.208993)(0.21,0.210105)(0.211,0.211185)(0.212,0.212359)(0.213,0.213467)(0.214,0.214514)(0.215,0.215598)(0.216,0.216744)(0.217,0.217849)(0.218,0.219018)(0.219,0.220282)(0.22,0.221613)(0.221,0.222874)(0.222,0.224147)(0.223,0.22534)(0.224,0.226465)(0.225,0.227505)(0.226,0.228594)(0.227,0.229676)(0.228,0.230734)(0.229,0.231733)(0.23,0.232675)(0.231,0.233551)(0.232,0.234379)(0.233,0.235253)(0.234,0.236174)(0.235,0.237015)(0.236,0.23793)(0.237,0.238901)(0.238,0.23991)(0.239,0.240857)(0.24,0.241748)(0.241,0.242585)(0.242,0.243374)(0.243,0.244129)(0.244,0.244903)(0.245,0.24574)(0.246,0.246672)(0.247,0.247526)(0.248,0.248426)(0.249,0.249371)(0.25,0.250258)(0.251,0.251204)(0.252,0.252247)(0.253,0.253333)(0.254,0.254343)(0.255,0.255393)(0.256,0.256491)(0.257,0.25763)(0.258,0.258812)(0.259,0.260038)(0.26,0.261248)(0.261,0.262396)(0.262,0.263594)(0.263,0.264856)(0.264,0.266054)(0.265,0.267243)(0.266,0.268455)(0.267,0.269606)(0.268,0.270729)(0.269,0.271787)(0.27,0.272748)(0.271,0.273651)(0.272,0.274575)(0.273,0.275421)(0.274,0.276201)(0.275,0.276957)(0.276,0.277738)(0.277,0.278454)(0.278,0.279248)(0.279,0.280071)(0.28,0.280813)(0.281,0.281493)(0.282,0.282223)(0.283,0.282912)(0.284,0.283544)(0.285,0.284109)(0.286,0.284749)(0.287,0.285441)(0.288,0.286203)(0.289,0.286899)(0.29,0.287575)(0.291,0.288304)(0.292,0.289077)(0.293,0.289888)(0.294,0.290664)(0.295,0.291514)(0.296,0.292293)(0.297,0.29312)(0.298,0.293981)(0.299,0.294878)(0.3,0.295823)(0.301,0.296813)(0.302,0.2979)(0.303,0.298924)(0.304,0.299937)(0.305,0.300996)(0.306,0.302118)(0.307,0.30321)(0.308,0.304222)(0.309,0.305289)(0.31,0.306425)(0.311,0.30764)(0.312,0.308792)(0.313,0.310005)(0.314,0.311233)(0.315,0.312378)(0.316,0.313548)(0.317,0.314628)(0.318,0.315725)(0.319,0.316747)(0.32,0.317794)(0.321,0.318891)(0.322,0.320033)(0.323,0.321189)(0.324,0.32236)(0.325,0.323451)(0.326,0.324587)(0.327,0.325722)(0.328,0.326935)(0.329,0.328052)(0.33,0.329211)(0.331,0.330294)(0.332,0.331325)(0.333,0.33234)(0.334,0.333297)(0.335,0.334339)(0.336,0.335458)(0.337,0.336511)(0.338,0.33762)(0.339,0.338778)(0.34,0.340008)(0.341,0.341173)(0.342,0.342244)(0.343,0.343239)(0.344,0.344168)(0.345,0.345095)(0.346,0.346071)(0.347,0.346982)(0.348,0.3478)(0.349,0.348553)(0.35,0.349352)(0.351,0.350207)(0.352,0.350996)(0.353,0.351796)(0.354,0.352514)(0.355,0.353277)(0.356,0.35409)(0.357,0.35482)(0.358,0.355603)(0.359,0.35644)(0.36,0.357349)(0.361,0.358231)(0.362,0.359162)(0.363,0.360138)(0.364,0.361146)(0.365,0.36218)(0.366,0.363293)(0.367,0.364436)(0.368,0.365601)(0.369,0.366691)(0.37,0.367823)(0.371,0.369001)(0.372,0.370203)(0.373,0.371338)(0.374,0.372486)(0.375,0.373559)(0.376,0.374564)(0.377,0.375639)(0.378,0.376617)(0.379,0.377662)(0.38,0.37878)(0.381,0.379831)(0.382,0.380817)(0.383,0.381864)(0.384,0.382912)(0.385,0.383864)(0.386,0.384751)(0.387,0.385696)(0.388,0.386662)(0.389,0.387635)(0.39,0.388677)(0.391,0.389747)(0.392,0.390875)(0.393,0.392044)(0.394,0.393258)(0.395,0.39453)(0.396,0.395818)(0.397,0.397052)(0.398,0.398258)(0.399,0.39952)(0.4,0.400719)(0.401,0.401826)(0.402,0.402884)(0.403,0.404001)(0.404,0.405167)(0.405,0.406361)(0.406,0.40761)(0.407,0.408813)(0.408,0.410079)(0.409,0.411391)(0.41,0.412636)(0.411,0.413942)(0.412,0.415202)(0.413,0.416479)(0.414,0.417789)(0.415,0.419036)(0.416,0.420268)(0.417,0.421429)(0.418,0.422543)(0.419,0.42367)(0.42,0.424837)(0.421,0.425924)(0.422,0.426945)(0.423,0.42792)(0.424,0.428828)(0.425,0.429828)(0.426,0.430858)(0.427,0.431935)(0.428,0.432938)(0.429,0.433976)(0.43,0.434939)(0.431,0.435883)(0.432,0.436767)(0.433,0.437576)(0.434,0.438335)(0.435,0.439102)(0.436,0.439903)(0.437,0.440755)(0.438,0.441657)(0.439,0.442476)(0.44,0.443348)(0.441,0.444288)(0.442,0.445237)(0.443,0.446128)(0.444,0.447067)(0.445,0.447956)(0.446,0.448886)(0.447,0.449859)(0.448,0.450848)(0.449,0.451753)(0.45,0.452628)(0.451,0.453476)(0.452,0.454243)(0.453,0.454944)(0.454,0.4557)(0.455,0.456542)(0.456,0.457347)(0.457,0.458138)(0.458,0.458903)(0.459,0.459736)(0.46,0.460663)(0.461,0.461498)(0.462,0.462313)(0.463,0.463189)(0.464,0.464011)(0.465,0.464793)(0.466,0.46564)(0.467,0.46655)(0.468,0.467426)(0.469,0.46836)(0.47,0.469321)(0.471,0.470208)(0.472,0.471174)(0.473,0.472065)(0.474,0.472931)(0.475,0.473757)(0.476,0.474519)(0.477,0.475199)(0.478,0.47587)(0.479,0.476496)(0.48,0.477057)(0.481,0.477614)(0.482,0.478248)(0.483,0.478838)(0.484,0.479376)(0.485,0.47988)(0.486,0.480339)(0.487,0.480809)(0.488,0.48126)(0.489,0.48168)(0.49,0.482068)(0.491,0.482396)(0.492,0.482754)(0.493,0.483139)(0.494,0.48362)(0.495,0.484026)(0.496,0.484405)(0.497,0.484729)(0.498,0.484978)(0.499,0.485172)(0.5,0.485294)(0.501,0.485424)(0.502,0.485518)(0.503,0.485566)(0.504,0.485617)(0.505,0.485617)(0.506,0.485549)(0.507,0.485415)(0.508,0.485273)(0.509,0.485055)(0.51,0.484776)(0.511,0.48445)(0.512,0.484055)(0.513,0.483682)(0.514,0.483265)(0.515,0.482787)(0.516,0.482308)(0.517,0.48178)(0.518,0.48123)(0.519,0.480644)(0.52,0.48001)(0.521,0.479303)(0.522,0.478501)(0.523,0.477642)(0.524,0.476746)(0.525,0.475774)(0.526,0.474772)(0.527,0.473763)(0.528,0.472727)(0.529,0.471695)(0.53,0.470759)(0.531,0.469808)(0.532,0.468924)(0.533,0.468023)(0.534,0.467216)(0.535,0.466337)(0.536,0.465436)(0.537,0.464546)(0.538,0.463665)(0.539,0.462761)(0.54,0.461952)(0.541,0.461133)(0.542,0.460277)(0.543,0.459439)(0.544,0.45857)(0.545,0.457753)(0.546,0.456918)(0.547,0.456078)(0.548,0.455192)(0.549,0.454234)(0.55,0.453262)(0.551,0.452303)(0.552,0.451421)(0.553,0.450483)(0.554,0.44963)(0.555,0.448866)(0.556,0.448077)(0.557,0.447195)(0.558,0.446394)(0.559,0.445498)(0.56,0.444582)(0.561,0.443587)(0.562,0.44254)(0.563,0.441452)(0.564,0.440429)(0.565,0.439479)(0.566,0.438563)(0.567,0.437589)(0.568,0.436647)(0.569,0.435675)(0.57,0.434609)(0.571,0.433616)(0.572,0.432528)(0.573,0.431393)(0.574,0.430323)(0.575,0.429201)(0.576,0.428005)(0.577,0.426879)(0.578,0.42577)(0.579,0.424609)(0.58,0.423352)(0.581,0.422148)(0.582,0.420898)(0.583,0.419713)(0.584,0.418554)(0.585,0.417461)(0.586,0.416347)(0.587,0.415256)(0.588,0.414072)(0.589,0.412952)(0.59,0.411898)(0.591,0.410941)(0.592,0.409947)(0.593,0.40895)(0.594,0.407915)(0.595,0.406818)(0.596,0.405789)(0.597,0.404747)(0.598,0.403694)(0.599,0.402619)(0.6,0.401499)(0.601,0.400357)(0.602,0.399245)(0.603,0.398096)(0.604,0.397017)(0.605,0.395885)(0.606,0.39482)(0.607,0.393757)(0.608,0.392768)(0.609,0.39186)(0.61,0.390939)(0.611,0.390113)(0.612,0.389213)(0.613,0.388249)(0.614,0.387269)(0.615,0.386368)(0.616,0.385501)(0.617,0.384578)(0.618,0.383722)(0.619,0.382837)(0.62,0.381931)(0.621,0.381115)(0.622,0.380223)(0.623,0.379298)(0.624,0.378343)(0.625,0.377344)(0.626,0.376335)(0.627,0.375309)(0.628,0.374265)(0.629,0.373224)(0.63,0.372113)(0.631,0.37092)(0.632,0.369649)(0.633,0.368357)(0.634,0.367162)(0.635,0.365936)(0.636,0.364667)(0.637,0.363475)(0.638,0.362353)(0.639,0.361204)(0.64,0.360044)(0.641,0.358961)(0.642,0.357883)(0.643,0.356828)(0.644,0.355711)(0.645,0.354666)(0.646,0.353597)(0.647,0.352474)(0.648,0.35143)(0.649,0.350461)(0.65,0.349423)(0.651,0.348352)(0.652,0.347306)(0.653,0.346236)(0.654,0.345119)(0.655,0.343991)(0.656,0.342848)(0.657,0.341682)(0.658,0.340465)(0.659,0.339328)(0.66,0.338269)(0.661,0.337182)(0.662,0.336061)(0.663,0.335016)(0.664,0.333962)(0.665,0.332973)(0.666,0.331915)(0.667,0.330952)(0.668,0.329966)(0.669,0.328953)(0.67,0.327901)(0.671,0.326924)(0.672,0.325927)(0.673,0.324835)(0.674,0.323816)(0.675,0.322728)(0.676,0.321697)(0.677,0.320619)(0.678,0.31953)(0.679,0.318407)(0.68,0.317352)(0.681,0.31637)(0.682,0.315467)(0.683,0.314548)(0.684,0.313603)(0.685,0.312626)(0.686,0.311613)(0.687,0.310555)(0.688,0.309448)(0.689,0.308315)(0.69,0.307118)(0.691,0.306)(0.692,0.304892)(0.693,0.303854)(0.694,0.302892)(0.695,0.30193)(0.696,0.300931)(0.697,0.299878)(0.698,0.298838)(0.699,0.297866)(0.7,0.29686)(0.701,0.295847)(0.702,0.294905)(0.703,0.293947)(0.704,0.292974)(0.705,0.291973)(0.706,0.291043)(0.707,0.290083)(0.708,0.289082)(0.709,0.288153)(0.71,0.287259)(0.711,0.286385)(0.712,0.285451)(0.713,0.284603)(0.714,0.283702)(0.715,0.282705)(0.716,0.281714)(0.717,0.280726)(0.718,0.279816)(0.719,0.278957)(0.72,0.278054)(0.721,0.277218)(0.722,0.276346)(0.723,0.275444)(0.724,0.274517)(0.725,0.273557)(0.726,0.272667)(0.727,0.271727)(0.728,0.270751)(0.729,0.26984)(0.73,0.268862)(0.731,0.267958)(0.732,0.266967)(0.733,0.265959)(0.734,0.265044)(0.735,0.264087)(0.736,0.263113)(0.737,0.262208)(0.738,0.261233)(0.739,0.2602)(0.74,0.259131)(0.741,0.258119)(0.742,0.257196)(0.743,0.256201)(0.744,0.255162)(0.745,0.25421)(0.746,0.253239)(0.747,0.252337)(0.748,0.251405)(0.749,0.25053)(0.75,0.249682)(0.751,0.248904)(0.752,0.248105)(0.753,0.247261)(0.754,0.246373)(0.755,0.245534)(0.756,0.244658)(0.757,0.243745)(0.758,0.242893)(0.759,0.241957)(0.76,0.240927)(0.761,0.239887)(0.762,0.238756)(0.763,0.237614)(0.764,0.236438)(0.765,0.235313)(0.766,0.234254)(0.767,0.233248)(0.768,0.232154)(0.769,0.231033)(0.77,0.229875)(0.771,0.228712)(0.772,0.227585)(0.773,0.226385)(0.774,0.225236)(0.775,0.224052)(0.776,0.222914)(0.777,0.221856)(0.778,0.220822)(0.779,0.219832)(0.78,0.218758)(0.781,0.217763)(0.782,0.216732)(0.783,0.215787)(0.784,0.214812)(0.785,0.213912)(0.786,0.212974)(0.787,0.212054)(0.788,0.211195)(0.789,0.210411)(0.79,0.209619)(0.791,0.208776)(0.792,0.207839)(0.793,0.206844)(0.794,0.205923)(0.795,0.204933)(0.796,0.203893)(0.797,0.202808)(0.798,0.201699)(0.799,0.200643)(0.8,0.199666)(0.801,0.198729)(0.802,0.197722)(0.803,0.196656)(0.804,0.19554)(0.805,0.194331)(0.806,0.193109)(0.807,0.191826)(0.808,0.190617)(0.809,0.189466)(0.81,0.188353)(0.811,0.187231)(0.812,0.186173)(0.813,0.185075)(0.814,0.184017)(0.815,0.182949)(0.816,0.18195)(0.817,0.181008)(0.818,0.180047)(0.819,0.179101)(0.82,0.178127)(0.821,0.177225)(0.822,0.176411)(0.823,0.175555)(0.824,0.174765)(0.825,0.173926)(0.826,0.17303)(0.827,0.172084)(0.828,0.171231)(0.829,0.170296)(0.83,0.169292)(0.831,0.168353)(0.832,0.167471)(0.833,0.166494)(0.834,0.165454)(0.835,0.16436)(0.836,0.163172)(0.837,0.162038)(0.838,0.160867)(0.839,0.159771)(0.84,0.15862)(0.841,0.157521)(0.842,0.156517)(0.843,0.155457)(0.844,0.154406)(0.845,0.153298)(0.846,0.152264)(0.847,0.151171)(0.848,0.15011)(0.849,0.149057)(0.85,0.147946)(0.851,0.146893)(0.852,0.145803)(0.853,0.144619)(0.854,0.143494)(0.855,0.142438)(0.856,0.141313)(0.857,0.140114)(0.858,0.13893)(0.859,0.137823)(0.86,0.136763)(0.861,0.135757)(0.862,0.134807)(0.863,0.133904)(0.864,0.133079)(0.865,0.132313)(0.866,0.131482)(0.867,0.130579)(0.868,0.12961)(0.869,0.128706)(0.87,0.127731)(0.871,0.126806)(0.872,0.125905)(0.873,0.12505)(0.874,0.124242)(0.875,0.123366)(0.876,0.122555)(0.877,0.121805)(0.878,0.121104)(0.879,0.120306)(0.88,0.119598)(0.881,0.118812)(0.882,0.118083)(0.883,0.117259)(0.884,0.116469)(0.885,0.115599)(0.886,0.114807)(0.887,0.114064)(0.888,0.113258)(0.889,0.112476)(0.89,0.111619)(0.891,0.110701)(0.892,0.109813)(0.893,0.108853)(0.894,0.107988)(0.895,0.107048)(0.896,0.106203)(0.897,0.105405)(0.898,0.104606)(0.899,0.103903)(0.9,0.103131)(0.901,0.102337)(0.902,0.101475)(0.903,0.100602)(0.904,0.0996465)(0.905,0.0985974)(0.906,0.0975979)(0.907,0.0965107)(0.908,0.0954628)(0.909,0.0943195)(0.91,0.0932156)(0.911,0.0920189)(0.912,0.0909036)(0.913,0.089694)(0.914,0.0885773)(0.915,0.0874731)(0.916,0.0862866)(0.917,0.0851023)(0.918,0.0839911)(0.919,0.0828098)(0.92,0.0815476)(0.921,0.0803764)(0.922,0.079113)(0.923,0.077896)(0.924,0.0765863)(0.925,0.0753147)(0.926,0.0739627)(0.927,0.0725553)(0.928,0.0711871)(0.929,0.0699126)(0.93,0.0686336)(0.931,0.0674386)(0.932,0.066333)(0.933,0.0653171)(0.934,0.0643403)(0.935,0.0632796)(0.936,0.0621271)(0.937,0.0609168)(0.938,0.0597889)(0.939,0.0585844)(0.94,0.0574702)(0.941,0.0563927)(0.942,0.0553453)(0.943,0.0543432)(0.944,0.0534216)(0.945,0.0524081)(0.946,0.0513918)(0.947,0.0502813)(0.948,0.0492281)(0.949,0.0481806)(0.95,0.0472016)(0.951,0.0463142)(0.952,0.0454369)(0.953,0.0446285)(0.954,0.04381)(0.955,0.0430871)(0.956,0.0422721)(0.957,0.0414409)(0.958,0.0405972)(0.959,0.0396623)(0.96,0.0386376)(0.961,0.0375212)(0.962,0.0365005)(0.963,0.0353919)(0.964,0.0343457)(0.965,0.0333747)(0.966,0.0324916)(0.967,0.0315328)(0.968,0.0306314)(0.969,0.0297222)(0.97,0.0287716)(0.971,0.027732)(0.972,0.026598)(0.973,0.025371)(0.974,0.024056)(0.975,0.022815)(0.976,0.0216098)(0.977,0.0203865)(0.978,0.0192556)(0.979,0.0182167)(0.98,0.0171476)(0.981,0.0161697)(0.982,0.0152786)(0.983,0.0144626)(0.984,0.0137416)(0.985,0.0130661)(0.986,0.0123053)(0.987,0.0115419)(0.988,0.010683)(0.989,0.00972972)(0.99,0.00887194)(0.991,0.0081076)(0.992,0.00743898)(0.993,0.00668121)(0.994,0.005976)(0.995,0.00519397)(0.996,0.00431708)(0.997,0.00334665)(0.998,0.00228167)(0.999,0.00131159)(1,0.000435769) 
};

\end{axis}
\end{tikzpicture}


==> L1_rec_2.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=1,
ymin=0, ymax=0.5,
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,0.000505548)(0.001,0.00145687)(0.002,0.00235075)(0.003,0.00330437)(0.004,0.00419834)(0.005,0.00503277)(0.006,0.00592688)(0.007,0.00688075)(0.008,0.00777501)(0.009,0.00861469)(0.01,0.00951363)(0.011,0.0103531)(0.012,0.0111329)(0.013,0.0118531)(0.014,0.0125153)(0.015,0.0132372)(0.016,0.0140004)(0.017,0.0147067)(0.018,0.0154722)(0.019,0.0161782)(0.02,0.0169436)(0.021,0.0177686)(0.022,0.0186528)(0.023,0.0195968)(0.024,0.0204815)(0.025,0.0214096)(0.026,0.0223968)(0.027,0.0233257)(0.028,0.0243144)(0.029,0.0253098)(0.03,0.0263648)(0.031,0.0273636)(0.032,0.0283033)(0.033,0.0291846)(0.034,0.0301232)(0.035,0.0310988)(0.036,0.0320209)(0.037,0.0330025)(0.038,0.0339292)(0.039,0.0349145)(0.04,0.0359584)(0.041,0.0370571)(0.042,0.0380969)(0.043,0.0391963)(0.044,0.0403554)(0.045,0.0415685)(0.046,0.0428412)(0.047,0.0441736)(0.048,0.0454465)(0.049,0.0466605)(0.05,0.0479341)(0.051,0.0492286)(0.052,0.0504652)(0.053,0.051643)(0.054,0.0527667)(0.055,0.053832)(0.056,0.0548377)(0.057,0.0557845)(0.058,0.0566725)(0.059,0.0576055)(0.06,0.0585969)(0.061,0.0596474)(0.062,0.0607557)(0.063,0.061923)(0.064,0.0630315)(0.065,0.0640861)(0.066,0.0650816)(0.067,0.066026)(0.068,0.0670288)(0.069,0.0679722)(0.07,0.0689754)(0.071,0.0699271)(0.072,0.0708207)(0.073,0.0717731)(0.074,0.072785)(0.075,0.0738547)(0.076,0.0749838)(0.077,0.0760586)(0.078,0.0771148)(0.079,0.0781853)(0.08,0.0793153)(0.081,0.0805046)(0.082,0.0817525)(0.083,0.0829469)(0.084,0.0840859)(0.085,0.0851656)(0.086,0.0861912)(0.087,0.0871571)(0.088,0.0881788)(0.089,0.0892598)(0.09,0.0903992)(0.091,0.091598)(0.092,0.0927425)(0.093,0.0938277)(0.094,0.0949718)(0.095,0.0960586)(0.096,0.0970882)(0.097,0.0980585)(0.098,0.0989728)(0.099,0.0998329)(0.1,0.100635)(0.101,0.101496)(0.102,0.102416)(0.103,0.103395)(0.104,0.104317)(0.105,0.105182)(0.106,0.105989)(0.107,0.106855)(0.108,0.107669)(0.109,0.108539)(0.11,0.109469)(0.111,0.11034)(0.112,0.111252)(0.113,0.112144)(0.114,0.113096)(0.115,0.113992)(0.116,0.114947)(0.117,0.11596)(0.118,0.117032)(0.119,0.118163)(0.12,0.119354)(0.121,0.120604)(0.122,0.121914)(0.123,0.12325)(0.124,0.124525)(0.125,0.125742)(0.126,0.126981)(0.127,0.128162)(0.128,0.129401)(0.129,0.130588)(0.13,0.131717)(0.131,0.132905)(0.132,0.134151)(0.133,0.135344)(0.134,0.136481)(0.135,0.137569)(0.136,0.138715)(0.137,0.139806)(0.138,0.14094)(0.139,0.142015)(0.14,0.143033)(0.141,0.144109)(0.142,0.145127)(0.143,0.146204)(0.144,0.147341)(0.145,0.14842)(0.146,0.149442)(0.147,0.150406)(0.148,0.151399)(0.149,0.152452)(0.15,0.153448)(0.151,0.154393)(0.152,0.155279)(0.153,0.156223)(0.154,0.157226)(0.155,0.158282)(0.156,0.159279)(0.157,0.160334)(0.158,0.161334)(0.159,0.162274)(0.16,0.163167)(0.161,0.164001)(0.162,0.164893)(0.163,0.165728)(0.164,0.16662)(0.165,0.167459)(0.166,0.168357)(0.167,0.169312)(0.168,0.170209)(0.169,0.171049)(0.17,0.17194)(0.171,0.172775)(0.172,0.173553)(0.173,0.17439)(0.174,0.175285)(0.175,0.17624)(0.176,0.177143)(0.177,0.178075)(0.178,0.178969)(0.179,0.179922)(0.18,0.180934)(0.181,0.182004)(0.182,0.183131)(0.183,0.184317)(0.184,0.185563)(0.185,0.186866)(0.186,0.18811)(0.187,0.189293)(0.188,0.190528)(0.189,0.19182)(0.19,0.19306)(0.191,0.194361)(0.192,0.195602)(0.193,0.196786)(0.194,0.198029)(0.195,0.199219)(0.196,0.200351)(0.197,0.201425)(0.198,0.202443)(0.199,0.203403)(0.2,0.204423)(0.201,0.205394)(0.202,0.206424)(0.203,0.207514)(0.204,0.208545)(0.205,0.209536)(0.206,0.210515)(0.207,0.211449)(0.208,0.212334)(0.209,0.21316)(0.21,0.213926)(0.211,0.214633)(0.212,0.215282)(0.213,0.215984)(0.214,0.216744)(0.215,0.217447)(0.216,0.21809)(0.217,0.218793)(0.218,0.219522)(0.219,0.220309)(0.22,0.221154)(0.221,0.222057)(0.222,0.223019)(0.223,0.224038)(0.224,0.225115)(0.225,0.226226)(0.226,0.227278)(0.227,0.228271)(0.228,0.229214)(0.229,0.230108)(0.23,0.230945)(0.231,0.23184)(0.232,0.232795)(0.233,0.233739)(0.234,0.234738)(0.235,0.235795)(0.236,0.236793)(0.237,0.237845)(0.238,0.238847)(0.239,0.239799)(0.24,0.240811)(0.241,0.241788)(0.242,0.242821)(0.243,0.243912)(0.244,0.245057)(0.245,0.246258)(0.246,0.247458)(0.247,0.248599)(0.248,0.2498)(0.249,0.25106)(0.25,0.252262)(0.251,0.253521)(0.252,0.25472)(0.253,0.255874)(0.254,0.256972)(0.255,0.258011)(0.256,0.25899)(0.257,0.259909)(0.258,0.260888)(0.259,0.261813)(0.26,0.262679)(0.261,0.263486)(0.262,0.264348)(0.263,0.265241)(0.264,0.266192)(0.265,0.267091)(0.266,0.268045)(0.267,0.269056)(0.268,0.270101)(0.269,0.271099)(0.27,0.272037)(0.271,0.273034)(0.272,0.273997)(0.273,0.275017)(0.274,0.275983)(0.275,0.27689)(0.276,0.277853)(0.277,0.278757)(0.278,0.279717)(0.279,0.280617)(0.28,0.28157)(0.281,0.282464)(0.282,0.283312)(0.283,0.284118)(0.284,0.284865)(0.285,0.28567)(0.286,0.286418)(0.287,0.287213)(0.288,0.288066)(0.289,0.288978)(0.29,0.289831)(0.291,0.29074)(0.292,0.29159)(0.293,0.29248)(0.294,0.293311)(0.295,0.294197)(0.296,0.295135)(0.297,0.296119)(0.298,0.297071)(0.299,0.298078)(0.3,0.299025)(0.301,0.300028)(0.302,0.301088)(0.303,0.302089)(0.304,0.303145)(0.305,0.30423)(0.306,0.305375)(0.307,0.306532)(0.308,0.307733)(0.309,0.308919)(0.31,0.310161)(0.311,0.311349)(0.312,0.312591)(0.313,0.313888)(0.314,0.315126)(0.315,0.31637)(0.316,0.317575)(0.317,0.318834)(0.318,0.320148)(0.319,0.321442)(0.32,0.322679)(0.321,0.323862)(0.322,0.325103)(0.323,0.326341)(0.324,0.327608)(0.325,0.328932)(0.326,0.330196)(0.327,0.331517)(0.328,0.332781)(0.329,0.334103)(0.33,0.335366)(0.331,0.336568)(0.332,0.337717)(0.333,0.338805)(0.334,0.339839)(0.335,0.340813)(0.336,0.341843)(0.337,0.342908)(0.338,0.344029)(0.339,0.345099)(0.34,0.34611)(0.341,0.347066)(0.342,0.347963)(0.343,0.348919)(0.344,0.349912)(0.345,0.350958)(0.346,0.351946)(0.347,0.352878)(0.348,0.353765)(0.349,0.354699)(0.35,0.355687)(0.351,0.356716)(0.352,0.357797)(0.353,0.358821)(0.354,0.35979)(0.355,0.360701)(0.356,0.361669)(0.357,0.36258)(0.358,0.363431)(0.359,0.364224)(0.36,0.365076)(0.361,0.365983)(0.362,0.366831)(0.363,0.367719)(0.364,0.368662)(0.365,0.369665)(0.366,0.370687)(0.367,0.371768)(0.368,0.372789)(0.369,0.373865)(0.37,0.374882)(0.371,0.375942)(0.372,0.376942)(0.373,0.377883)(0.374,0.378884)(0.375,0.379828)(0.376,0.380713)(0.377,0.381538)(0.378,0.382361)(0.379,0.383237)(0.38,0.384172)(0.381,0.385148)(0.382,0.386184)(0.383,0.387165)(0.384,0.388205)(0.385,0.38919)(0.386,0.390232)(0.387,0.391215)(0.388,0.392256)(0.389,0.393241)(0.39,0.39427)(0.391,0.395338)(0.392,0.396464)(0.393,0.397641)(0.394,0.398758)(0.395,0.399815)(0.396,0.400817)(0.397,0.401878)(0.398,0.402996)(0.399,0.404059)(0.4,0.405182)(0.401,0.406364)(0.402,0.407487)(0.403,0.408582)(0.404,0.409617)(0.405,0.410709)(0.406,0.411828)(0.407,0.413002)(0.408,0.414234)(0.409,0.415514)(0.41,0.416735)(0.411,0.417901)(0.412,0.419008)(0.413,0.420056)(0.414,0.421045)(0.415,0.422073)(0.416,0.423159)(0.417,0.424185)(0.418,0.425152)(0.419,0.42606)(0.42,0.426908)(0.421,0.427801)(0.422,0.428737)(0.423,0.429638)(0.424,0.430548)(0.425,0.4314)(0.426,0.432192)(0.427,0.433044)(0.428,0.433955)(0.429,0.434925)(0.43,0.435839)(0.431,0.436702)(0.432,0.437518)(0.433,0.438394)(0.434,0.439248)(0.435,0.440163)(0.436,0.441124)(0.437,0.442145)(0.438,0.443221)(0.439,0.444355)(0.44,0.445432)(0.441,0.446448)(0.442,0.447518)(0.443,0.448576)(0.444,0.449579)(0.445,0.450641)(0.446,0.451642)(0.447,0.452584)(0.448,0.453467)(0.449,0.45438)(0.45,0.455235)(0.451,0.456147)(0.452,0.457007)(0.453,0.457927)(0.454,0.458883)(0.455,0.459875)(0.456,0.46081)(0.457,0.461684)(0.458,0.462499)(0.459,0.463256)(0.46,0.463962)(0.461,0.464617)(0.462,0.46533)(0.463,0.465987)(0.464,0.46659)(0.465,0.46717)(0.466,0.467691)(0.467,0.468179)(0.468,0.468614)(0.469,0.469025)(0.47,0.469495)(0.471,0.469912)(0.472,0.470387)(0.473,0.470805)(0.474,0.471164)(0.475,0.471567)(0.476,0.47203)(0.477,0.472551)(0.478,0.473125)(0.479,0.47365)(0.48,0.474114)(0.481,0.474526)(0.482,0.474878)(0.483,0.475171)(0.484,0.475419)(0.485,0.475726)(0.486,0.475992)(0.487,0.476318)(0.488,0.476584)(0.489,0.476792)(0.49,0.476947)(0.491,0.477041)(0.492,0.477094)(0.493,0.477181)(0.494,0.477325)(0.495,0.477424)(0.496,0.477465)(0.497,0.477448)(0.498,0.477371)(0.499,0.477238)(0.5,0.47708)(0.501,0.476945)(0.502,0.476751)(0.503,0.476616)(0.504,0.476535)(0.505,0.4764)(0.506,0.476213)(0.507,0.475967)(0.508,0.47578)(0.509,0.47565)(0.51,0.475463)(0.511,0.475235)(0.512,0.474948)(0.513,0.474601)(0.514,0.474201)(0.515,0.473745)(0.516,0.473339)(0.517,0.472875)(0.518,0.472352)(0.519,0.471769)(0.52,0.471141)(0.521,0.470455)(0.522,0.46971)(0.523,0.468905)(0.524,0.468041)(0.525,0.467117)(0.526,0.466141)(0.527,0.465112)(0.528,0.464029)(0.529,0.463005)(0.53,0.461923)(0.531,0.460783)(0.532,0.459694)(0.533,0.458665)(0.534,0.457667)(0.535,0.456726)(0.536,0.455845)(0.537,0.454995)(0.538,0.454205)(0.539,0.453411)(0.54,0.452558)(0.541,0.451646)(0.542,0.450794)(0.543,0.449885)(0.544,0.448917)(0.545,0.447907)(0.546,0.446956)(0.547,0.446066)(0.548,0.445117)(0.549,0.444229)(0.55,0.443351)(0.551,0.442414)(0.552,0.441529)(0.553,0.440703)(0.554,0.43982)(0.555,0.438988)(0.556,0.438209)(0.557,0.43749)(0.558,0.436712)(0.559,0.435874)(0.56,0.435096)(0.561,0.43434)(0.562,0.433643)(0.563,0.432887)(0.564,0.432071)(0.565,0.431199)(0.566,0.430268)(0.567,0.429281)(0.568,0.428237)(0.569,0.427233)(0.57,0.426171)(0.571,0.42505)(0.572,0.423989)(0.573,0.422948)(0.574,0.421847)(0.575,0.420688)(0.576,0.419578)(0.577,0.418527)(0.578,0.417534)(0.579,0.416482)(0.58,0.41549)(0.581,0.414544)(0.582,0.413658)(0.583,0.412828)(0.584,0.412044)(0.585,0.4112)(0.586,0.410411)(0.587,0.40968)(0.588,0.408955)(0.589,0.40817)(0.59,0.407445)(0.591,0.406769)(0.592,0.406075)(0.593,0.40544)(0.594,0.404794)(0.595,0.404196)(0.596,0.403658)(0.597,0.403179)(0.598,0.40264)(0.599,0.402042)(0.6,0.401423)(0.601,0.400839)(0.602,0.400196)(0.603,0.399493)(0.604,0.398737)(0.605,0.39804)(0.606,0.397283)(0.607,0.396586)(0.608,0.39583)(0.609,0.395015)(0.61,0.394258)(0.611,0.393561)(0.612,0.392805)(0.613,0.392096)(0.614,0.391337)(0.615,0.390519)(0.616,0.389644)(0.617,0.388828)(0.618,0.387954)(0.619,0.38704)(0.62,0.386186)(0.621,0.385273)(0.622,0.384343)(0.623,0.383393)(0.624,0.382385)(0.625,0.381436)(0.626,0.380546)(0.627,0.379597)(0.628,0.37859)(0.629,0.37763)(0.63,0.376612)(0.631,0.375648)(0.632,0.374744)(0.633,0.37378)(0.634,0.372758)(0.635,0.371796)(0.636,0.370884)(0.637,0.370031)(0.638,0.369118)(0.639,0.368147)(0.64,0.367116)(0.641,0.366027)(0.642,0.364997)(0.643,0.363955)(0.644,0.362854)(0.645,0.361799)(0.646,0.360685)(0.647,0.359512)(0.648,0.358291)(0.649,0.35705)(0.65,0.35575)(0.651,0.354393)(0.652,0.353095)(0.653,0.351855)(0.654,0.350558)(0.655,0.349321)(0.656,0.348024)(0.657,0.346785)(0.658,0.345594)(0.659,0.34446)(0.66,0.34337)(0.661,0.342247)(0.662,0.341184)(0.663,0.340062)(0.664,0.338919)(0.665,0.337834)(0.666,0.336806)(0.667,0.335837)(0.668,0.334927)(0.669,0.33396)(0.67,0.332935)(0.671,0.331954)(0.672,0.331032)(0.673,0.330167)(0.674,0.329243)(0.675,0.328377)(0.676,0.327543)(0.677,0.326662)(0.678,0.325747)(0.679,0.324892)(0.68,0.324095)(0.681,0.323241)(0.682,0.322358)(0.683,0.321415)(0.684,0.320412)(0.685,0.31947)(0.686,0.318469)(0.687,0.317414)(0.688,0.3163)(0.689,0.315244)(0.69,0.314139)(0.691,0.313092)(0.692,0.311986)(0.693,0.310932)(0.694,0.309818)(0.695,0.308659)(0.696,0.30744)(0.697,0.30628)(0.698,0.305137)(0.699,0.303935)(0.7,0.302733)(0.701,0.301502)(0.702,0.300212)(0.703,0.298977)(0.704,0.297795)(0.705,0.296673)(0.706,0.295491)(0.707,0.294364)(0.708,0.293177)(0.709,0.29205)(0.71,0.290873)(0.711,0.289639)(0.712,0.288439)(0.713,0.287225)(0.714,0.286072)(0.715,0.284969)(0.716,0.28391)(0.717,0.2829)(0.718,0.281917)(0.719,0.280991)(0.72,0.280124)(0.721,0.279199)(0.722,0.278333)(0.723,0.277517)(0.724,0.276642)(0.725,0.275825)(0.726,0.274959)(0.727,0.274034)(0.728,0.273073)(0.729,0.272165)(0.73,0.271198)(0.731,0.270203)(0.732,0.269259)(0.733,0.268256)(0.734,0.267194)(0.735,0.266074)(0.736,0.264896)(0.737,0.263659)(0.738,0.262364)(0.739,0.261127)(0.74,0.259833)(0.741,0.258598)(0.742,0.257422)(0.743,0.256188)(0.744,0.255011)(0.745,0.253776)(0.746,0.252599)(0.747,0.251483)(0.748,0.250415)(0.749,0.249361)(0.75,0.248248)(0.751,0.247183)(0.752,0.246064)(0.753,0.244993)(0.754,0.243982)(0.755,0.243022)(0.756,0.242112)(0.757,0.241262)(0.758,0.240471)(0.759,0.239739)(0.76,0.23895)(0.761,0.238112)(0.762,0.237215)(0.763,0.23626)(0.764,0.235246)(0.765,0.234171)(0.766,0.233154)(0.767,0.232078)(0.768,0.230942)(0.769,0.22975)(0.77,0.228608)(0.771,0.227409)(0.772,0.226269)(0.773,0.22519)(0.774,0.224169)(0.775,0.223093)(0.776,0.222077)(0.777,0.221001)(0.778,0.219984)(0.779,0.218907)(0.78,0.217888)(0.781,0.216925)(0.782,0.216022)(0.783,0.215178)(0.784,0.214278)(0.785,0.213378)(0.786,0.212423)(0.787,0.211411)(0.788,0.21046)(0.789,0.209448)(0.79,0.208378)(0.791,0.20725)(0.792,0.206067)(0.793,0.204944)(0.794,0.203763)(0.795,0.202522)(0.796,0.201341)(0.797,0.200217)(0.798,0.199152)(0.799,0.198147)(0.8,0.197201)(0.801,0.196314)(0.802,0.195369)(0.803,0.194388)(0.804,0.193453)(0.805,0.192578)(0.806,0.191762)(0.807,0.190886)(0.808,0.18995)(0.809,0.189073)(0.81,0.188139)(0.811,0.187265)(0.812,0.186336)(0.813,0.18535)(0.814,0.184304)(0.815,0.183318)(0.816,0.182272)(0.817,0.181168)(0.818,0.180004)(0.819,0.178888)(0.82,0.177712)(0.821,0.176591)(0.822,0.175529)(0.823,0.174519)(0.824,0.173558)(0.825,0.17254)(0.826,0.171581)(0.827,0.170563)(0.828,0.169487)(0.829,0.168457)(0.83,0.167488)(0.831,0.166459)(0.832,0.165434)(0.833,0.164469)(0.834,0.163447)(0.835,0.162472)(0.836,0.161524)(0.837,0.160635)(0.838,0.159772)(0.839,0.158849)(0.84,0.15787)(0.841,0.156832)(0.842,0.155738)(0.843,0.154586)(0.844,0.153377)(0.845,0.152228)(0.846,0.151138)(0.847,0.14999)(0.848,0.148903)(0.849,0.147875)(0.85,0.146901)(0.851,0.145958)(0.852,0.144958)(0.853,0.143899)(0.854,0.142898)(0.855,0.141841)(0.856,0.140844)(0.857,0.139906)(0.858,0.138995)(0.859,0.138099)(0.86,0.137144)(0.861,0.136169)(0.862,0.135137)(0.863,0.134046)(0.864,0.132895)(0.865,0.131803)(0.866,0.130766)(0.867,0.129671)(0.868,0.128553)(0.869,0.127494)(0.87,0.126378)(0.871,0.125321)(0.872,0.124324)(0.873,0.123378)(0.874,0.122373)(0.875,0.121428)(0.876,0.120422)(0.877,0.119474)(0.878,0.118467)(0.879,0.11752)(0.88,0.116514)(0.881,0.115564)(0.882,0.114672)(0.883,0.113837)(0.884,0.112942)(0.885,0.111988)(0.886,0.111058)(0.887,0.110069)(0.888,0.10914)(0.889,0.108267)(0.89,0.107444)(0.891,0.106677)(0.892,0.10597)(0.893,0.105204)(0.894,0.104497)(0.895,0.103732)(0.896,0.102907)(0.897,0.102141)(0.898,0.101401)(0.899,0.100719)(0.9,0.100096)(0.901,0.0994138)(0.902,0.0986728)(0.903,0.0979838)(0.904,0.0972379)(0.905,0.096551)(0.906,0.0959228)(0.907,0.0953161)(0.908,0.0946528)(0.909,0.0939301)(0.91,0.0931502)(0.911,0.0923126)(0.912,0.0914182)(0.913,0.0904802)(0.914,0.0894872)(0.915,0.0884363)(0.916,0.087328)(0.917,0.0862615)(0.918,0.0852542)(0.919,0.0843068)(0.92,0.0832999)(0.921,0.0823454)(0.922,0.0813312)(0.923,0.0802603)(0.924,0.0791296)(0.925,0.0779393)(0.926,0.0768055)(0.927,0.0757313)(0.928,0.0747126)(0.929,0.073635)(0.93,0.0724994)(0.931,0.0714218)(0.932,0.0702858)(0.933,0.0690907)(0.934,0.067836)(0.935,0.0665217)(0.936,0.0652622)(0.937,0.0640624)(0.938,0.0628046)(0.939,0.0614897)(0.94,0.0602344)(0.941,0.0590388)(0.942,0.0579009)(0.943,0.0568222)(0.944,0.0558032)(0.945,0.054844)(0.946,0.053825)(0.947,0.0527464)(0.948,0.0516102)(0.949,0.050415)(0.95,0.0492792)(0.951,0.0482011)(0.952,0.0471826)(0.953,0.0461055)(0.954,0.0449686)(0.955,0.0437796)(0.956,0.0426492)(0.957,0.0414633)(0.958,0.0402188)(0.959,0.0390342)(0.96,0.0379086)(0.961,0.0367233)(0.962,0.0355149)(0.963,0.0343662)(0.964,0.0332772)(0.965,0.0322479)(0.966,0.0312767)(0.967,0.0303628)(0.968,0.0295085)(0.969,0.0285977)(0.97,0.0277465)(0.971,0.0269527)(0.972,0.026217)(0.973,0.0255386)(0.974,0.024801)(0.975,0.0240047)(0.976,0.0231486)(0.977,0.0222389)(0.978,0.0213889)(0.979,0.0205986)(0.98,0.0197494)(0.981,0.0188412)(0.982,0.0178768)(0.983,0.0169711)(0.984,0.0161223)(0.985,0.015333)(0.986,0.0144842)(0.987,0.0135773)(0.988,0.01273)(0.989,0.0118235)(0.99,0.0108594)(0.991,0.00983687)(0.992,0.00875893)(0.993,0.00774002)(0.994,0.00678065)(0.995,0.00576248)(0.996,0.00480392)(0.997,0.0037865)(0.998,0.00271316)(0.999,0.00158357)(1,0.000513705) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0.0004995)(0.001,0.0014985)(0.002,0.0024975)(0.003,0.0034965)(0.004,0.0044955)(0.005,0.00549451)(0.006,0.00649351)(0.007,0.00749251)(0.008,0.00849151)(0.009,0.00949051)(0.01,0.0104895)(0.011,0.0114885)(0.012,0.0124875)(0.013,0.0134865)(0.014,0.0144855)(0.015,0.0154845)(0.016,0.0164835)(0.017,0.0174825)(0.018,0.0184815)(0.019,0.0194805)(0.02,0.0204795)(0.021,0.0214785)(0.022,0.0224775)(0.023,0.0234765)(0.024,0.0244755)(0.025,0.0254745)(0.026,0.0264735)(0.027,0.0274725)(0.028,0.0284715)(0.029,0.0294705)(0.03,0.0304695)(0.031,0.0314685)(0.032,0.0324675)(0.033,0.0334665)(0.034,0.0344655)(0.035,0.0354645)(0.036,0.0364635)(0.037,0.0374625)(0.038,0.0384615)(0.039,0.0394605)(0.04,0.0404595)(0.041,0.0414585)(0.042,0.0424575)(0.043,0.0434565)(0.044,0.0444555)(0.045,0.0454545)(0.046,0.0464535)(0.047,0.0474525)(0.048,0.0484515)(0.049,0.0494505)(0.05,0.0504496)(0.051,0.0514486)(0.052,0.0524476)(0.053,0.0534466)(0.054,0.0544456)(0.055,0.0554446)(0.056,0.0564436)(0.057,0.0574426)(0.058,0.0584416)(0.059,0.0594406)(0.06,0.0604396)(0.061,0.0614386)(0.062,0.0624376)(0.063,0.0634366)(0.064,0.0644356)(0.065,0.0654346)(0.066,0.0664336)(0.067,0.0674326)(0.068,0.0684316)(0.069,0.0694306)(0.07,0.0704296)(0.071,0.0714286)(0.072,0.0724276)(0.073,0.0734266)(0.074,0.0744256)(0.075,0.0754246)(0.076,0.0764236)(0.077,0.0774226)(0.078,0.0784216)(0.079,0.0794206)(0.08,0.0804196)(0.081,0.0814186)(0.082,0.0824176)(0.083,0.0834166)(0.084,0.0844156)(0.085,0.0854146)(0.086,0.0864136)(0.087,0.0874126)(0.088,0.0884116)(0.089,0.0894106)(0.09,0.0904096)(0.091,0.0914086)(0.092,0.0924076)(0.093,0.0934066)(0.094,0.0944056)(0.095,0.0954046)(0.096,0.0964036)(0.097,0.0974026)(0.098,0.0984016)(0.099,0.0994006)(0.1,0.1004)(0.101,0.101399)(0.102,0.102398)(0.103,0.103397)(0.104,0.104396)(0.105,0.105395)(0.106,0.106394)(0.107,0.107393)(0.108,0.108392)(0.109,0.109391)(0.11,0.11039)(0.111,0.111389)(0.112,0.112388)(0.113,0.113387)(0.114,0.114386)(0.115,0.115385)(0.116,0.116384)(0.117,0.117383)(0.118,0.118382)(0.119,0.119381)(0.12,0.12038)(0.121,0.121379)(0.122,0.122378)(0.123,0.123377)(0.124,0.124376)(0.125,0.125375)(0.126,0.126374)(0.127,0.127373)(0.128,0.128372)(0.129,0.129371)(0.13,0.13037)(0.131,0.131369)(0.132,0.132368)(0.133,0.133367)(0.134,0.134366)(0.135,0.135365)(0.136,0.136364)(0.137,0.137363)(0.138,0.138362)(0.139,0.139361)(0.14,0.14036)(0.141,0.141359)(0.142,0.142358)(0.143,0.143357)(0.144,0.144356)(0.145,0.145355)(0.146,0.146354)(0.147,0.147353)(0.148,0.148352)(0.149,0.149351)(0.15,0.15035)(0.151,0.151349)(0.152,0.152348)(0.153,0.153347)(0.154,0.154346)(0.155,0.155345)(0.156,0.156344)(0.157,0.157343)(0.158,0.158342)(0.159,0.159341)(0.16,0.16034)(0.161,0.161339)(0.162,0.162338)(0.163,0.163337)(0.164,0.164336)(0.165,0.165335)(0.166,0.166334)(0.167,0.167333)(0.168,0.168332)(0.169,0.169331)(0.17,0.17033)(0.171,0.171329)(0.172,0.172328)(0.173,0.173327)(0.174,0.174326)(0.175,0.175325)(0.176,0.176324)(0.177,0.177323)(0.178,0.178322)(0.179,0.179321)(0.18,0.18032)(0.181,0.181319)(0.182,0.182318)(0.183,0.183317)(0.184,0.184316)(0.185,0.185315)(0.186,0.186314)(0.187,0.187313)(0.188,0.188312)(0.189,0.189311)(0.19,0.19031)(0.191,0.191309)(0.192,0.192308)(0.193,0.193307)(0.194,0.194306)(0.195,0.195305)(0.196,0.196304)(0.197,0.197303)(0.198,0.198302)(0.199,0.199301)(0.2,0.2003)(0.201,0.201299)(0.202,0.202298)(0.203,0.203297)(0.204,0.204296)(0.205,0.205295)(0.206,0.206294)(0.207,0.207293)(0.208,0.208292)(0.209,0.209291)(0.21,0.21029)(0.211,0.211289)(0.212,0.212288)(0.213,0.213287)(0.214,0.214286)(0.215,0.215285)(0.216,0.216284)(0.217,0.217283)(0.218,0.218282)(0.219,0.219281)(0.22,0.22028)(0.221,0.221279)(0.222,0.222278)(0.223,0.223277)(0.224,0.224276)(0.225,0.225275)(0.226,0.226274)(0.227,0.227273)(0.228,0.228272)(0.229,0.229271)(0.23,0.23027)(0.231,0.231269)(0.232,0.232268)(0.233,0.233267)(0.234,0.234266)(0.235,0.235265)(0.236,0.236264)(0.237,0.237263)(0.238,0.238262)(0.239,0.239261)(0.24,0.24026)(0.241,0.241259)(0.242,0.242258)(0.243,0.243257)(0.244,0.244256)(0.245,0.245255)(0.246,0.246254)(0.247,0.247253)(0.248,0.248252)(0.249,0.249251)(0.25,0.25025)(0.251,0.251249)(0.252,0.252248)(0.253,0.253247)(0.254,0.254246)(0.255,0.255245)(0.256,0.256244)(0.257,0.257243)(0.258,0.258242)(0.259,0.259241)(0.26,0.26024)(0.261,0.261239)(0.262,0.262238)(0.263,0.263237)(0.264,0.264236)(0.265,0.265235)(0.266,0.266234)(0.267,0.267233)(0.268,0.268232)(0.269,0.269231)(0.27,0.27023)(0.271,0.271229)(0.272,0.272228)(0.273,0.273227)(0.274,0.274226)(0.275,0.275225)(0.276,0.276224)(0.277,0.277223)(0.278,0.278222)(0.279,0.279221)(0.28,0.28022)(0.281,0.281219)(0.282,0.282218)(0.283,0.283217)(0.284,0.284216)(0.285,0.285215)(0.286,0.286214)(0.287,0.287213)(0.288,0.288212)(0.289,0.289211)(0.29,0.29021)(0.291,0.291209)(0.292,0.292208)(0.293,0.293207)(0.294,0.294206)(0.295,0.295205)(0.296,0.296204)(0.297,0.297203)(0.298,0.298202)(0.299,0.299201)(0.3,0.3002)(0.301,0.301199)(0.302,0.302198)(0.303,0.303197)(0.304,0.304196)(0.305,0.305195)(0.306,0.306194)(0.307,0.307193)(0.308,0.308192)(0.309,0.309191)(0.31,0.31019)(0.311,0.311189)(0.312,0.312188)(0.313,0.313187)(0.314,0.314186)(0.315,0.315185)(0.316,0.316184)(0.317,0.317183)(0.318,0.318182)(0.319,0.319181)(0.32,0.32018)(0.321,0.321179)(0.322,0.322178)(0.323,0.323177)(0.324,0.324176)(0.325,0.325175)(0.326,0.326174)(0.327,0.327173)(0.328,0.328172)(0.329,0.329171)(0.33,0.33017)(0.331,0.331169)(0.332,0.332168)(0.333,0.333167)(0.334,0.334166)(0.335,0.335165)(0.336,0.336164)(0.337,0.337163)(0.338,0.338162)(0.339,0.339161)(0.34,0.34016)(0.341,0.341159)(0.342,0.342158)(0.343,0.343157)(0.344,0.344156)(0.345,0.345155)(0.346,0.346154)(0.347,0.347153)(0.348,0.348152)(0.349,0.349151)(0.35,0.35015)(0.351,0.351149)(0.352,0.352148)(0.353,0.353147)(0.354,0.354146)(0.355,0.355145)(0.356,0.356144)(0.357,0.357143)(0.358,0.358142)(0.359,0.359141)(0.36,0.36014)(0.361,0.361139)(0.362,0.362138)(0.363,0.363137)(0.364,0.364136)(0.365,0.365135)(0.366,0.366134)(0.367,0.367133)(0.368,0.368132)(0.369,0.369131)(0.37,0.37013)(0.371,0.371129)(0.372,0.372128)(0.373,0.373127)(0.374,0.374126)(0.375,0.375125)(0.376,0.376124)(0.377,0.377123)(0.378,0.378122)(0.379,0.379121)(0.38,0.38012)(0.381,0.381119)(0.382,0.382118)(0.383,0.383117)(0.384,0.384116)(0.385,0.385115)(0.386,0.386114)(0.387,0.387113)(0.388,0.388112)(0.389,0.389111)(0.39,0.39011)(0.391,0.391109)(0.392,0.392108)(0.393,0.393107)(0.394,0.394106)(0.395,0.395105)(0.396,0.396104)(0.397,0.397103)(0.398,0.398102)(0.399,0.399101)(0.4,0.4001)(0.401,0.401099)(0.402,0.402098)(0.403,0.403097)(0.404,0.404096)(0.405,0.405095)(0.406,0.406094)(0.407,0.407093)(0.408,0.408092)(0.409,0.409091)(0.41,0.41009)(0.411,0.411089)(0.412,0.412088)(0.413,0.413087)(0.414,0.414086)(0.415,0.415085)(0.416,0.416084)(0.417,0.417083)(0.418,0.418082)(0.419,0.419081)(0.42,0.42008)(0.421,0.421079)(0.422,0.422078)(0.423,0.423077)(0.424,0.424076)(0.425,0.425075)(0.426,0.426074)(0.427,0.427073)(0.428,0.428072)(0.429,0.429071)(0.43,0.43007)(0.431,0.431069)(0.432,0.432068)(0.433,0.433067)(0.434,0.434066)(0.435,0.435065)(0.436,0.436064)(0.437,0.437063)(0.438,0.438062)(0.439,0.439061)(0.44,0.44006)(0.441,0.441059)(0.442,0.442058)(0.443,0.443057)(0.444,0.444056)(0.445,0.445055)(0.446,0.446054)(0.447,0.447053)(0.448,0.448052)(0.449,0.449051)(0.45,0.45005)(0.451,0.451049)(0.452,0.452048)(0.453,0.453047)(0.454,0.454046)(0.455,0.455045)(0.456,0.456044)(0.457,0.457043)(0.458,0.458042)(0.459,0.459041)(0.46,0.46004)(0.461,0.461039)(0.462,0.462038)(0.463,0.463037)(0.464,0.464036)(0.465,0.465035)(0.466,0.466034)(0.467,0.467033)(0.468,0.468032)(0.469,0.469031)(0.47,0.47003)(0.471,0.471029)(0.472,0.472028)(0.473,0.473027)(0.474,0.474026)(0.475,0.475025)(0.476,0.476024)(0.477,0.477023)(0.478,0.478022)(0.479,0.479021)(0.48,0.48002)(0.481,0.481019)(0.482,0.482018)(0.483,0.483017)(0.484,0.484016)(0.485,0.485015)(0.486,0.486014)(0.487,0.487013)(0.488,0.488012)(0.489,0.489011)(0.49,0.49001)(0.491,0.491009)(0.492,0.492008)(0.493,0.493007)(0.494,0.494006)(0.495,0.495005)(0.496,0.496004)(0.497,0.497003)(0.498,0.498002)(0.499,0.499001)(0.5,0.5)(0.501,0.499001)(0.502,0.498002)(0.503,0.497003)(0.504,0.496004)(0.505,0.495005)(0.506,0.494006)(0.507,0.493007)(0.508,0.492008)(0.509,0.491009)(0.51,0.49001)(0.511,0.489011)(0.512,0.488012)(0.513,0.487013)(0.514,0.486014)(0.515,0.485015)(0.516,0.484016)(0.517,0.483017)(0.518,0.482018)(0.519,0.481019)(0.52,0.48002)(0.521,0.479021)(0.522,0.478022)(0.523,0.477023)(0.524,0.476024)(0.525,0.475025)(0.526,0.474026)(0.527,0.473027)(0.528,0.472028)(0.529,0.471029)(0.53,0.47003)(0.531,0.469031)(0.532,0.468032)(0.533,0.467033)(0.534,0.466034)(0.535,0.465035)(0.536,0.464036)(0.537,0.463037)(0.538,0.462038)(0.539,0.461039)(0.54,0.46004)(0.541,0.459041)(0.542,0.458042)(0.543,0.457043)(0.544,0.456044)(0.545,0.455045)(0.546,0.454046)(0.547,0.453047)(0.548,0.452048)(0.549,0.451049)(0.55,0.45005)(0.551,0.449051)(0.552,0.448052)(0.553,0.447053)(0.554,0.446054)(0.555,0.445055)(0.556,0.444056)(0.557,0.443057)(0.558,0.442058)(0.559,0.441059)(0.56,0.44006)(0.561,0.439061)(0.562,0.438062)(0.563,0.437063)(0.564,0.436064)(0.565,0.435065)(0.566,0.434066)(0.567,0.433067)(0.568,0.432068)(0.569,0.431069)(0.57,0.43007)(0.571,0.429071)(0.572,0.428072)(0.573,0.427073)(0.574,0.426074)(0.575,0.425075)(0.576,0.424076)(0.577,0.423077)(0.578,0.422078)(0.579,0.421079)(0.58,0.42008)(0.581,0.419081)(0.582,0.418082)(0.583,0.417083)(0.584,0.416084)(0.585,0.415085)(0.586,0.414086)(0.587,0.413087)(0.588,0.412088)(0.589,0.411089)(0.59,0.41009)(0.591,0.409091)(0.592,0.408092)(0.593,0.407093)(0.594,0.406094)(0.595,0.405095)(0.596,0.404096)(0.597,0.403097)(0.598,0.402098)(0.599,0.401099)(0.6,0.4001)(0.601,0.399101)(0.602,0.398102)(0.603,0.397103)(0.604,0.396104)(0.605,0.395105)(0.606,0.394106)(0.607,0.393107)(0.608,0.392108)(0.609,0.391109)(0.61,0.39011)(0.611,0.389111)(0.612,0.388112)(0.613,0.387113)(0.614,0.386114)(0.615,0.385115)(0.616,0.384116)(0.617,0.383117)(0.618,0.382118)(0.619,0.381119)(0.62,0.38012)(0.621,0.379121)(0.622,0.378122)(0.623,0.377123)(0.624,0.376124)(0.625,0.375125)(0.626,0.374126)(0.627,0.373127)(0.628,0.372128)(0.629,0.371129)(0.63,0.37013)(0.631,0.369131)(0.632,0.368132)(0.633,0.367133)(0.634,0.366134)(0.635,0.365135)(0.636,0.364136)(0.637,0.363137)(0.638,0.362138)(0.639,0.361139)(0.64,0.36014)(0.641,0.359141)(0.642,0.358142)(0.643,0.357143)(0.644,0.356144)(0.645,0.355145)(0.646,0.354146)(0.647,0.353147)(0.648,0.352148)(0.649,0.351149)(0.65,0.35015)(0.651,0.349151)(0.652,0.348152)(0.653,0.347153)(0.654,0.346154)(0.655,0.345155)(0.656,0.344156)(0.657,0.343157)(0.658,0.342158)(0.659,0.341159)(0.66,0.34016)(0.661,0.339161)(0.662,0.338162)(0.663,0.337163)(0.664,0.336164)(0.665,0.335165)(0.666,0.334166)(0.667,0.333167)(0.668,0.332168)(0.669,0.331169)(0.67,0.33017)(0.671,0.329171)(0.672,0.328172)(0.673,0.327173)(0.674,0.326174)(0.675,0.325175)(0.676,0.324176)(0.677,0.323177)(0.678,0.322178)(0.679,0.321179)(0.68,0.32018)(0.681,0.319181)(0.682,0.318182)(0.683,0.317183)(0.684,0.316184)(0.685,0.315185)(0.686,0.314186)(0.687,0.313187)(0.688,0.312188)(0.689,0.311189)(0.69,0.31019)(0.691,0.309191)(0.692,0.308192)(0.693,0.307193)(0.694,0.306194)(0.695,0.305195)(0.696,0.304196)(0.697,0.303197)(0.698,0.302198)(0.699,0.301199)(0.7,0.3002)(0.701,0.299201)(0.702,0.298202)(0.703,0.297203)(0.704,0.296204)(0.705,0.295205)(0.706,0.294206)(0.707,0.293207)(0.708,0.292208)(0.709,0.291209)(0.71,0.29021)(0.711,0.289211)(0.712,0.288212)(0.713,0.287213)(0.714,0.286214)(0.715,0.285215)(0.716,0.284216)(0.717,0.283217)(0.718,0.282218)(0.719,0.281219)(0.72,0.28022)(0.721,0.279221)(0.722,0.278222)(0.723,0.277223)(0.724,0.276224)(0.725,0.275225)(0.726,0.274226)(0.727,0.273227)(0.728,0.272228)(0.729,0.271229)(0.73,0.27023)(0.731,0.269231)(0.732,0.268232)(0.733,0.267233)(0.734,0.266234)(0.735,0.265235)(0.736,0.264236)(0.737,0.263237)(0.738,0.262238)(0.739,0.261239)(0.74,0.26024)(0.741,0.259241)(0.742,0.258242)(0.743,0.257243)(0.744,0.256244)(0.745,0.255245)(0.746,0.254246)(0.747,0.253247)(0.748,0.252248)(0.749,0.251249)(0.75,0.25025)(0.751,0.249251)(0.752,0.248252)(0.753,0.247253)(0.754,0.246254)(0.755,0.245255)(0.756,0.244256)(0.757,0.243257)(0.758,0.242258)(0.759,0.241259)(0.76,0.24026)(0.761,0.239261)(0.762,0.238262)(0.763,0.237263)(0.764,0.236264)(0.765,0.235265)(0.766,0.234266)(0.767,0.233267)(0.768,0.232268)(0.769,0.231269)(0.77,0.23027)(0.771,0.229271)(0.772,0.228272)(0.773,0.227273)(0.774,0.226274)(0.775,0.225275)(0.776,0.224276)(0.777,0.223277)(0.778,0.222278)(0.779,0.221279)(0.78,0.22028)(0.781,0.219281)(0.782,0.218282)(0.783,0.217283)(0.784,0.216284)(0.785,0.215285)(0.786,0.214286)(0.787,0.213287)(0.788,0.212288)(0.789,0.211289)(0.79,0.21029)(0.791,0.209291)(0.792,0.208292)(0.793,0.207293)(0.794,0.206294)(0.795,0.205295)(0.796,0.204296)(0.797,0.203297)(0.798,0.202298)(0.799,0.201299)(0.8,0.2003)(0.801,0.199301)(0.802,0.198302)(0.803,0.197303)(0.804,0.196304)(0.805,0.195305)(0.806,0.194306)(0.807,0.193307)(0.808,0.192308)(0.809,0.191309)(0.81,0.19031)(0.811,0.189311)(0.812,0.188312)(0.813,0.187313)(0.814,0.186314)(0.815,0.185315)(0.816,0.184316)(0.817,0.183317)(0.818,0.182318)(0.819,0.181319)(0.82,0.18032)(0.821,0.179321)(0.822,0.178322)(0.823,0.177323)(0.824,0.176324)(0.825,0.175325)(0.826,0.174326)(0.827,0.173327)(0.828,0.172328)(0.829,0.171329)(0.83,0.17033)(0.831,0.169331)(0.832,0.168332)(0.833,0.167333)(0.834,0.166334)(0.835,0.165335)(0.836,0.164336)(0.837,0.163337)(0.838,0.162338)(0.839,0.161339)(0.84,0.16034)(0.841,0.159341)(0.842,0.158342)(0.843,0.157343)(0.844,0.156344)(0.845,0.155345)(0.846,0.154346)(0.847,0.153347)(0.848,0.152348)(0.849,0.151349)(0.85,0.15035)(0.851,0.149351)(0.852,0.148352)(0.853,0.147353)(0.854,0.146354)(0.855,0.145355)(0.856,0.144356)(0.857,0.143357)(0.858,0.142358)(0.859,0.141359)(0.86,0.14036)(0.861,0.139361)(0.862,0.138362)(0.863,0.137363)(0.864,0.136364)(0.865,0.135365)(0.866,0.134366)(0.867,0.133367)(0.868,0.132368)(0.869,0.131369)(0.87,0.13037)(0.871,0.129371)(0.872,0.128372)(0.873,0.127373)(0.874,0.126374)(0.875,0.125375)(0.876,0.124376)(0.877,0.123377)(0.878,0.122378)(0.879,0.121379)(0.88,0.12038)(0.881,0.119381)(0.882,0.118382)(0.883,0.117383)(0.884,0.116384)(0.885,0.115385)(0.886,0.114386)(0.887,0.113387)(0.888,0.112388)(0.889,0.111389)(0.89,0.11039)(0.891,0.109391)(0.892,0.108392)(0.893,0.107393)(0.894,0.106394)(0.895,0.105395)(0.896,0.104396)(0.897,0.103397)(0.898,0.102398)(0.899,0.101399)(0.9,0.1004)(0.901,0.0994006)(0.902,0.0984016)(0.903,0.0974026)(0.904,0.0964036)(0.905,0.0954046)(0.906,0.0944056)(0.907,0.0934066)(0.908,0.0924076)(0.909,0.0914086)(0.91,0.0904096)(0.911,0.0894106)(0.912,0.0884116)(0.913,0.0874126)(0.914,0.0864136)(0.915,0.0854146)(0.916,0.0844156)(0.917,0.0834166)(0.918,0.0824176)(0.919,0.0814186)(0.92,0.0804196)(0.921,0.0794206)(0.922,0.0784216)(0.923,0.0774226)(0.924,0.0764236)(0.925,0.0754246)(0.926,0.0744256)(0.927,0.0734266)(0.928,0.0724276)(0.929,0.0714286)(0.93,0.0704296)(0.931,0.0694306)(0.932,0.0684316)(0.933,0.0674326)(0.934,0.0664336)(0.935,0.0654346)(0.936,0.0644356)(0.937,0.0634366)(0.938,0.0624376)(0.939,0.0614386)(0.94,0.0604396)(0.941,0.0594406)(0.942,0.0584416)(0.943,0.0574426)(0.944,0.0564436)(0.945,0.0554446)(0.946,0.0544456)(0.947,0.0534466)(0.948,0.0524476)(0.949,0.0514486)(0.95,0.0504496)(0.951,0.0494505)(0.952,0.0484515)(0.953,0.0474525)(0.954,0.0464535)(0.955,0.0454545)(0.956,0.0444555)(0.957,0.0434565)(0.958,0.0424575)(0.959,0.0414585)(0.96,0.0404595)(0.961,0.0394605)(0.962,0.0384615)(0.963,0.0374625)(0.964,0.0364635)(0.965,0.0354645)(0.966,0.0344655)(0.967,0.0334665)(0.968,0.0324675)(0.969,0.0314685)(0.97,0.0304695)(0.971,0.0294705)(0.972,0.0284715)(0.973,0.0274725)(0.974,0.0264735)(0.975,0.0254745)(0.976,0.0244755)(0.977,0.0234765)(0.978,0.0224775)(0.979,0.0214785)(0.98,0.0204795)(0.981,0.0194805)(0.982,0.0184815)(0.983,0.0174825)(0.984,0.0164835)(0.985,0.0154845)(0.986,0.0144855)(0.987,0.0134865)(0.988,0.0124875)(0.989,0.0114885)(0.99,0.0104895)(0.991,0.00949051)(0.992,0.00849151)(0.993,0.00749251)(0.994,0.00649351)(0.995,0.00549451)(0.996,0.0044955)(0.997,0.0034965)(0.998,0.0024975)(0.999,0.0014985)(1,0.0004995) 
};

\end{axis}
\end{tikzpicture}


==> L1_rec_3.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=1,
ymin=0, ymax=0.5,
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,0.0004995)(0.001,0.0014985)(0.002,0.0024975)(0.003,0.0034965)(0.004,0.0044955)(0.005,0.00549451)(0.006,0.00649351)(0.007,0.00749251)(0.008,0.00849151)(0.009,0.00949051)(0.01,0.0104895)(0.011,0.0114885)(0.012,0.0124875)(0.013,0.0134865)(0.014,0.0144855)(0.015,0.0154845)(0.016,0.0164835)(0.017,0.0174825)(0.018,0.0184815)(0.019,0.0194805)(0.02,0.0204795)(0.021,0.0214785)(0.022,0.0224775)(0.023,0.0234765)(0.024,0.0244755)(0.025,0.0254745)(0.026,0.0264735)(0.027,0.0274725)(0.028,0.0284715)(0.029,0.0294705)(0.03,0.0304695)(0.031,0.0314685)(0.032,0.0324675)(0.033,0.0334665)(0.034,0.0344655)(0.035,0.0354645)(0.036,0.0364635)(0.037,0.0374625)(0.038,0.0384615)(0.039,0.0394605)(0.04,0.0404595)(0.041,0.0414585)(0.042,0.0424575)(0.043,0.0434565)(0.044,0.0444555)(0.045,0.0454545)(0.046,0.0464535)(0.047,0.0474525)(0.048,0.0484515)(0.049,0.0494505)(0.05,0.0504496)(0.051,0.0514486)(0.052,0.0524476)(0.053,0.0534466)(0.054,0.0544456)(0.055,0.0554446)(0.056,0.0564436)(0.057,0.0574426)(0.058,0.0584416)(0.059,0.0594406)(0.06,0.0604396)(0.061,0.0614386)(0.062,0.0624376)(0.063,0.0634366)(0.064,0.0644356)(0.065,0.0654346)(0.066,0.0664336)(0.067,0.0674326)(0.068,0.0684316)(0.069,0.0694306)(0.07,0.0704296)(0.071,0.0714286)(0.072,0.0724276)(0.073,0.0734266)(0.074,0.0744256)(0.075,0.0754246)(0.076,0.0764236)(0.077,0.0774226)(0.078,0.0784216)(0.079,0.0794206)(0.08,0.0804196)(0.081,0.0814186)(0.082,0.0824176)(0.083,0.0834166)(0.084,0.0844156)(0.085,0.0854146)(0.086,0.0864136)(0.087,0.0874126)(0.088,0.0884116)(0.089,0.0894106)(0.09,0.0904096)(0.091,0.0914086)(0.092,0.0924076)(0.093,0.0934066)(0.094,0.0944056)(0.095,0.0954046)(0.096,0.0964036)(0.097,0.0974026)(0.098,0.0984016)(0.099,0.0994006)(0.1,0.1004)(0.101,0.101399)(0.102,0.102398)(0.103,0.103397)(0.104,0.104396)(0.105,0.105395)(0.106,0.106394)(0.107,0.107393)(0.108,0.108392)(0.109,0.109391)(0.11,0.11039)(0.111,0.111389)(0.112,0.112388)(0.113,0.113387)(0.114,0.114386)(0.115,0.115385)(0.116,0.116384)(0.117,0.117383)(0.118,0.118382)(0.119,0.119381)(0.12,0.12038)(0.121,0.121379)(0.122,0.122378)(0.123,0.123377)(0.124,0.124376)(0.125,0.125375)(0.126,0.126374)(0.127,0.127373)(0.128,0.128372)(0.129,0.129371)(0.13,0.13037)(0.131,0.131369)(0.132,0.132368)(0.133,0.133367)(0.134,0.134366)(0.135,0.135365)(0.136,0.136364)(0.137,0.137363)(0.138,0.138362)(0.139,0.139361)(0.14,0.14036)(0.141,0.141359)(0.142,0.142358)(0.143,0.143357)(0.144,0.144356)(0.145,0.145355)(0.146,0.146354)(0.147,0.147353)(0.148,0.148352)(0.149,0.149351)(0.15,0.15035)(0.151,0.151349)(0.152,0.152348)(0.153,0.153347)(0.154,0.154346)(0.155,0.155345)(0.156,0.156344)(0.157,0.157343)(0.158,0.158342)(0.159,0.159341)(0.16,0.16034)(0.161,0.161339)(0.162,0.162338)(0.163,0.163337)(0.164,0.164336)(0.165,0.165335)(0.166,0.166334)(0.167,0.167333)(0.168,0.168332)(0.169,0.169331)(0.17,0.17033)(0.171,0.171329)(0.172,0.172328)(0.173,0.173327)(0.174,0.174326)(0.175,0.175325)(0.176,0.176324)(0.177,0.177323)(0.178,0.178322)(0.179,0.179321)(0.18,0.18032)(0.181,0.181319)(0.182,0.182318)(0.183,0.183317)(0.184,0.184316)(0.185,0.185315)(0.186,0.186314)(0.187,0.187313)(0.188,0.188312)(0.189,0.189311)(0.19,0.19031)(0.191,0.191309)(0.192,0.192308)(0.193,0.193307)(0.194,0.194306)(0.195,0.195305)(0.196,0.196304)(0.197,0.197303)(0.198,0.198302)(0.199,0.199301)(0.2,0.2003)(0.201,0.201299)(0.202,0.202298)(0.203,0.203297)(0.204,0.204296)(0.205,0.205295)(0.206,0.206294)(0.207,0.207293)(0.208,0.208292)(0.209,0.209291)(0.21,0.21029)(0.211,0.211289)(0.212,0.212288)(0.213,0.213287)(0.214,0.214286)(0.215,0.215285)(0.216,0.216284)(0.217,0.217283)(0.218,0.218282)(0.219,0.219281)(0.22,0.22028)(0.221,0.221279)(0.222,0.222278)(0.223,0.223277)(0.224,0.224276)(0.225,0.225275)(0.226,0.226274)(0.227,0.227273)(0.228,0.228272)(0.229,0.229271)(0.23,0.23027)(0.231,0.231269)(0.232,0.232268)(0.233,0.233267)(0.234,0.234266)(0.235,0.235265)(0.236,0.236264)(0.237,0.237263)(0.238,0.238262)(0.239,0.239261)(0.24,0.24026)(0.241,0.241259)(0.242,0.242258)(0.243,0.243257)(0.244,0.244256)(0.245,0.245255)(0.246,0.246254)(0.247,0.247253)(0.248,0.248252)(0.249,0.249251)(0.25,0.25025)(0.251,0.251249)(0.252,0.252248)(0.253,0.253247)(0.254,0.254246)(0.255,0.255245)(0.256,0.256244)(0.257,0.257243)(0.258,0.258242)(0.259,0.259241)(0.26,0.26024)(0.261,0.261239)(0.262,0.262238)(0.263,0.263237)(0.264,0.264236)(0.265,0.265235)(0.266,0.266234)(0.267,0.267233)(0.268,0.268232)(0.269,0.269231)(0.27,0.27023)(0.271,0.271229)(0.272,0.272228)(0.273,0.273227)(0.274,0.274226)(0.275,0.275225)(0.276,0.276224)(0.277,0.277223)(0.278,0.278222)(0.279,0.279221)(0.28,0.28022)(0.281,0.281219)(0.282,0.282218)(0.283,0.283217)(0.284,0.284216)(0.285,0.285215)(0.286,0.286214)(0.287,0.287213)(0.288,0.288212)(0.289,0.289211)(0.29,0.29021)(0.291,0.291209)(0.292,0.292208)(0.293,0.293207)(0.294,0.294206)(0.295,0.295205)(0.296,0.296204)(0.297,0.297203)(0.298,0.298202)(0.299,0.299201)(0.3,0.3002)(0.301,0.301199)(0.302,0.302198)(0.303,0.303197)(0.304,0.304196)(0.305,0.305195)(0.306,0.306194)(0.307,0.307193)(0.308,0.308192)(0.309,0.309191)(0.31,0.31019)(0.311,0.311189)(0.312,0.312188)(0.313,0.313187)(0.314,0.314186)(0.315,0.315185)(0.316,0.316184)(0.317,0.317183)(0.318,0.318182)(0.319,0.319181)(0.32,0.32018)(0.321,0.321179)(0.322,0.322178)(0.323,0.323177)(0.324,0.324176)(0.325,0.325175)(0.326,0.326174)(0.327,0.327173)(0.328,0.328172)(0.329,0.329171)(0.33,0.33017)(0.331,0.331169)(0.332,0.332168)(0.333,0.333167)(0.334,0.334166)(0.335,0.335165)(0.336,0.336164)(0.337,0.337163)(0.338,0.338162)(0.339,0.339161)(0.34,0.34016)(0.341,0.341159)(0.342,0.342158)(0.343,0.343157)(0.344,0.344156)(0.345,0.345155)(0.346,0.346154)(0.347,0.347153)(0.348,0.348152)(0.349,0.349151)(0.35,0.35015)(0.351,0.351149)(0.352,0.352148)(0.353,0.353147)(0.354,0.354146)(0.355,0.355145)(0.356,0.356144)(0.357,0.357143)(0.358,0.358142)(0.359,0.359141)(0.36,0.36014)(0.361,0.361139)(0.362,0.362138)(0.363,0.363137)(0.364,0.364136)(0.365,0.365135)(0.366,0.366134)(0.367,0.367133)(0.368,0.368132)(0.369,0.369131)(0.37,0.37013)(0.371,0.371129)(0.372,0.372128)(0.373,0.373127)(0.374,0.374126)(0.375,0.375125)(0.376,0.376124)(0.377,0.377123)(0.378,0.378122)(0.379,0.379121)(0.38,0.38012)(0.381,0.381119)(0.382,0.382118)(0.383,0.383117)(0.384,0.384116)(0.385,0.385115)(0.386,0.386114)(0.387,0.387113)(0.388,0.388112)(0.389,0.389111)(0.39,0.39011)(0.391,0.391109)(0.392,0.392108)(0.393,0.393107)(0.394,0.394106)(0.395,0.395105)(0.396,0.396104)(0.397,0.397103)(0.398,0.398102)(0.399,0.399101)(0.4,0.4001)(0.401,0.401099)(0.402,0.402098)(0.403,0.403097)(0.404,0.404096)(0.405,0.405095)(0.406,0.406094)(0.407,0.407093)(0.408,0.408092)(0.409,0.409091)(0.41,0.41009)(0.411,0.411089)(0.412,0.412088)(0.413,0.413087)(0.414,0.414086)(0.415,0.415085)(0.416,0.416084)(0.417,0.417083)(0.418,0.418082)(0.419,0.419081)(0.42,0.42008)(0.421,0.421079)(0.422,0.422078)(0.423,0.423077)(0.424,0.424076)(0.425,0.425075)(0.426,0.426074)(0.427,0.427073)(0.428,0.428072)(0.429,0.429071)(0.43,0.43007)(0.431,0.431069)(0.432,0.432068)(0.433,0.433067)(0.434,0.434066)(0.435,0.435065)(0.436,0.436064)(0.437,0.437063)(0.438,0.438062)(0.439,0.439061)(0.44,0.44006)(0.441,0.441059)(0.442,0.442058)(0.443,0.443057)(0.444,0.444056)(0.445,0.445055)(0.446,0.446054)(0.447,0.447053)(0.448,0.448052)(0.449,0.449051)(0.45,0.45005)(0.451,0.451049)(0.452,0.452048)(0.453,0.453047)(0.454,0.454046)(0.455,0.455045)(0.456,0.456044)(0.457,0.457043)(0.458,0.458042)(0.459,0.459041)(0.46,0.46004)(0.461,0.461039)(0.462,0.462038)(0.463,0.463037)(0.464,0.464036)(0.465,0.465035)(0.466,0.466034)(0.467,0.467033)(0.468,0.468032)(0.469,0.469031)(0.47,0.47003)(0.471,0.471029)(0.472,0.472028)(0.473,0.473027)(0.474,0.474026)(0.475,0.475025)(0.476,0.476024)(0.477,0.477023)(0.478,0.478022)(0.479,0.479021)(0.48,0.48002)(0.481,0.481019)(0.482,0.482018)(0.483,0.483017)(0.484,0.484016)(0.485,0.485015)(0.486,0.486014)(0.487,0.487013)(0.488,0.488012)(0.489,0.489011)(0.49,0.49001)(0.491,0.491009)(0.492,0.492008)(0.493,0.493007)(0.494,0.494006)(0.495,0.495005)(0.496,0.496004)(0.497,0.497003)(0.498,0.498002)(0.499,0.499001)(0.5,0.5)(0.501,0.499001)(0.502,0.498002)(0.503,0.497003)(0.504,0.496004)(0.505,0.495005)(0.506,0.494006)(0.507,0.493007)(0.508,0.492008)(0.509,0.491009)(0.51,0.49001)(0.511,0.489011)(0.512,0.488012)(0.513,0.487013)(0.514,0.486014)(0.515,0.485015)(0.516,0.484016)(0.517,0.483017)(0.518,0.482018)(0.519,0.481019)(0.52,0.48002)(0.521,0.479021)(0.522,0.478022)(0.523,0.477023)(0.524,0.476024)(0.525,0.475025)(0.526,0.474026)(0.527,0.473027)(0.528,0.472028)(0.529,0.471029)(0.53,0.47003)(0.531,0.469031)(0.532,0.468032)(0.533,0.467033)(0.534,0.466034)(0.535,0.465035)(0.536,0.464036)(0.537,0.463037)(0.538,0.462038)(0.539,0.461039)(0.54,0.46004)(0.541,0.459041)(0.542,0.458042)(0.543,0.457043)(0.544,0.456044)(0.545,0.455045)(0.546,0.454046)(0.547,0.453047)(0.548,0.452048)(0.549,0.451049)(0.55,0.45005)(0.551,0.449051)(0.552,0.448052)(0.553,0.447053)(0.554,0.446054)(0.555,0.445055)(0.556,0.444056)(0.557,0.443057)(0.558,0.442058)(0.559,0.441059)(0.56,0.44006)(0.561,0.439061)(0.562,0.438062)(0.563,0.437063)(0.564,0.436064)(0.565,0.435065)(0.566,0.434066)(0.567,0.433067)(0.568,0.432068)(0.569,0.431069)(0.57,0.43007)(0.571,0.429071)(0.572,0.428072)(0.573,0.427073)(0.574,0.426074)(0.575,0.425075)(0.576,0.424076)(0.577,0.423077)(0.578,0.422078)(0.579,0.421079)(0.58,0.42008)(0.581,0.419081)(0.582,0.418082)(0.583,0.417083)(0.584,0.416084)(0.585,0.415085)(0.586,0.414086)(0.587,0.413087)(0.588,0.412088)(0.589,0.411089)(0.59,0.41009)(0.591,0.409091)(0.592,0.408092)(0.593,0.407093)(0.594,0.406094)(0.595,0.405095)(0.596,0.404096)(0.597,0.403097)(0.598,0.402098)(0.599,0.401099)(0.6,0.4001)(0.601,0.399101)(0.602,0.398102)(0.603,0.397103)(0.604,0.396104)(0.605,0.395105)(0.606,0.394106)(0.607,0.393107)(0.608,0.392108)(0.609,0.391109)(0.61,0.39011)(0.611,0.389111)(0.612,0.388112)(0.613,0.387113)(0.614,0.386114)(0.615,0.385115)(0.616,0.384116)(0.617,0.383117)(0.618,0.382118)(0.619,0.381119)(0.62,0.38012)(0.621,0.379121)(0.622,0.378122)(0.623,0.377123)(0.624,0.376124)(0.625,0.375125)(0.626,0.374126)(0.627,0.373127)(0.628,0.372128)(0.629,0.371129)(0.63,0.37013)(0.631,0.369131)(0.632,0.368132)(0.633,0.367133)(0.634,0.366134)(0.635,0.365135)(0.636,0.364136)(0.637,0.363137)(0.638,0.362138)(0.639,0.361139)(0.64,0.36014)(0.641,0.359141)(0.642,0.358142)(0.643,0.357143)(0.644,0.356144)(0.645,0.355145)(0.646,0.354146)(0.647,0.353147)(0.648,0.352148)(0.649,0.351149)(0.65,0.35015)(0.651,0.349151)(0.652,0.348152)(0.653,0.347153)(0.654,0.346154)(0.655,0.345155)(0.656,0.344156)(0.657,0.343157)(0.658,0.342158)(0.659,0.341159)(0.66,0.34016)(0.661,0.339161)(0.662,0.338162)(0.663,0.337163)(0.664,0.336164)(0.665,0.335165)(0.666,0.334166)(0.667,0.333167)(0.668,0.332168)(0.669,0.331169)(0.67,0.33017)(0.671,0.329171)(0.672,0.328172)(0.673,0.327173)(0.674,0.326174)(0.675,0.325175)(0.676,0.324176)(0.677,0.323177)(0.678,0.322178)(0.679,0.321179)(0.68,0.32018)(0.681,0.319181)(0.682,0.318182)(0.683,0.317183)(0.684,0.316184)(0.685,0.315185)(0.686,0.314186)(0.687,0.313187)(0.688,0.312188)(0.689,0.311189)(0.69,0.31019)(0.691,0.309191)(0.692,0.308192)(0.693,0.307193)(0.694,0.306194)(0.695,0.305195)(0.696,0.304196)(0.697,0.303197)(0.698,0.302198)(0.699,0.301199)(0.7,0.3002)(0.701,0.299201)(0.702,0.298202)(0.703,0.297203)(0.704,0.296204)(0.705,0.295205)(0.706,0.294206)(0.707,0.293207)(0.708,0.292208)(0.709,0.291209)(0.71,0.29021)(0.711,0.289211)(0.712,0.288212)(0.713,0.287213)(0.714,0.286214)(0.715,0.285215)(0.716,0.284216)(0.717,0.283217)(0.718,0.282218)(0.719,0.281219)(0.72,0.28022)(0.721,0.279221)(0.722,0.278222)(0.723,0.277223)(0.724,0.276224)(0.725,0.275225)(0.726,0.274226)(0.727,0.273227)(0.728,0.272228)(0.729,0.271229)(0.73,0.27023)(0.731,0.269231)(0.732,0.268232)(0.733,0.267233)(0.734,0.266234)(0.735,0.265235)(0.736,0.264236)(0.737,0.263237)(0.738,0.262238)(0.739,0.261239)(0.74,0.26024)(0.741,0.259241)(0.742,0.258242)(0.743,0.257243)(0.744,0.256244)(0.745,0.255245)(0.746,0.254246)(0.747,0.253247)(0.748,0.252248)(0.749,0.251249)(0.75,0.25025)(0.751,0.249251)(0.752,0.248252)(0.753,0.247253)(0.754,0.246254)(0.755,0.245255)(0.756,0.244256)(0.757,0.243257)(0.758,0.242258)(0.759,0.241259)(0.76,0.24026)(0.761,0.239261)(0.762,0.238262)(0.763,0.237263)(0.764,0.236264)(0.765,0.235265)(0.766,0.234266)(0.767,0.233267)(0.768,0.232268)(0.769,0.231269)(0.77,0.23027)(0.771,0.229271)(0.772,0.228272)(0.773,0.227273)(0.774,0.226274)(0.775,0.225275)(0.776,0.224276)(0.777,0.223277)(0.778,0.222278)(0.779,0.221279)(0.78,0.22028)(0.781,0.219281)(0.782,0.218282)(0.783,0.217283)(0.784,0.216284)(0.785,0.215285)(0.786,0.214286)(0.787,0.213287)(0.788,0.212288)(0.789,0.211289)(0.79,0.21029)(0.791,0.209291)(0.792,0.208292)(0.793,0.207293)(0.794,0.206294)(0.795,0.205295)(0.796,0.204296)(0.797,0.203297)(0.798,0.202298)(0.799,0.201299)(0.8,0.2003)(0.801,0.199301)(0.802,0.198302)(0.803,0.197303)(0.804,0.196304)(0.805,0.195305)(0.806,0.194306)(0.807,0.193307)(0.808,0.192308)(0.809,0.191309)(0.81,0.19031)(0.811,0.189311)(0.812,0.188312)(0.813,0.187313)(0.814,0.186314)(0.815,0.185315)(0.816,0.184316)(0.817,0.183317)(0.818,0.182318)(0.819,0.181319)(0.82,0.18032)(0.821,0.179321)(0.822,0.178322)(0.823,0.177323)(0.824,0.176324)(0.825,0.175325)(0.826,0.174326)(0.827,0.173327)(0.828,0.172328)(0.829,0.171329)(0.83,0.17033)(0.831,0.169331)(0.832,0.168332)(0.833,0.167333)(0.834,0.166334)(0.835,0.165335)(0.836,0.164336)(0.837,0.163337)(0.838,0.162338)(0.839,0.161339)(0.84,0.16034)(0.841,0.159341)(0.842,0.158342)(0.843,0.157343)(0.844,0.156344)(0.845,0.155345)(0.846,0.154346)(0.847,0.153347)(0.848,0.152348)(0.849,0.151349)(0.85,0.15035)(0.851,0.149351)(0.852,0.148352)(0.853,0.147353)(0.854,0.146354)(0.855,0.145355)(0.856,0.144356)(0.857,0.143357)(0.858,0.142358)(0.859,0.141359)(0.86,0.14036)(0.861,0.139361)(0.862,0.138362)(0.863,0.137363)(0.864,0.136364)(0.865,0.135365)(0.866,0.134366)(0.867,0.133367)(0.868,0.132368)(0.869,0.131369)(0.87,0.13037)(0.871,0.129371)(0.872,0.128372)(0.873,0.127373)(0.874,0.126374)(0.875,0.125375)(0.876,0.124376)(0.877,0.123377)(0.878,0.122378)(0.879,0.121379)(0.88,0.12038)(0.881,0.119381)(0.882,0.118382)(0.883,0.117383)(0.884,0.116384)(0.885,0.115385)(0.886,0.114386)(0.887,0.113387)(0.888,0.112388)(0.889,0.111389)(0.89,0.11039)(0.891,0.109391)(0.892,0.108392)(0.893,0.107393)(0.894,0.106394)(0.895,0.105395)(0.896,0.104396)(0.897,0.103397)(0.898,0.102398)(0.899,0.101399)(0.9,0.1004)(0.901,0.0994006)(0.902,0.0984016)(0.903,0.0974026)(0.904,0.0964036)(0.905,0.0954046)(0.906,0.0944056)(0.907,0.0934066)(0.908,0.0924076)(0.909,0.0914086)(0.91,0.0904096)(0.911,0.0894106)(0.912,0.0884116)(0.913,0.0874126)(0.914,0.0864136)(0.915,0.0854146)(0.916,0.0844156)(0.917,0.0834166)(0.918,0.0824176)(0.919,0.0814186)(0.92,0.0804196)(0.921,0.0794206)(0.922,0.0784216)(0.923,0.0774226)(0.924,0.0764236)(0.925,0.0754246)(0.926,0.0744256)(0.927,0.0734266)(0.928,0.0724276)(0.929,0.0714286)(0.93,0.0704296)(0.931,0.0694306)(0.932,0.0684316)(0.933,0.0674326)(0.934,0.0664336)(0.935,0.0654346)(0.936,0.0644356)(0.937,0.0634366)(0.938,0.0624376)(0.939,0.0614386)(0.94,0.0604396)(0.941,0.0594406)(0.942,0.0584416)(0.943,0.0574426)(0.944,0.0564436)(0.945,0.0554446)(0.946,0.0544456)(0.947,0.0534466)(0.948,0.0524476)(0.949,0.0514486)(0.95,0.0504496)(0.951,0.0494505)(0.952,0.0484515)(0.953,0.0474525)(0.954,0.0464535)(0.955,0.0454545)(0.956,0.0444555)(0.957,0.0434565)(0.958,0.0424575)(0.959,0.0414585)(0.96,0.0404595)(0.961,0.0394605)(0.962,0.0384615)(0.963,0.0374625)(0.964,0.0364635)(0.965,0.0354645)(0.966,0.0344655)(0.967,0.0334665)(0.968,0.0324675)(0.969,0.0314685)(0.97,0.0304695)(0.971,0.0294705)(0.972,0.0284715)(0.973,0.0274725)(0.974,0.0264735)(0.975,0.0254745)(0.976,0.0244755)(0.977,0.0234765)(0.978,0.0224775)(0.979,0.0214785)(0.98,0.0204795)(0.981,0.0194805)(0.982,0.0184815)(0.983,0.0174825)(0.984,0.0164835)(0.985,0.0154845)(0.986,0.0144855)(0.987,0.0134865)(0.988,0.0124875)(0.989,0.0114885)(0.99,0.0104895)(0.991,0.00949051)(0.992,0.00849151)(0.993,0.00749251)(0.994,0.00649351)(0.995,0.00549451)(0.996,0.0044955)(0.997,0.0034965)(0.998,0.0024975)(0.999,0.0014985)(1,0.0004995) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0.000606294)(0.001,0.00178156)(0.002,0.00291952)(0.003,0.00409479)(0.004,0.00523274)(0.005,0.00633337)(0.006,0.00747133)(0.007,0.0086466)(0.008,0.00978455)(0.009,0.0108852)(0.01,0.0119485)(0.011,0.0130491)(0.012,0.0141125)(0.013,0.0151385)(0.014,0.0162018)(0.015,0.0172278)(0.016,0.0182911)(0.017,0.0193917)(0.018,0.020455)(0.019,0.021481)(0.02,0.0224697)(0.021,0.0234211)(0.022,0.0244098)(0.023,0.0253611)(0.024,0.0262752)(0.025,0.0271519)(0.026,0.0279913)(0.027,0.0287934)(0.028,0.0296328)(0.029,0.0304349)(0.03,0.0312743)(0.031,0.0320764)(0.032,0.0329158)(0.033,0.0337926)(0.034,0.0347066)(0.035,0.035658)(0.036,0.036572)(0.037,0.0374488)(0.038,0.0383628)(0.039,0.0392395)(0.04,0.0401536)(0.041,0.0411049)(0.042,0.0420936)(0.043,0.043045)(0.044,0.043959)(0.045,0.0449104)(0.046,0.0458984)(0.047,0.0469238)(0.048,0.0479119)(0.049,0.0488626)(0.05,0.049776)(0.051,0.0507267)(0.052,0.0516402)(0.053,0.0525909)(0.054,0.0535789)(0.055,0.0545297)(0.056,0.0554431)(0.057,0.0563938)(0.058,0.0573072)(0.059,0.058258)(0.06,0.0591714)(0.061,0.0601221)(0.062,0.0610355)(0.063,0.0619116)(0.064,0.0627504)(0.065,0.0635519)(0.066,0.064316)(0.067,0.0651175)(0.068,0.0659563)(0.069,0.0668324)(0.07,0.0676712)(0.071,0.0685473)(0.072,0.069386)(0.073,0.0702621)(0.074,0.0711009)(0.075,0.071977)(0.076,0.0728904)(0.077,0.0738412)(0.078,0.0747546)(0.079,0.0757053)(0.08,0.0766934)(0.081,0.0776441)(0.082,0.0785575)(0.083,0.0794336)(0.084,0.0802724)(0.085,0.0811485)(0.086,0.0819873)(0.087,0.0827887)(0.088,0.0836275)(0.089,0.084429)(0.09,0.0852678)(0.091,0.0861439)(0.092,0.0869826)(0.093,0.0877841)(0.094,0.0885482)(0.095,0.0893497)(0.096,0.0901139)(0.097,0.0909153)(0.098,0.0917541)(0.099,0.0926302)(0.1,0.0935436)(0.101,0.0944197)(0.102,0.0953331)(0.103,0.0962092)(0.104,0.0971226)(0.105,0.0979987)(0.106,0.0989121)(0.107,0.0997882)(0.108,0.100627)(0.109,0.101428)(0.11,0.102267)(0.111,0.103143)(0.112,0.104057)(0.113,0.104933)(0.114,0.105846)(0.115,0.106722)(0.116,0.107561)(0.117,0.108363)(0.118,0.109201)(0.119,0.110077)(0.12,0.110991)(0.121,0.111867)(0.122,0.112706)(0.123,0.113507)(0.124,0.114346)(0.125,0.115222)(0.126,0.116135)(0.127,0.117011)(0.128,0.117925)(0.129,0.118801)(0.13,0.119714)(0.131,0.120665)(0.132,0.121653)(0.133,0.122679)(0.134,0.123667)(0.135,0.124617)(0.136,0.125531)(0.137,0.126481)(0.138,0.127395)(0.139,0.128271)(0.14,0.129184)(0.141,0.13006)(0.142,0.130974)(0.143,0.131925)(0.144,0.132913)(0.145,0.133938)(0.146,0.135001)(0.147,0.136101)(0.148,0.137238)(0.149,0.138413)(0.15,0.13955)(0.151,0.14065)(0.152,0.141713)(0.153,0.142738)(0.154,0.143801)(0.155,0.144826)(0.156,0.145889)(0.157,0.146989)(0.158,0.148051)(0.159,0.149151)(0.16,0.150289)(0.161,0.151463)(0.162,0.152675)(0.163,0.153924)(0.164,0.155136)(0.165,0.156311)(0.166,0.157448)(0.167,0.158623)(0.168,0.159835)(0.169,0.161084)(0.17,0.162296)(0.171,0.163545)(0.172,0.164832)(0.173,0.166156)(0.174,0.167443)(0.175,0.168692)(0.176,0.169904)(0.177,0.171153)(0.178,0.172365)(0.179,0.173614)(0.18,0.174826)(0.181,0.176075)(0.182,0.177287)(0.183,0.178537)(0.184,0.179823)(0.185,0.181073)(0.186,0.182284)(0.187,0.183534)(0.188,0.184746)(0.189,0.18592)(0.19,0.187076)(0.191,0.188269)(0.192,0.189499)(0.193,0.190766)(0.194,0.191997)(0.195,0.193189)(0.196,0.194345)(0.197,0.195463)(0.198,0.196544)(0.199,0.197662)(0.2,0.198743)(0.201,0.199787)(0.202,0.200868)(0.203,0.201911)(0.204,0.202917)(0.205,0.203886)(0.206,0.204818)(0.207,0.205712)(0.208,0.206644)(0.209,0.207613)(0.21,0.208619)(0.211,0.209663)(0.212,0.210669)(0.213,0.211713)(0.214,0.212793)(0.215,0.213912)(0.216,0.215067)(0.217,0.21626)(0.218,0.21749)(0.219,0.218683)(0.22,0.219913)(0.221,0.221181)(0.222,0.222411)(0.223,0.223604)(0.224,0.224834)(0.225,0.226101)(0.226,0.227406)(0.227,0.228748)(0.228,0.230053)(0.229,0.231395)(0.23,0.2327)(0.231,0.233967)(0.232,0.235272)(0.233,0.236614)(0.234,0.237994)(0.235,0.23941)(0.236,0.240865)(0.237,0.242281)(0.238,0.243735)(0.239,0.245227)(0.24,0.246681)(0.241,0.248172)(0.242,0.249626)(0.243,0.251043)(0.244,0.252423)(0.245,0.253765)(0.246,0.255144)(0.247,0.256561)(0.248,0.25794)(0.249,0.259282)(0.25,0.260587)(0.251,0.261929)(0.252,0.263234)(0.253,0.264502)(0.254,0.265732)(0.255,0.266999)(0.256,0.268304)(0.257,0.269572)(0.258,0.270877)(0.259,0.272144)(0.26,0.273374)(0.261,0.274567)(0.262,0.275797)(0.263,0.277065)(0.264,0.27837)(0.265,0.279637)(0.266,0.280942)(0.267,0.282209)(0.268,0.283514)(0.269,0.284782)(0.27,0.286012)(0.271,0.287205)(0.272,0.28836)(0.273,0.289479)(0.274,0.290634)(0.275,0.291752)(0.276,0.292908)(0.277,0.294101)(0.278,0.295256)(0.279,0.296375)(0.28,0.297456)(0.281,0.2985)(0.282,0.299506)(0.283,0.300475)(0.284,0.301407)(0.285,0.302302)(0.286,0.303159)(0.287,0.304054)(0.288,0.304986)(0.289,0.305881)(0.29,0.306812)(0.291,0.307707)(0.292,0.308639)(0.293,0.309534)(0.294,0.310391)(0.295,0.311211)(0.296,0.312068)(0.297,0.312963)(0.298,0.31382)(0.299,0.314715)(0.3,0.315647)(0.301,0.316541)(0.302,0.317473)(0.303,0.318368)(0.304,0.319225)(0.305,0.320045)(0.306,0.320902)(0.307,0.321722)(0.308,0.322505)(0.309,0.32325)(0.31,0.323958)(0.311,0.324629)(0.312,0.325337)(0.313,0.326082)(0.314,0.32679)(0.315,0.327536)(0.316,0.328318)(0.317,0.329138)(0.318,0.329995)(0.319,0.330815)(0.32,0.331598)(0.321,0.332418)(0.322,0.333275)(0.323,0.334095)(0.324,0.334952)(0.325,0.335772)(0.326,0.336555)(0.327,0.337375)(0.328,0.338232)(0.329,0.339127)(0.33,0.339984)(0.331,0.340879)(0.332,0.341811)(0.333,0.34278)(0.334,0.343786)(0.335,0.344756)(0.336,0.345762)(0.337,0.346731)(0.338,0.347663)(0.339,0.348633)(0.34,0.349565)(0.341,0.350534)(0.342,0.35154)(0.343,0.35251)(0.344,0.353441)(0.345,0.354411)(0.346,0.355343)(0.347,0.356312)(0.348,0.357244)(0.349,0.358138)(0.35,0.358996)(0.351,0.359816)(0.352,0.360598)(0.353,0.361418)(0.354,0.362275)(0.355,0.363095)(0.356,0.363953)(0.357,0.364773)(0.358,0.365555)(0.359,0.366301)(0.36,0.367083)(0.361,0.367903)(0.362,0.36876)(0.363,0.36958)(0.364,0.370437)(0.365,0.371257)(0.366,0.372039)(0.367,0.372859)(0.368,0.373716)(0.369,0.374611)(0.37,0.375468)(0.371,0.376362)(0.372,0.377219)(0.373,0.378114)(0.374,0.378971)(0.375,0.379791)(0.376,0.380648)(0.377,0.381542)(0.378,0.3824)(0.379,0.383294)(0.38,0.384151)(0.381,0.384971)(0.382,0.385753)(0.383,0.386573)(0.384,0.387356)(0.385,0.388175)(0.386,0.388958)(0.387,0.389703)(0.388,0.390411)(0.389,0.391156)(0.39,0.391864)(0.391,0.392609)(0.392,0.393392)(0.393,0.394211)(0.394,0.395069)(0.395,0.395963)(0.396,0.396895)(0.397,0.397864)(0.398,0.398796)(0.399,0.39969)(0.4,0.400547)(0.401,0.401367)(0.402,0.402149)(0.403,0.402969)(0.404,0.403826)(0.405,0.404721)(0.406,0.405578)(0.407,0.406398)(0.408,0.407255)(0.409,0.408075)(0.41,0.408857)(0.411,0.409602)(0.412,0.41031)(0.413,0.411055)(0.414,0.411838)(0.415,0.412583)(0.416,0.413291)(0.417,0.414036)(0.418,0.414818)(0.419,0.415638)(0.42,0.416495)(0.421,0.41739)(0.422,0.418257)(0.423,0.419086)(0.424,0.419879)(0.425,0.420634)(0.426,0.421352)(0.427,0.422032)(0.428,0.422675)(0.429,0.423281)(0.43,0.423924)(0.431,0.42453)(0.432,0.425173)(0.433,0.425779)(0.434,0.426347)(0.435,0.426953)(0.436,0.427596)(0.437,0.428277)(0.438,0.42892)(0.439,0.429526)(0.44,0.430169)(0.441,0.430775)(0.442,0.431343)(0.443,0.431949)(0.444,0.432517)(0.445,0.433123)(0.446,0.433692)(0.447,0.434223)(0.448,0.434717)(0.449,0.435248)(0.45,0.435742)(0.451,0.436198)(0.452,0.436692)(0.453,0.437223)(0.454,0.437717)(0.455,0.438174)(0.456,0.438667)(0.457,0.439199)(0.458,0.439692)(0.459,0.440224)(0.46,0.440717)(0.461,0.441249)(0.462,0.441742)(0.463,0.442274)(0.464,0.442768)(0.465,0.443299)(0.466,0.443867)(0.467,0.444473)(0.468,0.445041)(0.469,0.445573)(0.47,0.446066)(0.471,0.446598)(0.472,0.447091)(0.473,0.447548)(0.474,0.447967)(0.475,0.448349)(0.476,0.448694)(0.477,0.449076)(0.478,0.44942)(0.479,0.449802)(0.48,0.450221)(0.481,0.450603)(0.482,0.451022)(0.483,0.451404)(0.484,0.451749)(0.485,0.452056)(0.486,0.452326)(0.487,0.452559)(0.488,0.452797)(0.489,0.452999)(0.49,0.453163)(0.491,0.453364)(0.492,0.453528)(0.493,0.453655)(0.494,0.453744)(0.495,0.453796)(0.496,0.453885)(0.497,0.454012)(0.498,0.454176)(0.499,0.454303)(0.5,0.454392)(0.501,0.454444)(0.502,0.454459)(0.503,0.454436)(0.504,0.454376)(0.505,0.454279)(0.506,0.454145)(0.507,0.453973)(0.508,0.453764)(0.509,0.453592)(0.51,0.453457)(0.511,0.45336)(0.512,0.4533)(0.513,0.453278)(0.514,0.453218)(0.515,0.453121)(0.516,0.452986)(0.517,0.452815)(0.518,0.452606)(0.519,0.452359)(0.52,0.452076)(0.521,0.451829)(0.522,0.45162)(0.523,0.451374)(0.524,0.451165)(0.525,0.450919)(0.526,0.450635)(0.527,0.450314)(0.528,0.449956)(0.529,0.449635)(0.53,0.449277)(0.531,0.448881)(0.532,0.448449)(0.533,0.448053)(0.534,0.447695)(0.535,0.447299)(0.536,0.446941)(0.537,0.44662)(0.538,0.446262)(0.539,0.445941)(0.54,0.445583)(0.541,0.445187)(0.542,0.444829)(0.543,0.444433)(0.544,0.444075)(0.545,0.443679)(0.546,0.443246)(0.547,0.44285)(0.548,0.44249)(0.549,0.442168)(0.55,0.441884)(0.551,0.441636)(0.552,0.441426)(0.553,0.441179)(0.554,0.440969)(0.555,0.440721)(0.556,0.440511)(0.557,0.440264)(0.558,0.440054)(0.559,0.439806)(0.56,0.439522)(0.561,0.439274)(0.562,0.439064)(0.563,0.438817)(0.564,0.438532)(0.565,0.438285)(0.566,0.438)(0.567,0.437752)(0.568,0.437468)(0.569,0.437146)(0.57,0.436861)(0.571,0.436539)(0.572,0.43618)(0.573,0.435783)(0.574,0.435349)(0.575,0.434878)(0.576,0.434444)(0.577,0.434047)(0.578,0.433688)(0.579,0.433291)(0.58,0.432857)(0.581,0.432386)(0.582,0.431952)(0.583,0.43148)(0.584,0.431046)(0.585,0.43065)(0.586,0.43029)(0.587,0.429894)(0.588,0.42946)(0.589,0.429063)(0.59,0.428629)(0.591,0.428232)(0.592,0.427873)(0.593,0.427476)(0.594,0.427042)(0.595,0.426571)(0.596,0.426062)(0.597,0.425517)(0.598,0.424933)(0.599,0.424313)(0.6,0.423655)(0.601,0.42296)(0.602,0.422227)(0.603,0.421457)(0.604,0.42065)(0.605,0.419806)(0.606,0.418998)(0.607,0.418154)(0.608,0.417272)(0.609,0.416353)(0.61,0.415397)(0.611,0.414403)(0.612,0.413372)(0.613,0.412378)(0.614,0.411347)(0.615,0.410353)(0.616,0.409322)(0.617,0.408254)(0.618,0.407148)(0.619,0.406005)(0.62,0.404825)(0.621,0.403607)(0.622,0.402352)(0.623,0.40106)(0.624,0.39973)(0.625,0.398438)(0.626,0.397183)(0.627,0.395891)(0.628,0.394561)(0.629,0.393194)(0.63,0.391865)(0.631,0.390498)(0.632,0.389093)(0.633,0.387726)(0.634,0.386322)(0.635,0.384955)(0.636,0.383626)(0.637,0.382259)(0.638,0.380929)(0.639,0.379637)(0.64,0.378382)(0.641,0.377164)(0.642,0.375984)(0.643,0.374841)(0.644,0.373661)(0.645,0.372518)(0.646,0.371337)(0.647,0.37012)(0.648,0.368865)(0.649,0.367572)(0.65,0.366317)(0.651,0.3651)(0.652,0.363845)(0.653,0.362552)(0.654,0.361223)(0.655,0.35993)(0.656,0.358675)(0.657,0.357383)(0.658,0.356054)(0.659,0.354761)(0.66,0.353506)(0.661,0.352214)(0.662,0.350959)(0.663,0.349741)(0.664,0.348561)(0.665,0.347418)(0.666,0.346238)(0.667,0.34502)(0.668,0.34384)(0.669,0.342622)(0.67,0.341367)(0.671,0.340075)(0.672,0.33882)(0.673,0.337527)(0.674,0.336198)(0.675,0.334831)(0.676,0.333427)(0.677,0.331985)(0.678,0.330506)(0.679,0.329065)(0.68,0.32766)(0.681,0.326294)(0.682,0.324964)(0.683,0.323597)(0.684,0.322267)(0.685,0.320975)(0.686,0.31972)(0.687,0.318502)(0.688,0.317247)(0.689,0.31603)(0.69,0.314775)(0.691,0.313483)(0.692,0.312153)(0.693,0.310861)(0.694,0.309533)(0.695,0.308242)(0.696,0.306989)(0.697,0.305699)(0.698,0.304446)(0.699,0.303155)(0.7,0.301902)(0.701,0.300612)(0.702,0.299284)(0.703,0.297919)(0.704,0.296591)(0.705,0.295301)(0.706,0.293973)(0.707,0.292608)(0.708,0.29128)(0.709,0.28999)(0.71,0.288737)(0.711,0.287521)(0.712,0.286268)(0.713,0.285052)(0.714,0.283873)(0.715,0.282732)(0.716,0.281554)(0.717,0.280338)(0.718,0.279085)(0.719,0.277794)(0.72,0.276541)(0.721,0.275251)(0.722,0.273923)(0.723,0.272558)(0.724,0.27123)(0.725,0.269865)(0.726,0.268537)(0.727,0.267247)(0.728,0.265994)(0.729,0.264703)(0.73,0.26345)(0.731,0.262234)(0.732,0.261056)(0.733,0.259915)(0.734,0.258811)(0.735,0.257744)(0.736,0.256715)(0.737,0.255723)(0.738,0.254768)(0.739,0.253851)(0.74,0.252896)(0.741,0.251979)(0.742,0.251099)(0.743,0.250256)(0.744,0.249451)(0.745,0.248683)(0.746,0.247877)(0.747,0.247035)(0.748,0.246155)(0.749,0.245312)(0.75,0.244507)(0.751,0.243664)(0.752,0.242784)(0.753,0.241867)(0.754,0.240987)(0.755,0.240069)(0.756,0.239189)(0.757,0.238347)(0.758,0.237467)(0.759,0.236624)(0.76,0.235819)(0.761,0.234976)(0.762,0.234096)(0.763,0.233179)(0.764,0.232224)(0.765,0.231232)(0.766,0.230203)(0.767,0.229211)(0.768,0.228181)(0.769,0.227115)(0.77,0.226086)(0.771,0.225094)(0.772,0.224064)(0.773,0.223072)(0.774,0.222043)(0.775,0.221051)(0.776,0.220096)(0.777,0.219104)(0.778,0.218075)(0.779,0.217009)(0.78,0.215905)(0.781,0.214763)(0.782,0.21366)(0.783,0.212593)(0.784,0.211564)(0.785,0.210497)(0.786,0.209393)(0.787,0.208252)(0.788,0.207148)(0.789,0.206007)(0.79,0.204903)(0.791,0.203836)(0.792,0.202732)(0.793,0.201666)(0.794,0.200562)(0.795,0.199421)(0.796,0.198242)(0.797,0.197026)(0.798,0.195848)(0.799,0.194632)(0.8,0.193379)(0.801,0.192088)(0.802,0.190835)(0.803,0.189619)(0.804,0.18844)(0.805,0.187225)(0.806,0.185971)(0.807,0.184681)(0.808,0.183428)(0.809,0.182212)(0.81,0.181033)(0.811,0.179817)(0.812,0.178639)(0.813,0.177498)(0.814,0.176319)(0.815,0.175178)(0.816,0.173999)(0.817,0.172783)(0.818,0.171605)(0.819,0.170389)(0.82,0.16921)(0.821,0.168069)(0.822,0.166965)(0.823,0.165824)(0.824,0.16472)(0.825,0.163653)(0.826,0.162624)(0.827,0.161632)(0.828,0.160603)(0.829,0.159611)(0.83,0.158581)(0.831,0.157515)(0.832,0.156411)(0.833,0.15527)(0.834,0.154092)(0.835,0.152876)(0.836,0.151623)(0.837,0.150407)(0.838,0.149154)(0.839,0.147938)(0.84,0.14676)(0.841,0.145544)(0.842,0.144291)(0.843,0.143001)(0.844,0.141747)(0.845,0.140532)(0.846,0.139353)(0.847,0.138138)(0.848,0.136959)(0.849,0.135818)(0.85,0.13464)(0.851,0.133498)(0.852,0.132395)(0.853,0.131254)(0.854,0.130075)(0.855,0.128934)(0.856,0.12783)(0.857,0.126764)(0.858,0.12566)(0.859,0.124519)(0.86,0.12334)(0.861,0.122199)(0.862,0.121021)(0.863,0.11988)(0.864,0.118776)(0.865,0.117709)(0.866,0.11668)(0.867,0.115688)(0.868,0.114734)(0.869,0.113817)(0.87,0.112937)(0.871,0.112094)(0.872,0.111289)(0.873,0.110446)(0.874,0.109566)(0.875,0.108649)(0.876,0.107769)(0.877,0.106927)(0.878,0.106121)(0.879,0.105279)(0.88,0.104399)(0.881,0.103482)(0.882,0.102602)(0.883,0.101759)(0.884,0.100879)(0.885,0.0999622)(0.886,0.0990823)(0.887,0.0982397)(0.888,0.0973599)(0.889,0.0965173)(0.89,0.0956374)(0.891,0.0947948)(0.892,0.0939149)(0.893,0.0930723)(0.894,0.0921924)(0.895,0.0913499)(0.896,0.0905446)(0.897,0.0897767)(0.898,0.0889714)(0.899,0.0881288)(0.9,0.0873236)(0.901,0.086481)(0.902,0.0856757)(0.903,0.0848331)(0.904,0.0839532)(0.905,0.083036)(0.906,0.0821561)(0.907,0.0813136)(0.908,0.0805083)(0.909,0.0797404)(0.91,0.0790097)(0.911,0.0782418)(0.912,0.0774365)(0.913,0.0766686)(0.914,0.075938)(0.915,0.0752446)(0.916,0.0745887)(0.917,0.07397)(0.918,0.0733886)(0.919,0.0727699)(0.92,0.072114)(0.921,0.0714206)(0.922,0.0707646)(0.923,0.0701459)(0.924,0.0694899)(0.925,0.0687966)(0.926,0.068066)(0.927,0.067298)(0.928,0.0665673)(0.929,0.0657994)(0.93,0.0650313)(0.931,0.0643004)(0.932,0.0636069)(0.933,0.0628761)(0.934,0.0621826)(0.935,0.0615265)(0.936,0.060833)(0.937,0.0601021)(0.938,0.059334)(0.939,0.0585286)(0.94,0.0577604)(0.941,0.056955)(0.942,0.0561122)(0.943,0.0552321)(0.944,0.0543894)(0.945,0.0535093)(0.946,0.0525919)(0.947,0.0517118)(0.948,0.0507944)(0.949,0.0499143)(0.95,0.0489969)(0.951,0.0481168)(0.952,0.0472741)(0.953,0.0464686)(0.954,0.0457005)(0.955,0.0448951)(0.956,0.0440523)(0.957,0.0432468)(0.958,0.0424041)(0.959,0.041524)(0.96,0.0406066)(0.961,0.0397265)(0.962,0.0388837)(0.963,0.0380037)(0.964,0.0371609)(0.965,0.0363554)(0.966,0.0355127)(0.967,0.0346326)(0.968,0.0337152)(0.969,0.0327605)(0.97,0.0318431)(0.971,0.030963)(0.972,0.0300456)(0.973,0.0291655)(0.974,0.0282481)(0.975,0.0272934)(0.976,0.0263014)(0.977,0.025272)(0.978,0.0242053)(0.979,0.0231013)(0.98,0.0220347)(0.981,0.0210053)(0.982,0.0199387)(0.983,0.0188347)(0.984,0.017768)(0.985,0.016664)(0.986,0.0155227)(0.987,0.0143441)(0.988,0.0132028)(0.989,0.0120988)(0.99,0.0110321)(0.991,0.0100028)(0.992,0.00901072)(0.993,0.00798137)(0.994,0.00698933)(0.995,0.00595998)(0.996,0.00489331)(0.997,0.00378932)(0.998,0.00272265)(0.999,0.00161866)(1,0.000551994) 
};

\end{axis}
\end{tikzpicture}


==> L2_rec_1.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=1,
ymin=0, ymax=0.5,
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,0.0004995)(0.001,0.0014985)(0.002,0.0024975)(0.003,0.0034965)(0.004,0.0044955)(0.005,0.00549451)(0.006,0.00649351)(0.007,0.00749251)(0.008,0.00849151)(0.009,0.00949051)(0.01,0.0104895)(0.011,0.0114885)(0.012,0.0124875)(0.013,0.0134865)(0.014,0.0144855)(0.015,0.0154845)(0.016,0.0164835)(0.017,0.0174825)(0.018,0.0184815)(0.019,0.0194805)(0.02,0.0204795)(0.021,0.0214785)(0.022,0.0224775)(0.023,0.0234765)(0.024,0.0244755)(0.025,0.0254745)(0.026,0.0264735)(0.027,0.0274725)(0.028,0.0284715)(0.029,0.0294705)(0.03,0.0304695)(0.031,0.0314685)(0.032,0.0324675)(0.033,0.0334665)(0.034,0.0344655)(0.035,0.0354645)(0.036,0.0364635)(0.037,0.0374625)(0.038,0.0384615)(0.039,0.0394605)(0.04,0.0404595)(0.041,0.0414585)(0.042,0.0424575)(0.043,0.0434565)(0.044,0.0444555)(0.045,0.0454545)(0.046,0.0464535)(0.047,0.0474525)(0.048,0.0484515)(0.049,0.0494505)(0.05,0.0504496)(0.051,0.0514486)(0.052,0.0524476)(0.053,0.0534466)(0.054,0.0544456)(0.055,0.0554446)(0.056,0.0564436)(0.057,0.0574426)(0.058,0.0584416)(0.059,0.0594406)(0.06,0.0604396)(0.061,0.0614386)(0.062,0.0624376)(0.063,0.0634366)(0.064,0.0644356)(0.065,0.0654346)(0.066,0.0664336)(0.067,0.0674326)(0.068,0.0684316)(0.069,0.0694306)(0.07,0.0704296)(0.071,0.0714286)(0.072,0.0724276)(0.073,0.0734266)(0.074,0.0744256)(0.075,0.0754246)(0.076,0.0764236)(0.077,0.0774226)(0.078,0.0784216)(0.079,0.0794206)(0.08,0.0804196)(0.081,0.0814186)(0.082,0.0824176)(0.083,0.0834166)(0.084,0.0844156)(0.085,0.0854146)(0.086,0.0864136)(0.087,0.0874126)(0.088,0.0884116)(0.089,0.0894106)(0.09,0.0904096)(0.091,0.0914086)(0.092,0.0924076)(0.093,0.0934066)(0.094,0.0944056)(0.095,0.0954046)(0.096,0.0964036)(0.097,0.0974026)(0.098,0.0984016)(0.099,0.0994006)(0.1,0.1004)(0.101,0.101399)(0.102,0.102398)(0.103,0.103397)(0.104,0.104396)(0.105,0.105395)(0.106,0.106394)(0.107,0.107393)(0.108,0.108392)(0.109,0.109391)(0.11,0.11039)(0.111,0.111389)(0.112,0.112388)(0.113,0.113387)(0.114,0.114386)(0.115,0.115385)(0.116,0.116384)(0.117,0.117383)(0.118,0.118382)(0.119,0.119381)(0.12,0.12038)(0.121,0.121379)(0.122,0.122378)(0.123,0.123377)(0.124,0.124376)(0.125,0.125375)(0.126,0.126374)(0.127,0.127373)(0.128,0.128372)(0.129,0.129371)(0.13,0.13037)(0.131,0.131369)(0.132,0.132368)(0.133,0.133367)(0.134,0.134366)(0.135,0.135365)(0.136,0.136364)(0.137,0.137363)(0.138,0.138362)(0.139,0.139361)(0.14,0.14036)(0.141,0.141359)(0.142,0.142358)(0.143,0.143357)(0.144,0.144356)(0.145,0.145355)(0.146,0.146354)(0.147,0.147353)(0.148,0.148352)(0.149,0.149351)(0.15,0.15035)(0.151,0.151349)(0.152,0.152348)(0.153,0.153347)(0.154,0.154346)(0.155,0.155345)(0.156,0.156344)(0.157,0.157343)(0.158,0.158342)(0.159,0.159341)(0.16,0.16034)(0.161,0.161339)(0.162,0.162338)(0.163,0.163337)(0.164,0.164336)(0.165,0.165335)(0.166,0.166334)(0.167,0.167333)(0.168,0.168332)(0.169,0.169331)(0.17,0.17033)(0.171,0.171329)(0.172,0.172328)(0.173,0.173327)(0.174,0.174326)(0.175,0.175325)(0.176,0.176324)(0.177,0.177323)(0.178,0.178322)(0.179,0.179321)(0.18,0.18032)(0.181,0.181319)(0.182,0.182318)(0.183,0.183317)(0.184,0.184316)(0.185,0.185315)(0.186,0.186314)(0.187,0.187313)(0.188,0.188312)(0.189,0.189311)(0.19,0.19031)(0.191,0.191309)(0.192,0.192308)(0.193,0.193307)(0.194,0.194306)(0.195,0.195305)(0.196,0.196304)(0.197,0.197303)(0.198,0.198302)(0.199,0.199301)(0.2,0.2003)(0.201,0.201299)(0.202,0.202298)(0.203,0.203297)(0.204,0.204296)(0.205,0.205295)(0.206,0.206294)(0.207,0.207293)(0.208,0.208292)(0.209,0.209291)(0.21,0.21029)(0.211,0.211289)(0.212,0.212288)(0.213,0.213287)(0.214,0.214286)(0.215,0.215285)(0.216,0.216284)(0.217,0.217283)(0.218,0.218282)(0.219,0.219281)(0.22,0.22028)(0.221,0.221279)(0.222,0.222278)(0.223,0.223277)(0.224,0.224276)(0.225,0.225275)(0.226,0.226274)(0.227,0.227273)(0.228,0.228272)(0.229,0.229271)(0.23,0.23027)(0.231,0.231269)(0.232,0.232268)(0.233,0.233267)(0.234,0.234266)(0.235,0.235265)(0.236,0.236264)(0.237,0.237263)(0.238,0.238262)(0.239,0.239261)(0.24,0.24026)(0.241,0.241259)(0.242,0.242258)(0.243,0.243257)(0.244,0.244256)(0.245,0.245255)(0.246,0.246254)(0.247,0.247253)(0.248,0.248252)(0.249,0.249251)(0.25,0.25025)(0.251,0.251249)(0.252,0.252248)(0.253,0.253247)(0.254,0.254246)(0.255,0.255245)(0.256,0.256244)(0.257,0.257243)(0.258,0.258242)(0.259,0.259241)(0.26,0.26024)(0.261,0.261239)(0.262,0.262238)(0.263,0.263237)(0.264,0.264236)(0.265,0.265235)(0.266,0.266234)(0.267,0.267233)(0.268,0.268232)(0.269,0.269231)(0.27,0.27023)(0.271,0.271229)(0.272,0.272228)(0.273,0.273227)(0.274,0.274226)(0.275,0.275225)(0.276,0.276224)(0.277,0.277223)(0.278,0.278222)(0.279,0.279221)(0.28,0.28022)(0.281,0.281219)(0.282,0.282218)(0.283,0.283217)(0.284,0.284216)(0.285,0.285215)(0.286,0.286214)(0.287,0.287213)(0.288,0.288212)(0.289,0.289211)(0.29,0.29021)(0.291,0.291209)(0.292,0.292208)(0.293,0.293207)(0.294,0.294206)(0.295,0.295205)(0.296,0.296204)(0.297,0.297203)(0.298,0.298202)(0.299,0.299201)(0.3,0.3002)(0.301,0.301199)(0.302,0.302198)(0.303,0.303197)(0.304,0.304196)(0.305,0.305195)(0.306,0.306194)(0.307,0.307193)(0.308,0.308192)(0.309,0.309191)(0.31,0.31019)(0.311,0.311189)(0.312,0.312188)(0.313,0.313187)(0.314,0.314186)(0.315,0.315185)(0.316,0.316184)(0.317,0.317183)(0.318,0.318182)(0.319,0.319181)(0.32,0.32018)(0.321,0.321179)(0.322,0.322178)(0.323,0.323177)(0.324,0.324176)(0.325,0.325175)(0.326,0.326174)(0.327,0.327173)(0.328,0.328172)(0.329,0.329171)(0.33,0.33017)(0.331,0.331169)(0.332,0.332168)(0.333,0.333167)(0.334,0.334166)(0.335,0.335165)(0.336,0.336164)(0.337,0.337163)(0.338,0.338162)(0.339,0.339161)(0.34,0.34016)(0.341,0.341159)(0.342,0.342158)(0.343,0.343157)(0.344,0.344156)(0.345,0.345155)(0.346,0.346154)(0.347,0.347153)(0.348,0.348152)(0.349,0.349151)(0.35,0.35015)(0.351,0.351149)(0.352,0.352148)(0.353,0.353147)(0.354,0.354146)(0.355,0.355145)(0.356,0.356144)(0.357,0.357143)(0.358,0.358142)(0.359,0.359141)(0.36,0.36014)(0.361,0.361139)(0.362,0.362138)(0.363,0.363137)(0.364,0.364136)(0.365,0.365135)(0.366,0.366134)(0.367,0.367133)(0.368,0.368132)(0.369,0.369131)(0.37,0.37013)(0.371,0.371129)(0.372,0.372128)(0.373,0.373127)(0.374,0.374126)(0.375,0.375125)(0.376,0.376124)(0.377,0.377123)(0.378,0.378122)(0.379,0.379121)(0.38,0.38012)(0.381,0.381119)(0.382,0.382118)(0.383,0.383117)(0.384,0.384116)(0.385,0.385115)(0.386,0.386114)(0.387,0.387113)(0.388,0.388112)(0.389,0.389111)(0.39,0.39011)(0.391,0.391109)(0.392,0.392108)(0.393,0.393107)(0.394,0.394106)(0.395,0.395105)(0.396,0.396104)(0.397,0.397103)(0.398,0.398102)(0.399,0.399101)(0.4,0.4001)(0.401,0.401099)(0.402,0.402098)(0.403,0.403097)(0.404,0.404096)(0.405,0.405095)(0.406,0.406094)(0.407,0.407093)(0.408,0.408092)(0.409,0.409091)(0.41,0.41009)(0.411,0.411089)(0.412,0.412088)(0.413,0.413087)(0.414,0.414086)(0.415,0.415085)(0.416,0.416084)(0.417,0.417083)(0.418,0.418082)(0.419,0.419081)(0.42,0.42008)(0.421,0.421079)(0.422,0.422078)(0.423,0.423077)(0.424,0.424076)(0.425,0.425075)(0.426,0.426074)(0.427,0.427073)(0.428,0.428072)(0.429,0.429071)(0.43,0.43007)(0.431,0.431069)(0.432,0.432068)(0.433,0.433067)(0.434,0.434066)(0.435,0.435065)(0.436,0.436064)(0.437,0.437063)(0.438,0.438062)(0.439,0.439061)(0.44,0.44006)(0.441,0.441059)(0.442,0.442058)(0.443,0.443057)(0.444,0.444056)(0.445,0.445055)(0.446,0.446054)(0.447,0.447053)(0.448,0.448052)(0.449,0.449051)(0.45,0.45005)(0.451,0.451049)(0.452,0.452048)(0.453,0.453047)(0.454,0.454046)(0.455,0.455045)(0.456,0.456044)(0.457,0.457043)(0.458,0.458042)(0.459,0.459041)(0.46,0.46004)(0.461,0.461039)(0.462,0.462038)(0.463,0.463037)(0.464,0.464036)(0.465,0.465035)(0.466,0.466034)(0.467,0.467033)(0.468,0.468032)(0.469,0.469031)(0.47,0.47003)(0.471,0.471029)(0.472,0.472028)(0.473,0.473027)(0.474,0.474026)(0.475,0.475025)(0.476,0.476024)(0.477,0.477023)(0.478,0.478022)(0.479,0.479021)(0.48,0.48002)(0.481,0.481019)(0.482,0.482018)(0.483,0.483017)(0.484,0.484016)(0.485,0.485015)(0.486,0.486014)(0.487,0.487013)(0.488,0.488012)(0.489,0.489011)(0.49,0.49001)(0.491,0.491009)(0.492,0.492008)(0.493,0.493007)(0.494,0.494006)(0.495,0.495005)(0.496,0.496004)(0.497,0.497003)(0.498,0.498002)(0.499,0.499001)(0.5,0.5)(0.501,0.499001)(0.502,0.498002)(0.503,0.497003)(0.504,0.496004)(0.505,0.495005)(0.506,0.494006)(0.507,0.493007)(0.508,0.492008)(0.509,0.491009)(0.51,0.49001)(0.511,0.489011)(0.512,0.488012)(0.513,0.487013)(0.514,0.486014)(0.515,0.485015)(0.516,0.484016)(0.517,0.483017)(0.518,0.482018)(0.519,0.481019)(0.52,0.48002)(0.521,0.479021)(0.522,0.478022)(0.523,0.477023)(0.524,0.476024)(0.525,0.475025)(0.526,0.474026)(0.527,0.473027)(0.528,0.472028)(0.529,0.471029)(0.53,0.47003)(0.531,0.469031)(0.532,0.468032)(0.533,0.467033)(0.534,0.466034)(0.535,0.465035)(0.536,0.464036)(0.537,0.463037)(0.538,0.462038)(0.539,0.461039)(0.54,0.46004)(0.541,0.459041)(0.542,0.458042)(0.543,0.457043)(0.544,0.456044)(0.545,0.455045)(0.546,0.454046)(0.547,0.453047)(0.548,0.452048)(0.549,0.451049)(0.55,0.45005)(0.551,0.449051)(0.552,0.448052)(0.553,0.447053)(0.554,0.446054)(0.555,0.445055)(0.556,0.444056)(0.557,0.443057)(0.558,0.442058)(0.559,0.441059)(0.56,0.44006)(0.561,0.439061)(0.562,0.438062)(0.563,0.437063)(0.564,0.436064)(0.565,0.435065)(0.566,0.434066)(0.567,0.433067)(0.568,0.432068)(0.569,0.431069)(0.57,0.43007)(0.571,0.429071)(0.572,0.428072)(0.573,0.427073)(0.574,0.426074)(0.575,0.425075)(0.576,0.424076)(0.577,0.423077)(0.578,0.422078)(0.579,0.421079)(0.58,0.42008)(0.581,0.419081)(0.582,0.418082)(0.583,0.417083)(0.584,0.416084)(0.585,0.415085)(0.586,0.414086)(0.587,0.413087)(0.588,0.412088)(0.589,0.411089)(0.59,0.41009)(0.591,0.409091)(0.592,0.408092)(0.593,0.407093)(0.594,0.406094)(0.595,0.405095)(0.596,0.404096)(0.597,0.403097)(0.598,0.402098)(0.599,0.401099)(0.6,0.4001)(0.601,0.399101)(0.602,0.398102)(0.603,0.397103)(0.604,0.396104)(0.605,0.395105)(0.606,0.394106)(0.607,0.393107)(0.608,0.392108)(0.609,0.391109)(0.61,0.39011)(0.611,0.389111)(0.612,0.388112)(0.613,0.387113)(0.614,0.386114)(0.615,0.385115)(0.616,0.384116)(0.617,0.383117)(0.618,0.382118)(0.619,0.381119)(0.62,0.38012)(0.621,0.379121)(0.622,0.378122)(0.623,0.377123)(0.624,0.376124)(0.625,0.375125)(0.626,0.374126)(0.627,0.373127)(0.628,0.372128)(0.629,0.371129)(0.63,0.37013)(0.631,0.369131)(0.632,0.368132)(0.633,0.367133)(0.634,0.366134)(0.635,0.365135)(0.636,0.364136)(0.637,0.363137)(0.638,0.362138)(0.639,0.361139)(0.64,0.36014)(0.641,0.359141)(0.642,0.358142)(0.643,0.357143)(0.644,0.356144)(0.645,0.355145)(0.646,0.354146)(0.647,0.353147)(0.648,0.352148)(0.649,0.351149)(0.65,0.35015)(0.651,0.349151)(0.652,0.348152)(0.653,0.347153)(0.654,0.346154)(0.655,0.345155)(0.656,0.344156)(0.657,0.343157)(0.658,0.342158)(0.659,0.341159)(0.66,0.34016)(0.661,0.339161)(0.662,0.338162)(0.663,0.337163)(0.664,0.336164)(0.665,0.335165)(0.666,0.334166)(0.667,0.333167)(0.668,0.332168)(0.669,0.331169)(0.67,0.33017)(0.671,0.329171)(0.672,0.328172)(0.673,0.327173)(0.674,0.326174)(0.675,0.325175)(0.676,0.324176)(0.677,0.323177)(0.678,0.322178)(0.679,0.321179)(0.68,0.32018)(0.681,0.319181)(0.682,0.318182)(0.683,0.317183)(0.684,0.316184)(0.685,0.315185)(0.686,0.314186)(0.687,0.313187)(0.688,0.312188)(0.689,0.311189)(0.69,0.31019)(0.691,0.309191)(0.692,0.308192)(0.693,0.307193)(0.694,0.306194)(0.695,0.305195)(0.696,0.304196)(0.697,0.303197)(0.698,0.302198)(0.699,0.301199)(0.7,0.3002)(0.701,0.299201)(0.702,0.298202)(0.703,0.297203)(0.704,0.296204)(0.705,0.295205)(0.706,0.294206)(0.707,0.293207)(0.708,0.292208)(0.709,0.291209)(0.71,0.29021)(0.711,0.289211)(0.712,0.288212)(0.713,0.287213)(0.714,0.286214)(0.715,0.285215)(0.716,0.284216)(0.717,0.283217)(0.718,0.282218)(0.719,0.281219)(0.72,0.28022)(0.721,0.279221)(0.722,0.278222)(0.723,0.277223)(0.724,0.276224)(0.725,0.275225)(0.726,0.274226)(0.727,0.273227)(0.728,0.272228)(0.729,0.271229)(0.73,0.27023)(0.731,0.269231)(0.732,0.268232)(0.733,0.267233)(0.734,0.266234)(0.735,0.265235)(0.736,0.264236)(0.737,0.263237)(0.738,0.262238)(0.739,0.261239)(0.74,0.26024)(0.741,0.259241)(0.742,0.258242)(0.743,0.257243)(0.744,0.256244)(0.745,0.255245)(0.746,0.254246)(0.747,0.253247)(0.748,0.252248)(0.749,0.251249)(0.75,0.25025)(0.751,0.249251)(0.752,0.248252)(0.753,0.247253)(0.754,0.246254)(0.755,0.245255)(0.756,0.244256)(0.757,0.243257)(0.758,0.242258)(0.759,0.241259)(0.76,0.24026)(0.761,0.239261)(0.762,0.238262)(0.763,0.237263)(0.764,0.236264)(0.765,0.235265)(0.766,0.234266)(0.767,0.233267)(0.768,0.232268)(0.769,0.231269)(0.77,0.23027)(0.771,0.229271)(0.772,0.228272)(0.773,0.227273)(0.774,0.226274)(0.775,0.225275)(0.776,0.224276)(0.777,0.223277)(0.778,0.222278)(0.779,0.221279)(0.78,0.22028)(0.781,0.219281)(0.782,0.218282)(0.783,0.217283)(0.784,0.216284)(0.785,0.215285)(0.786,0.214286)(0.787,0.213287)(0.788,0.212288)(0.789,0.211289)(0.79,0.21029)(0.791,0.209291)(0.792,0.208292)(0.793,0.207293)(0.794,0.206294)(0.795,0.205295)(0.796,0.204296)(0.797,0.203297)(0.798,0.202298)(0.799,0.201299)(0.8,0.2003)(0.801,0.199301)(0.802,0.198302)(0.803,0.197303)(0.804,0.196304)(0.805,0.195305)(0.806,0.194306)(0.807,0.193307)(0.808,0.192308)(0.809,0.191309)(0.81,0.19031)(0.811,0.189311)(0.812,0.188312)(0.813,0.187313)(0.814,0.186314)(0.815,0.185315)(0.816,0.184316)(0.817,0.183317)(0.818,0.182318)(0.819,0.181319)(0.82,0.18032)(0.821,0.179321)(0.822,0.178322)(0.823,0.177323)(0.824,0.176324)(0.825,0.175325)(0.826,0.174326)(0.827,0.173327)(0.828,0.172328)(0.829,0.171329)(0.83,0.17033)(0.831,0.169331)(0.832,0.168332)(0.833,0.167333)(0.834,0.166334)(0.835,0.165335)(0.836,0.164336)(0.837,0.163337)(0.838,0.162338)(0.839,0.161339)(0.84,0.16034)(0.841,0.159341)(0.842,0.158342)(0.843,0.157343)(0.844,0.156344)(0.845,0.155345)(0.846,0.154346)(0.847,0.153347)(0.848,0.152348)(0.849,0.151349)(0.85,0.15035)(0.851,0.149351)(0.852,0.148352)(0.853,0.147353)(0.854,0.146354)(0.855,0.145355)(0.856,0.144356)(0.857,0.143357)(0.858,0.142358)(0.859,0.141359)(0.86,0.14036)(0.861,0.139361)(0.862,0.138362)(0.863,0.137363)(0.864,0.136364)(0.865,0.135365)(0.866,0.134366)(0.867,0.133367)(0.868,0.132368)(0.869,0.131369)(0.87,0.13037)(0.871,0.129371)(0.872,0.128372)(0.873,0.127373)(0.874,0.126374)(0.875,0.125375)(0.876,0.124376)(0.877,0.123377)(0.878,0.122378)(0.879,0.121379)(0.88,0.12038)(0.881,0.119381)(0.882,0.118382)(0.883,0.117383)(0.884,0.116384)(0.885,0.115385)(0.886,0.114386)(0.887,0.113387)(0.888,0.112388)(0.889,0.111389)(0.89,0.11039)(0.891,0.109391)(0.892,0.108392)(0.893,0.107393)(0.894,0.106394)(0.895,0.105395)(0.896,0.104396)(0.897,0.103397)(0.898,0.102398)(0.899,0.101399)(0.9,0.1004)(0.901,0.0994006)(0.902,0.0984016)(0.903,0.0974026)(0.904,0.0964036)(0.905,0.0954046)(0.906,0.0944056)(0.907,0.0934066)(0.908,0.0924076)(0.909,0.0914086)(0.91,0.0904096)(0.911,0.0894106)(0.912,0.0884116)(0.913,0.0874126)(0.914,0.0864136)(0.915,0.0854146)(0.916,0.0844156)(0.917,0.0834166)(0.918,0.0824176)(0.919,0.0814186)(0.92,0.0804196)(0.921,0.0794206)(0.922,0.0784216)(0.923,0.0774226)(0.924,0.0764236)(0.925,0.0754246)(0.926,0.0744256)(0.927,0.0734266)(0.928,0.0724276)(0.929,0.0714286)(0.93,0.0704296)(0.931,0.0694306)(0.932,0.0684316)(0.933,0.0674326)(0.934,0.0664336)(0.935,0.0654346)(0.936,0.0644356)(0.937,0.0634366)(0.938,0.0624376)(0.939,0.0614386)(0.94,0.0604396)(0.941,0.0594406)(0.942,0.0584416)(0.943,0.0574426)(0.944,0.0564436)(0.945,0.0554446)(0.946,0.0544456)(0.947,0.0534466)(0.948,0.0524476)(0.949,0.0514486)(0.95,0.0504496)(0.951,0.0494505)(0.952,0.0484515)(0.953,0.0474525)(0.954,0.0464535)(0.955,0.0454545)(0.956,0.0444555)(0.957,0.0434565)(0.958,0.0424575)(0.959,0.0414585)(0.96,0.0404595)(0.961,0.0394605)(0.962,0.0384615)(0.963,0.0374625)(0.964,0.0364635)(0.965,0.0354645)(0.966,0.0344655)(0.967,0.0334665)(0.968,0.0324675)(0.969,0.0314685)(0.97,0.0304695)(0.971,0.0294705)(0.972,0.0284715)(0.973,0.0274725)(0.974,0.0264735)(0.975,0.0254745)(0.976,0.0244755)(0.977,0.0234765)(0.978,0.0224775)(0.979,0.0214785)(0.98,0.0204795)(0.981,0.0194805)(0.982,0.0184815)(0.983,0.0174825)(0.984,0.0164835)(0.985,0.0154845)(0.986,0.0144855)(0.987,0.0134865)(0.988,0.0124875)(0.989,0.0114885)(0.99,0.0104895)(0.991,0.00949051)(0.992,0.00849151)(0.993,0.00749251)(0.994,0.00649351)(0.995,0.00549451)(0.996,0.0044955)(0.997,0.0034965)(0.998,0.0024975)(0.999,0.0014985)(1,0.0004995) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0.000431222)(0.001,0.0012936)(0.002,0.00215596)(0.003,0.00301823)(0.004,0.00388044)(0.005,0.00474257)(0.006,0.00560455)(0.007,0.00646635)(0.008,0.00732794)(0.009,0.00818931)(0.01,0.00905043)(0.011,0.00991136)(0.012,0.010772)(0.013,0.0116323)(0.014,0.0124923)(0.015,0.013352)(0.016,0.0142112)(0.017,0.0150701)(0.018,0.0159285)(0.019,0.0167865)(0.02,0.0176439)(0.021,0.0185008)(0.022,0.0193572)(0.023,0.020213)(0.024,0.0210683)(0.025,0.0219229)(0.026,0.0227769)(0.027,0.0236303)(0.028,0.024483)(0.029,0.0253351)(0.03,0.0261864)(0.031,0.0270371)(0.032,0.0278869)(0.033,0.028736)(0.034,0.0295843)(0.035,0.0304317)(0.036,0.0312783)(0.037,0.032124)(0.038,0.0329688)(0.039,0.0338127)(0.04,0.0347538)(0.041,0.0356939)(0.042,0.0366331)(0.043,0.0375714)(0.044,0.0385086)(0.045,0.0394447)(0.046,0.0403797)(0.047,0.0413136)(0.048,0.0422462)(0.049,0.0431777)(0.05,0.0441081)(0.051,0.0450372)(0.052,0.045965)(0.053,0.0468917)(0.054,0.047817)(0.055,0.0487411)(0.056,0.0496638)(0.057,0.0505851)(0.058,0.0515051)(0.059,0.0524236)(0.06,0.0533406)(0.061,0.0542561)(0.062,0.0551702)(0.063,0.0560828)(0.064,0.0570133)(0.065,0.0579422)(0.066,0.0588696)(0.067,0.0600186)(0.068,0.061166)(0.069,0.0623116)(0.07,0.0634555)(0.071,0.0645977)(0.072,0.0657383)(0.073,0.0668771)(0.074,0.0680142)(0.075,0.0691495)(0.076,0.070283)(0.077,0.0714147)(0.078,0.0725446)(0.079,0.0736725)(0.08,0.0747986)(0.081,0.0759227)(0.082,0.0770448)(0.083,0.078165)(0.084,0.0792832)(0.085,0.0803993)(0.086,0.0815133)(0.087,0.0826254)(0.088,0.0837353)(0.089,0.0848431)(0.09,0.0856704)(0.091,0.0864956)(0.092,0.0873187)(0.093,0.0881395)(0.094,0.0889582)(0.095,0.0897746)(0.096,0.0905887)(0.097,0.0914005)(0.098,0.09221)(0.099,0.0930171)(0.1,0.093822)(0.101,0.0946243)(0.102,0.0954243)(0.103,0.0962219)(0.104,0.0970171)(0.105,0.0978097)(0.106,0.0985999)(0.107,0.0993875)(0.108,0.100173)(0.109,0.100955)(0.11,0.101735)(0.111,0.102513)(0.112,0.103288)(0.113,0.10406)(0.114,0.104829)(0.115,0.105596)(0.116,0.10636)(0.117,0.107122)(0.118,0.10788)(0.119,0.108636)(0.12,0.10939)(0.121,0.11014)(0.122,0.110888)(0.123,0.111632)(0.124,0.112374)(0.125,0.113113)(0.126,0.113849)(0.127,0.114582)(0.128,0.115312)(0.129,0.116039)(0.13,0.116763)(0.131,0.117484)(0.132,0.118202)(0.133,0.118917)(0.134,0.119629)(0.135,0.120338)(0.136,0.121044)(0.137,0.121746)(0.138,0.122445)(0.139,0.123141)(0.14,0.123834)(0.141,0.124524)(0.142,0.12521)(0.143,0.125893)(0.144,0.126573)(0.145,0.127249)(0.146,0.127922)(0.147,0.128592)(0.148,0.129258)(0.149,0.129921)(0.15,0.13058)(0.151,0.131236)(0.152,0.131889)(0.153,0.132538)(0.154,0.133183)(0.155,0.133825)(0.156,0.134463)(0.157,0.135098)(0.158,0.135729)(0.159,0.136357)(0.16,0.136981)(0.161,0.137601)(0.162,0.138218)(0.163,0.138831)(0.164,0.139441)(0.165,0.140047)(0.166,0.14093)(0.167,0.141809)(0.168,0.142684)(0.169,0.143556)(0.17,0.144424)(0.171,0.145288)(0.172,0.146149)(0.173,0.147005)(0.174,0.147858)(0.175,0.148707)(0.176,0.149551)(0.177,0.150392)(0.178,0.151229)(0.179,0.152063)(0.18,0.152892)(0.181,0.153717)(0.182,0.154538)(0.183,0.155355)(0.184,0.156169)(0.185,0.157109)(0.186,0.158046)(0.187,0.158978)(0.188,0.159906)(0.189,0.16083)(0.19,0.16175)(0.191,0.162666)(0.192,0.163578)(0.193,0.164486)(0.194,0.165389)(0.195,0.166288)(0.196,0.167183)(0.197,0.168074)(0.198,0.168961)(0.199,0.169843)(0.2,0.170721)(0.201,0.171595)(0.202,0.172465)(0.203,0.17333)(0.204,0.174191)(0.205,0.175047)(0.206,0.1759)(0.207,0.176747)(0.208,0.177591)(0.209,0.17843)(0.21,0.179264)(0.211,0.180094)(0.212,0.18092)(0.213,0.181741)(0.214,0.182558)(0.215,0.18337)(0.216,0.184178)(0.217,0.184981)(0.218,0.18578)(0.219,0.186658)(0.22,0.187532)(0.221,0.188401)(0.222,0.189265)(0.223,0.190125)(0.224,0.19098)(0.225,0.19183)(0.226,0.192676)(0.227,0.193517)(0.228,0.194354)(0.229,0.195186)(0.23,0.196013)(0.231,0.196835)(0.232,0.197653)(0.233,0.198466)(0.234,0.199275)(0.235,0.200078)(0.236,0.200877)(0.237,0.201671)(0.238,0.202461)(0.239,0.203245)(0.24,0.204025)(0.241,0.2048)(0.242,0.205571)(0.243,0.206336)(0.244,0.207097)(0.245,0.207853)(0.246,0.209057)(0.247,0.210256)(0.248,0.21145)(0.249,0.212639)(0.25,0.213824)(0.251,0.215004)(0.252,0.216715)(0.253,0.218421)(0.254,0.220122)(0.255,0.221819)(0.256,0.22351)(0.257,0.225197)(0.258,0.226878)(0.259,0.228555)(0.26,0.230227)(0.261,0.231894)(0.262,0.233556)(0.263,0.235213)(0.264,0.236865)(0.265,0.238512)(0.266,0.240155)(0.267,0.241792)(0.268,0.243424)(0.269,0.245051)(0.27,0.246575)(0.271,0.248094)(0.272,0.249608)(0.273,0.251117)(0.274,0.252621)(0.275,0.254119)(0.276,0.255613)(0.277,0.257102)(0.278,0.258586)(0.279,0.260064)(0.28,0.261538)(0.281,0.263007)(0.282,0.26447)(0.283,0.265929)(0.284,0.267382)(0.285,0.268831)(0.286,0.270274)(0.287,0.271712)(0.288,0.273146)(0.289,0.274574)(0.29,0.275997)(0.291,0.277416)(0.292,0.278829)(0.293,0.280237)(0.294,0.28164)(0.295,0.283038)(0.296,0.284431)(0.297,0.285819)(0.298,0.287201)(0.299,0.288579)(0.3,0.289952)(0.301,0.291319)(0.302,0.292985)(0.303,0.294645)(0.304,0.296301)(0.305,0.297951)(0.306,0.299596)(0.307,0.301236)(0.308,0.302871)(0.309,0.304501)(0.31,0.306126)(0.311,0.307746)(0.312,0.30936)(0.313,0.31097)(0.314,0.312574)(0.315,0.314174)(0.316,0.315768)(0.317,0.317357)(0.318,0.31894)(0.319,0.320519)(0.32,0.322092)(0.321,0.32366)(0.322,0.325223)(0.323,0.326781)(0.324,0.328334)(0.325,0.329882)(0.326,0.331424)(0.327,0.332961)(0.328,0.334494)(0.329,0.33583)(0.33,0.337162)(0.331,0.338489)(0.332,0.33981)(0.333,0.341126)(0.334,0.342437)(0.335,0.343743)(0.336,0.345044)(0.337,0.346339)(0.338,0.34763)(0.339,0.348915)(0.34,0.350195)(0.341,0.35147)(0.342,0.352739)(0.343,0.354003)(0.344,0.355262)(0.345,0.356516)(0.346,0.357765)(0.347,0.359008)(0.348,0.360246)(0.349,0.361479)(0.35,0.362706)(0.351,0.363928)(0.352,0.365146)(0.353,0.366357)(0.354,0.367564)(0.355,0.368765)(0.356,0.369961)(0.357,0.371152)(0.358,0.372337)(0.359,0.373517)(0.36,0.374692)(0.361,0.375862)(0.362,0.377027)(0.363,0.378186)(0.364,0.37934)(0.365,0.380489)(0.366,0.381632)(0.367,0.38277)(0.368,0.383903)(0.369,0.385031)(0.37,0.386153)(0.371,0.38727)(0.372,0.388381)(0.373,0.389487)(0.374,0.390588)(0.375,0.391684)(0.376,0.392774)(0.377,0.393859)(0.378,0.394664)(0.379,0.395464)(0.38,0.396259)(0.381,0.397049)(0.382,0.397833)(0.383,0.398611)(0.384,0.399385)(0.385,0.399954)(0.386,0.400517)(0.387,0.401075)(0.388,0.401628)(0.389,0.402175)(0.39,0.402717)(0.391,0.403254)(0.392,0.403785)(0.393,0.40431)(0.394,0.404831)(0.395,0.405345)(0.396,0.405855)(0.397,0.406359)(0.398,0.406857)(0.399,0.40735)(0.4,0.407838)(0.401,0.408319)(0.402,0.408796)(0.403,0.409267)(0.404,0.409732)(0.405,0.410192)(0.406,0.410646)(0.407,0.411095)(0.408,0.411539)(0.409,0.411977)(0.41,0.412409)(0.411,0.412836)(0.412,0.413257)(0.413,0.413672)(0.414,0.414082)(0.415,0.414487)(0.416,0.414885)(0.417,0.415279)(0.418,0.415666)(0.419,0.416048)(0.42,0.416424)(0.421,0.416795)(0.422,0.41716)(0.423,0.417519)(0.424,0.417873)(0.425,0.418221)(0.426,0.418563)(0.427,0.4189)(0.428,0.419231)(0.429,0.419557)(0.43,0.419876)(0.431,0.420191)(0.432,0.420499)(0.433,0.420801)(0.434,0.421098)(0.435,0.421389)(0.436,0.421675)(0.437,0.421954)(0.438,0.422228)(0.439,0.422496)(0.44,0.422759)(0.441,0.423016)(0.442,0.423267)(0.443,0.423512)(0.444,0.423751)(0.445,0.423985)(0.446,0.424213)(0.447,0.424435)(0.448,0.424652)(0.449,0.424862)(0.45,0.425067)(0.451,0.425266)(0.452,0.425459)(0.453,0.425646)(0.454,0.425828)(0.455,0.426003)(0.456,0.426173)(0.457,0.426337)(0.458,0.426496)(0.459,0.426648)(0.46,0.426795)(0.461,0.426936)(0.462,0.427071)(0.463,0.4272)(0.464,0.427323)(0.465,0.42744)(0.466,0.427552)(0.467,0.427658)(0.468,0.427758)(0.469,0.427852)(0.47,0.42794)(0.471,0.428022)(0.472,0.428099)(0.473,0.428169)(0.474,0.428234)(0.475,0.428293)(0.476,0.428346)(0.477,0.428393)(0.478,0.428434)(0.479,0.428469)(0.48,0.428498)(0.481,0.428522)(0.482,0.42854)(0.483,0.428551)(0.484,0.428557)(0.485,0.428557)(0.486,0.428551)(0.487,0.428539)(0.488,0.428522)(0.489,0.428498)(0.49,0.428469)(0.491,0.428434)(0.492,0.428393)(0.493,0.428346)(0.494,0.428293)(0.495,0.428234)(0.496,0.42817)(0.497,0.428099)(0.498,0.428023)(0.499,0.427941)(0.5,0.427853)(0.501,0.427759)(0.502,0.42766)(0.503,0.427554)(0.504,0.427443)(0.505,0.427326)(0.506,0.427203)(0.507,0.427074)(0.508,0.426939)(0.509,0.426799)(0.51,0.426653)(0.511,0.4265)(0.512,0.426343)(0.513,0.426179)(0.514,0.42601)(0.515,0.425835)(0.516,0.425654)(0.517,0.425467)(0.518,0.425275)(0.519,0.425077)(0.52,0.424873)(0.521,0.424664)(0.522,0.424449)(0.523,0.424228)(0.524,0.424001)(0.525,0.423769)(0.526,0.423531)(0.527,0.423287)(0.528,0.423038)(0.529,0.422784)(0.53,0.422523)(0.531,0.422258)(0.532,0.421986)(0.533,0.421709)(0.534,0.421427)(0.535,0.421139)(0.536,0.420846)(0.537,0.420547)(0.538,0.420243)(0.539,0.419933)(0.54,0.419618)(0.541,0.419297)(0.542,0.418971)(0.543,0.418639)(0.544,0.418302)(0.545,0.41796)(0.546,0.417613)(0.547,0.41726)(0.548,0.416901)(0.549,0.416537)(0.55,0.416168)(0.551,0.415794)(0.552,0.415415)(0.553,0.41503)(0.554,0.41464)(0.555,0.414244)(0.556,0.413844)(0.557,0.413438)(0.558,0.413027)(0.559,0.412611)(0.56,0.41219)(0.561,0.411764)(0.562,0.411332)(0.563,0.410895)(0.564,0.410453)(0.565,0.410007)(0.566,0.409555)(0.567,0.409098)(0.568,0.408636)(0.569,0.408169)(0.57,0.407697)(0.571,0.40722)(0.572,0.406738)(0.573,0.406251)(0.574,0.405759)(0.575,0.405262)(0.576,0.404761)(0.577,0.404254)(0.578,0.403743)(0.579,0.403227)(0.58,0.402706)(0.581,0.40218)(0.582,0.40165)(0.583,0.401114)(0.584,0.400574)(0.585,0.40003)(0.586,0.39948)(0.587,0.398926)(0.588,0.398368)(0.589,0.397804)(0.59,0.397236)(0.591,0.396664)(0.592,0.396087)(0.593,0.395505)(0.594,0.394919)(0.595,0.394329)(0.596,0.393734)(0.597,0.393134)(0.598,0.39253)(0.599,0.391921)(0.6,0.391308)(0.601,0.390691)(0.602,0.390069)(0.603,0.389443)(0.604,0.388813)(0.605,0.388178)(0.606,0.387539)(0.607,0.386896)(0.608,0.386248)(0.609,0.385596)(0.61,0.384941)(0.611,0.38428)(0.612,0.383616)(0.613,0.382948)(0.614,0.382275)(0.615,0.381598)(0.616,0.380917)(0.617,0.380232)(0.618,0.379543)(0.619,0.37885)(0.62,0.378153)(0.621,0.377452)(0.622,0.376747)(0.623,0.376038)(0.624,0.375325)(0.625,0.374608)(0.626,0.373888)(0.627,0.373163)(0.628,0.372434)(0.629,0.371702)(0.63,0.370966)(0.631,0.370226)(0.632,0.369482)(0.633,0.368734)(0.634,0.368132)(0.635,0.367527)(0.636,0.366918)(0.637,0.366305)(0.638,0.365689)(0.639,0.365069)(0.64,0.364446)(0.641,0.363819)(0.642,0.363188)(0.643,0.362554)(0.644,0.361916)(0.645,0.361275)(0.646,0.36063)(0.647,0.359982)(0.648,0.35933)(0.649,0.358675)(0.65,0.358017)(0.651,0.357355)(0.652,0.356689)(0.653,0.356021)(0.654,0.355349)(0.655,0.354674)(0.656,0.353995)(0.657,0.353313)(0.658,0.352628)(0.659,0.35194)(0.66,0.351248)(0.661,0.350554)(0.662,0.349856)(0.663,0.349155)(0.664,0.348451)(0.665,0.347743)(0.666,0.347033)(0.667,0.346439)(0.668,0.345841)(0.669,0.345241)(0.67,0.344638)(0.671,0.344031)(0.672,0.343422)(0.673,0.342573)(0.674,0.341721)(0.675,0.340866)(0.676,0.340008)(0.677,0.339147)(0.678,0.338283)(0.679,0.337417)(0.68,0.336547)(0.681,0.335675)(0.682,0.3348)(0.683,0.333923)(0.684,0.333042)(0.685,0.332159)(0.686,0.331273)(0.687,0.330385)(0.688,0.329493)(0.689,0.328599)(0.69,0.327703)(0.691,0.326804)(0.692,0.325902)(0.693,0.324997)(0.694,0.32409)(0.695,0.323181)(0.696,0.322269)(0.697,0.321354)(0.698,0.320437)(0.699,0.319518)(0.7,0.318595)(0.701,0.317671)(0.702,0.316744)(0.703,0.315815)(0.704,0.314883)(0.705,0.313949)(0.706,0.313013)(0.707,0.312074)(0.708,0.311133)(0.709,0.310189)(0.71,0.309244)(0.711,0.308296)(0.712,0.307345)(0.713,0.306393)(0.714,0.305438)(0.715,0.304481)(0.716,0.303522)(0.717,0.30256)(0.718,0.301596)(0.719,0.300631)(0.72,0.299663)(0.721,0.298693)(0.722,0.29772)(0.723,0.296746)(0.724,0.29577)(0.725,0.294791)(0.726,0.293811)(0.727,0.292828)(0.728,0.291843)(0.729,0.290857)(0.73,0.289868)(0.731,0.288877)(0.732,0.287885)(0.733,0.28689)(0.734,0.285893)(0.735,0.284895)(0.736,0.283895)(0.737,0.282892)(0.738,0.281888)(0.739,0.280882)(0.74,0.279874)(0.741,0.278864)(0.742,0.277853)(0.743,0.276839)(0.744,0.275824)(0.745,0.274807)(0.746,0.273788)(0.747,0.272768)(0.748,0.271745)(0.749,0.270721)(0.75,0.269696)(0.751,0.268668)(0.752,0.267639)(0.753,0.266608)(0.754,0.265576)(0.755,0.264542)(0.756,0.263506)(0.757,0.262469)(0.758,0.261429)(0.759,0.260389)(0.76,0.259346)(0.761,0.258302)(0.762,0.257257)(0.763,0.256209)(0.764,0.255161)(0.765,0.25411)(0.766,0.253058)(0.767,0.252005)(0.768,0.25095)(0.769,0.249894)(0.77,0.248836)(0.771,0.247776)(0.772,0.246716)(0.773,0.245653)(0.774,0.244589)(0.775,0.243524)(0.776,0.242458)(0.777,0.24139)(0.778,0.24032)(0.779,0.23925)(0.78,0.238178)(0.781,0.237104)(0.782,0.236029)(0.783,0.234953)(0.784,0.233876)(0.785,0.232797)(0.786,0.231717)(0.787,0.230636)(0.788,0.229553)(0.789,0.228469)(0.79,0.227384)(0.791,0.226298)(0.792,0.22521)(0.793,0.224121)(0.794,0.223031)(0.795,0.22194)(0.796,0.220847)(0.797,0.219753)(0.798,0.218658)(0.799,0.217562)(0.8,0.216464)(0.801,0.215366)(0.802,0.214266)(0.803,0.213165)(0.804,0.212063)(0.805,0.21096)(0.806,0.209856)(0.807,0.20875)(0.808,0.207643)(0.809,0.206536)(0.81,0.205427)(0.811,0.204317)(0.812,0.203207)(0.813,0.202095)(0.814,0.200982)(0.815,0.199868)(0.816,0.198753)(0.817,0.197637)(0.818,0.19652)(0.819,0.195402)(0.82,0.194283)(0.821,0.193163)(0.822,0.192042)(0.823,0.19092)(0.824,0.189798)(0.825,0.188674)(0.826,0.187549)(0.827,0.186424)(0.828,0.185297)(0.829,0.18417)(0.83,0.183041)(0.831,0.181912)(0.832,0.180782)(0.833,0.179651)(0.834,0.178519)(0.835,0.177386)(0.836,0.176252)(0.837,0.175117)(0.838,0.173982)(0.839,0.172845)(0.84,0.171708)(0.841,0.17057)(0.842,0.169475)(0.843,0.168379)(0.844,0.167282)(0.845,0.166184)(0.846,0.165086)(0.847,0.163987)(0.848,0.162887)(0.849,0.161786)(0.85,0.160684)(0.851,0.159582)(0.852,0.158479)(0.853,0.157375)(0.854,0.15627)(0.855,0.155165)(0.856,0.154059)(0.857,0.152952)(0.858,0.151844)(0.859,0.150736)(0.86,0.149627)(0.861,0.148517)(0.862,0.147407)(0.863,0.146295)(0.864,0.145184)(0.865,0.144071)(0.866,0.142958)(0.867,0.141844)(0.868,0.14073)(0.869,0.139615)(0.87,0.138499)(0.871,0.137382)(0.872,0.136265)(0.873,0.135147)(0.874,0.134029)(0.875,0.13291)(0.876,0.13179)(0.877,0.13067)(0.878,0.129549)(0.879,0.128362)(0.88,0.127175)(0.881,0.125987)(0.882,0.124798)(0.883,0.123609)(0.884,0.122419)(0.885,0.121228)(0.886,0.120037)(0.887,0.118846)(0.888,0.117654)(0.889,0.116461)(0.89,0.115267)(0.891,0.114073)(0.892,0.112879)(0.893,0.111684)(0.894,0.110488)(0.895,0.109292)(0.896,0.108155)(0.897,0.107017)(0.898,0.105879)(0.899,0.104741)(0.9,0.103602)(0.901,0.102462)(0.902,0.101322)(0.903,0.100182)(0.904,0.0990404)(0.905,0.0978986)(0.906,0.0967564)(0.907,0.0956137)(0.908,0.0944705)(0.909,0.0933268)(0.91,0.0921826)(0.911,0.0910379)(0.912,0.0898928)(0.913,0.0887472)(0.914,0.0876012)(0.915,0.0864548)(0.916,0.0853078)(0.917,0.0841605)(0.918,0.0830127)(0.919,0.0818645)(0.92,0.0807157)(0.921,0.0795667)(0.922,0.0784171)(0.923,0.0772672)(0.924,0.0761168)(0.925,0.074966)(0.926,0.0738148)(0.927,0.0726632)(0.928,0.0715112)(0.929,0.0703589)(0.93,0.0692062)(0.931,0.0680532)(0.932,0.0668998)(0.933,0.0657462)(0.934,0.0645922)(0.935,0.0634378)(0.936,0.062283)(0.937,0.0611278)(0.938,0.0599724)(0.939,0.0588165)(0.94,0.0576604)(0.941,0.056504)(0.942,0.0553472)(0.943,0.0541902)(0.944,0.0530329)(0.945,0.0518752)(0.946,0.0507173)(0.947,0.049559)(0.948,0.0484004)(0.949,0.0472415)(0.95,0.0460824)(0.951,0.0449231)(0.952,0.0437634)(0.953,0.0426036)(0.954,0.0414435)(0.955,0.0405561)(0.956,0.0396685)(0.957,0.0387806)(0.958,0.0378925)(0.959,0.0370041)(0.96,0.0361155)(0.961,0.0352265)(0.962,0.0343374)(0.963,0.033448)(0.964,0.0325584)(0.965,0.0316687)(0.966,0.0307789)(0.967,0.0298888)(0.968,0.0289986)(0.969,0.0281082)(0.97,0.0272176)(0.971,0.0263268)(0.972,0.0254358)(0.973,0.0245446)(0.974,0.0236533)(0.975,0.0227618)(0.976,0.0218701)(0.977,0.0209783)(0.978,0.0200863)(0.979,0.0191943)(0.98,0.0183022)(0.981,0.0174099)(0.982,0.0165176)(0.983,0.0156253)(0.984,0.014733)(0.985,0.0138406)(0.986,0.012948)(0.987,0.0120553)(0.988,0.0111626)(0.989,0.0102697)(0.99,0.00937692)(0.991,0.0084841)(0.992,0.0075913)(0.993,0.00669843)(0.994,0.00580553)(0.995,0.00491252)(0.996,0.00401942)(0.997,0.00312625)(0.998,0.00223302)(0.999,0.0013398)(1,0.0004466) 
};

\end{axis}
\end{tikzpicture}


==> L2_rec_2.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=1,
ymin=0, ymax=0.5,
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,0.000278899)(0.001,0.000835147)(0.002,0.00139118)(0.003,0.00194796)(0.004,0.00250389)(0.005,0.00305857)(0.006,0.00361479)(0.007,0.00417384)(0.008,0.00473123)(0.009,0.00528864)(0.01,0.00584733)(0.011,0.00640443)(0.012,0.00696019)(0.013,0.00751454)(0.014,0.00806861)(0.015,0.00886631)(0.016,0.00966409)(0.017,0.0104616)(0.018,0.0112603)(0.019,0.0120582)(0.02,0.0128589)(0.021,0.0136613)(0.022,0.0144658)(0.023,0.0156027)(0.024,0.0167388)(0.025,0.017875)(0.026,0.019012)(0.027,0.0201482)(0.028,0.0212846)(0.029,0.0224212)(0.03,0.0235601)(0.031,0.0246987)(0.032,0.0258369)(0.033,0.0269745)(0.034,0.0281137)(0.035,0.0292533)(0.036,0.0303929)(0.037,0.0315338)(0.038,0.0326744)(0.039,0.0338158)(0.04,0.0349581)(0.041,0.0361006)(0.042,0.0372414)(0.043,0.0383844)(0.044,0.039528)(0.045,0.0406722)(0.046,0.0418175)(0.047,0.042964)(0.048,0.0441089)(0.049,0.0452516)(0.05,0.0463949)(0.051,0.0475384)(0.052,0.0486805)(0.053,0.0498216)(0.054,0.0509624)(0.055,0.0521023)(0.056,0.0532405)(0.057,0.0543777)(0.058,0.0555124)(0.059,0.0566474)(0.06,0.0577835)(0.061,0.0589213)(0.062,0.0600599)(0.063,0.0611991)(0.064,0.0623371)(0.065,0.0634748)(0.066,0.0646117)(0.067,0.0657484)(0.068,0.0668882)(0.069,0.0680255)(0.07,0.0691655)(0.071,0.0703053)(0.072,0.0714441)(0.073,0.0725845)(0.074,0.0737273)(0.075,0.074871)(0.076,0.0760158)(0.077,0.0771602)(0.078,0.0783048)(0.079,0.0794497)(0.08,0.0805957)(0.081,0.0817423)(0.082,0.0828895)(0.083,0.0840366)(0.084,0.0851832)(0.085,0.0863289)(0.086,0.0874742)(0.087,0.0886179)(0.088,0.0897621)(0.089,0.0909087)(0.09,0.0920568)(0.091,0.0932057)(0.092,0.0943543)(0.093,0.0955019)(0.094,0.0966514)(0.095,0.0978)(0.096,0.0989478)(0.097,0.100094)(0.098,0.10124)(0.099,0.102385)(0.1,0.103529)(0.101,0.104673)(0.102,0.105819)(0.103,0.106967)(0.104,0.108114)(0.105,0.10926)(0.106,0.110406)(0.107,0.111553)(0.108,0.1127)(0.109,0.113848)(0.11,0.114996)(0.111,0.116143)(0.112,0.11729)(0.113,0.118438)(0.114,0.119586)(0.115,0.120734)(0.116,0.121882)(0.117,0.123033)(0.118,0.124186)(0.119,0.125339)(0.12,0.126494)(0.121,0.127652)(0.122,0.128812)(0.123,0.129973)(0.124,0.131132)(0.125,0.13229)(0.126,0.133449)(0.127,0.134607)(0.128,0.135767)(0.129,0.136926)(0.13,0.138085)(0.131,0.139246)(0.132,0.140408)(0.133,0.14157)(0.134,0.142732)(0.135,0.143893)(0.136,0.145055)(0.137,0.146217)(0.138,0.14738)(0.139,0.14854)(0.14,0.149701)(0.141,0.150862)(0.142,0.152023)(0.143,0.153185)(0.144,0.154348)(0.145,0.155511)(0.146,0.156674)(0.147,0.157833)(0.148,0.158993)(0.149,0.160154)(0.15,0.161314)(0.151,0.162474)(0.152,0.163633)(0.153,0.164795)(0.154,0.165958)(0.155,0.167122)(0.156,0.168283)(0.157,0.169447)(0.158,0.17061)(0.159,0.171771)(0.16,0.172931)(0.161,0.174091)(0.162,0.175252)(0.163,0.176413)(0.164,0.177575)(0.165,0.178737)(0.166,0.179901)(0.167,0.181066)(0.168,0.18223)(0.169,0.183394)(0.17,0.184558)(0.171,0.185722)(0.172,0.186885)(0.173,0.188049)(0.174,0.189214)(0.175,0.19038)(0.176,0.191546)(0.177,0.192712)(0.178,0.193878)(0.179,0.195046)(0.18,0.196213)(0.181,0.197382)(0.182,0.198553)(0.183,0.199725)(0.184,0.200901)(0.185,0.202078)(0.186,0.203253)(0.187,0.204427)(0.188,0.205602)(0.189,0.206777)(0.19,0.207952)(0.191,0.20913)(0.192,0.210307)(0.193,0.211482)(0.194,0.212658)(0.195,0.213833)(0.196,0.215008)(0.197,0.216182)(0.198,0.217355)(0.199,0.218527)(0.2,0.219701)(0.201,0.220874)(0.202,0.22205)(0.203,0.223227)(0.204,0.224402)(0.205,0.225577)(0.206,0.226752)(0.207,0.227927)(0.208,0.229102)(0.209,0.230275)(0.21,0.231447)(0.211,0.232615)(0.212,0.233783)(0.213,0.234952)(0.214,0.236121)(0.215,0.23729)(0.216,0.238457)(0.217,0.239624)(0.218,0.240792)(0.219,0.24196)(0.22,0.243128)(0.221,0.244299)(0.222,0.245471)(0.223,0.246643)(0.224,0.247817)(0.225,0.248992)(0.226,0.250166)(0.227,0.251338)(0.228,0.25251)(0.229,0.253682)(0.23,0.254854)(0.231,0.256027)(0.232,0.257201)(0.233,0.258376)(0.234,0.259551)(0.235,0.260727)(0.236,0.261902)(0.237,0.263077)(0.238,0.264251)(0.239,0.265426)(0.24,0.266602)(0.241,0.267778)(0.242,0.268955)(0.243,0.270133)(0.244,0.271311)(0.245,0.272489)(0.246,0.273668)(0.247,0.274845)(0.248,0.276024)(0.249,0.277204)(0.25,0.278382)(0.251,0.279561)(0.252,0.280737)(0.253,0.281913)(0.254,0.283088)(0.255,0.284262)(0.256,0.285433)(0.257,0.286603)(0.258,0.287774)(0.259,0.288944)(0.26,0.290113)(0.261,0.291279)(0.262,0.292445)(0.263,0.293611)(0.264,0.294777)(0.265,0.295942)(0.266,0.297107)(0.267,0.298274)(0.268,0.29944)(0.269,0.300606)(0.27,0.301769)(0.271,0.302934)(0.272,0.304098)(0.273,0.305262)(0.274,0.306425)(0.275,0.307587)(0.276,0.308749)(0.277,0.309909)(0.278,0.311069)(0.279,0.312227)(0.28,0.313385)(0.281,0.314358)(0.282,0.31533)(0.283,0.316302)(0.284,0.317271)(0.285,0.318241)(0.286,0.319209)(0.287,0.320178)(0.288,0.321149)(0.289,0.32212)(0.29,0.323088)(0.291,0.324056)(0.292,0.325021)(0.293,0.325986)(0.294,0.326949)(0.295,0.327911)(0.296,0.328873)(0.297,0.329834)(0.298,0.330793)(0.299,0.331752)(0.3,0.332708)(0.301,0.333664)(0.302,0.334619)(0.303,0.335571)(0.304,0.336523)(0.305,0.337474)(0.306,0.338426)(0.307,0.339377)(0.308,0.340326)(0.309,0.341274)(0.31,0.342222)(0.311,0.343167)(0.312,0.344111)(0.313,0.345055)(0.314,0.345996)(0.315,0.346936)(0.316,0.347874)(0.317,0.348812)(0.318,0.349748)(0.319,0.350683)(0.32,0.351616)(0.321,0.352547)(0.322,0.353478)(0.323,0.354407)(0.324,0.355334)(0.325,0.35626)(0.326,0.357183)(0.327,0.358106)(0.328,0.359025)(0.329,0.359945)(0.33,0.36086)(0.331,0.361586)(0.332,0.36231)(0.333,0.36303)(0.334,0.363746)(0.335,0.364457)(0.336,0.365166)(0.337,0.365873)(0.338,0.36658)(0.339,0.367285)(0.34,0.367986)(0.341,0.368684)(0.342,0.369378)(0.343,0.370072)(0.344,0.370764)(0.345,0.371454)(0.346,0.37214)(0.347,0.372823)(0.348,0.373503)(0.349,0.374181)(0.35,0.374857)(0.351,0.37553)(0.352,0.376201)(0.353,0.376869)(0.354,0.377534)(0.355,0.378196)(0.356,0.378857)(0.357,0.379514)(0.358,0.380166)(0.359,0.380815)(0.36,0.381462)(0.361,0.382106)(0.362,0.382745)(0.363,0.383381)(0.364,0.384014)(0.365,0.384646)(0.366,0.385275)(0.367,0.385902)(0.368,0.386523)(0.369,0.387142)(0.37,0.387757)(0.371,0.388368)(0.372,0.388973)(0.373,0.389574)(0.374,0.390173)(0.375,0.390769)(0.376,0.39136)(0.377,0.391946)(0.378,0.392529)(0.379,0.393108)(0.38,0.393685)(0.381,0.394259)(0.382,0.39483)(0.383,0.395396)(0.384,0.395962)(0.385,0.396523)(0.386,0.397081)(0.387,0.397634)(0.388,0.398184)(0.389,0.39873)(0.39,0.399271)(0.391,0.399809)(0.392,0.400344)(0.393,0.400877)(0.394,0.401404)(0.395,0.401925)(0.396,0.402441)(0.397,0.402954)(0.398,0.403464)(0.399,0.40397)(0.4,0.404475)(0.401,0.404975)(0.402,0.405471)(0.403,0.405961)(0.404,0.406446)(0.405,0.406926)(0.406,0.407402)(0.407,0.407874)(0.408,0.408342)(0.409,0.408806)(0.41,0.409264)(0.411,0.409717)(0.412,0.410163)(0.413,0.410603)(0.414,0.411036)(0.415,0.411465)(0.416,0.41189)(0.417,0.412308)(0.418,0.41272)(0.419,0.413126)(0.42,0.413525)(0.421,0.413919)(0.422,0.414308)(0.423,0.414692)(0.424,0.415071)(0.425,0.415442)(0.426,0.415808)(0.427,0.416169)(0.428,0.416526)(0.429,0.416878)(0.43,0.417225)(0.431,0.417565)(0.432,0.4179)(0.433,0.41823)(0.434,0.418555)(0.435,0.418876)(0.436,0.419192)(0.437,0.419504)(0.438,0.41981)(0.439,0.420112)(0.44,0.420405)(0.441,0.42069)(0.442,0.420971)(0.443,0.421245)(0.444,0.421513)(0.445,0.421777)(0.446,0.421936)(0.447,0.422088)(0.448,0.422232)(0.449,0.422371)(0.45,0.422502)(0.451,0.422627)(0.452,0.422746)(0.453,0.422862)(0.454,0.422973)(0.455,0.423077)(0.456,0.423174)(0.457,0.423264)(0.458,0.423345)(0.459,0.423419)(0.46,0.423487)(0.461,0.423548)(0.462,0.423603)(0.463,0.423652)(0.464,0.423694)(0.465,0.423729)(0.466,0.423756)(0.467,0.423777)(0.468,0.42379)(0.469,0.423797)(0.47,0.423799)(0.471,0.423794)(0.472,0.423783)(0.473,0.423765)(0.474,0.423739)(0.475,0.423706)(0.476,0.423668)(0.477,0.423623)(0.478,0.423571)(0.479,0.423513)(0.48,0.423446)(0.481,0.423371)(0.482,0.423286)(0.483,0.423192)(0.484,0.423091)(0.485,0.422984)(0.486,0.422869)(0.487,0.422749)(0.488,0.422619)(0.489,0.422481)(0.49,0.422335)(0.491,0.42218)(0.492,0.422018)(0.493,0.421849)(0.494,0.421674)(0.495,0.421492)(0.496,0.421303)(0.497,0.421103)(0.498,0.420894)(0.499,0.420676)(0.5,0.420452)(0.501,0.420219)(0.502,0.419979)(0.503,0.419732)(0.504,0.419479)(0.505,0.419217)(0.506,0.418948)(0.507,0.41867)(0.508,0.418385)(0.509,0.418094)(0.51,0.417794)(0.511,0.417486)(0.512,0.417169)(0.513,0.416842)(0.514,0.416507)(0.515,0.416164)(0.516,0.415814)(0.517,0.415455)(0.518,0.415086)(0.519,0.414709)(0.52,0.414324)(0.521,0.41393)(0.522,0.413528)(0.523,0.413115)(0.524,0.412694)(0.525,0.412264)(0.526,0.411826)(0.527,0.41138)(0.528,0.410926)(0.529,0.410466)(0.53,0.409996)(0.531,0.409517)(0.532,0.40903)(0.533,0.408538)(0.534,0.408039)(0.535,0.407534)(0.536,0.407022)(0.537,0.406503)(0.538,0.405977)(0.539,0.405443)(0.54,0.404901)(0.541,0.404349)(0.542,0.403791)(0.543,0.403225)(0.544,0.402649)(0.545,0.402065)(0.546,0.401474)(0.547,0.400877)(0.548,0.400271)(0.549,0.399658)(0.55,0.399037)(0.551,0.398406)(0.552,0.397769)(0.553,0.397127)(0.554,0.396477)(0.555,0.39582)(0.556,0.395155)(0.557,0.394485)(0.558,0.393806)(0.559,0.393116)(0.56,0.39251)(0.561,0.391896)(0.562,0.391276)(0.563,0.390647)(0.564,0.390008)(0.565,0.389361)(0.566,0.388705)(0.567,0.388042)(0.568,0.38737)(0.569,0.386691)(0.57,0.386003)(0.571,0.385306)(0.572,0.384986)(0.573,0.384659)(0.574,0.384322)(0.575,0.383978)(0.576,0.383626)(0.577,0.383268)(0.578,0.382904)(0.579,0.382531)(0.58,0.382151)(0.581,0.381765)(0.582,0.381373)(0.583,0.380974)(0.584,0.380568)(0.585,0.379882)(0.586,0.379189)(0.587,0.37849)(0.588,0.377783)(0.589,0.377068)(0.59,0.376346)(0.591,0.375616)(0.592,0.37488)(0.593,0.374138)(0.594,0.373388)(0.595,0.372632)(0.596,0.37187)(0.597,0.371101)(0.598,0.370324)(0.599,0.369537)(0.6,0.368743)(0.601,0.367941)(0.602,0.367131)(0.603,0.366312)(0.604,0.365485)(0.605,0.364651)(0.606,0.36381)(0.607,0.362961)(0.608,0.362105)(0.609,0.361241)(0.61,0.36037)(0.611,0.359493)(0.612,0.358608)(0.613,0.357716)(0.614,0.356817)(0.615,0.35591)(0.616,0.354995)(0.617,0.354076)(0.618,0.353149)(0.619,0.352215)(0.62,0.351275)(0.621,0.350327)(0.622,0.349372)(0.623,0.348409)(0.624,0.347439)(0.625,0.346463)(0.626,0.34548)(0.627,0.344491)(0.628,0.343493)(0.629,0.342489)(0.63,0.341478)(0.631,0.340459)(0.632,0.339436)(0.633,0.338405)(0.634,0.337366)(0.635,0.33632)(0.636,0.335269)(0.637,0.334211)(0.638,0.332897)(0.639,0.331574)(0.64,0.330243)(0.641,0.328905)(0.642,0.328505)(0.643,0.328098)(0.644,0.327683)(0.645,0.327263)(0.646,0.326835)(0.647,0.326399)(0.648,0.325957)(0.649,0.325508)(0.65,0.325052)(0.651,0.324588)(0.652,0.32412)(0.653,0.323647)(0.654,0.323167)(0.655,0.322683)(0.656,0.322192)(0.657,0.321696)(0.658,0.321193)(0.659,0.320684)(0.66,0.320169)(0.661,0.319648)(0.662,0.319123)(0.663,0.318591)(0.664,0.318053)(0.665,0.317511)(0.666,0.316963)(0.667,0.31641)(0.668,0.315853)(0.669,0.315289)(0.67,0.314718)(0.671,0.314142)(0.672,0.31356)(0.673,0.312973)(0.674,0.31238)(0.675,0.311782)(0.676,0.311179)(0.677,0.310569)(0.678,0.309954)(0.679,0.309334)(0.68,0.308709)(0.681,0.308078)(0.682,0.307442)(0.683,0.306797)(0.684,0.306146)(0.685,0.305491)(0.686,0.304829)(0.687,0.304162)(0.688,0.303488)(0.689,0.302809)(0.69,0.302125)(0.691,0.301436)(0.692,0.300741)(0.693,0.300042)(0.694,0.299335)(0.695,0.298622)(0.696,0.297903)(0.697,0.29718)(0.698,0.296452)(0.699,0.295717)(0.7,0.294978)(0.701,0.294233)(0.702,0.293482)(0.703,0.292727)(0.704,0.291968)(0.705,0.291206)(0.706,0.290439)(0.707,0.289667)(0.708,0.288889)(0.709,0.288107)(0.71,0.28732)(0.711,0.286527)(0.712,0.28573)(0.713,0.284928)(0.714,0.284123)(0.715,0.283313)(0.716,0.282499)(0.717,0.281682)(0.718,0.28086)(0.719,0.280034)(0.72,0.279206)(0.721,0.278374)(0.722,0.277537)(0.723,0.276697)(0.724,0.275851)(0.725,0.275001)(0.726,0.274146)(0.727,0.273286)(0.728,0.272422)(0.729,0.271553)(0.73,0.270679)(0.731,0.2698)(0.732,0.268917)(0.733,0.268029)(0.734,0.267135)(0.735,0.266236)(0.736,0.265332)(0.737,0.264423)(0.738,0.263509)(0.739,0.262591)(0.74,0.261668)(0.741,0.260743)(0.742,0.259815)(0.743,0.258883)(0.744,0.257948)(0.745,0.257009)(0.746,0.256066)(0.747,0.255309)(0.748,0.254548)(0.749,0.253784)(0.75,0.253015)(0.751,0.252242)(0.752,0.251466)(0.753,0.250686)(0.754,0.249906)(0.755,0.249123)(0.756,0.248337)(0.757,0.247549)(0.758,0.246759)(0.759,0.245967)(0.76,0.245171)(0.761,0.244371)(0.762,0.243566)(0.763,0.242758)(0.764,0.241944)(0.765,0.241125)(0.766,0.240305)(0.767,0.239479)(0.768,0.238649)(0.769,0.237815)(0.77,0.236979)(0.771,0.23614)(0.772,0.235298)(0.773,0.234456)(0.774,0.233613)(0.775,0.232767)(0.776,0.23192)(0.777,0.231068)(0.778,0.230215)(0.779,0.229358)(0.78,0.2285)(0.781,0.227639)(0.782,0.226777)(0.783,0.225912)(0.784,0.225046)(0.785,0.224176)(0.786,0.223304)(0.787,0.222429)(0.788,0.221554)(0.789,0.220526)(0.79,0.219495)(0.791,0.218459)(0.792,0.217421)(0.793,0.216382)(0.794,0.21534)(0.795,0.214295)(0.796,0.213249)(0.797,0.212201)(0.798,0.211154)(0.799,0.210701)(0.8,0.210247)(0.801,0.209794)(0.802,0.209337)(0.803,0.208879)(0.804,0.208418)(0.805,0.207958)(0.806,0.207496)(0.807,0.20703)(0.808,0.206562)(0.809,0.206093)(0.81,0.20562)(0.811,0.205148)(0.812,0.204675)(0.813,0.204198)(0.814,0.203719)(0.815,0.203242)(0.816,0.202762)(0.817,0.202277)(0.818,0.20179)(0.819,0.201301)(0.82,0.200807)(0.821,0.200313)(0.822,0.199818)(0.823,0.199322)(0.824,0.198826)(0.825,0.198327)(0.826,0.197827)(0.827,0.197326)(0.828,0.196823)(0.829,0.196318)(0.83,0.195815)(0.831,0.19531)(0.832,0.194803)(0.833,0.194296)(0.834,0.193787)(0.835,0.193278)(0.836,0.192768)(0.837,0.192261)(0.838,0.191753)(0.839,0.191243)(0.84,0.190733)(0.841,0.190219)(0.842,0.189705)(0.843,0.189188)(0.844,0.18867)(0.845,0.188152)(0.846,0.187636)(0.847,0.187119)(0.848,0.186604)(0.849,0.18609)(0.85,0.185576)(0.851,0.185062)(0.852,0.184546)(0.853,0.184028)(0.854,0.183511)(0.855,0.182992)(0.856,0.182475)(0.857,0.181958)(0.858,0.181442)(0.859,0.180925)(0.86,0.180406)(0.861,0.179886)(0.862,0.179364)(0.863,0.178841)(0.864,0.178317)(0.865,0.177795)(0.866,0.177274)(0.867,0.176751)(0.868,0.176228)(0.869,0.175708)(0.87,0.175185)(0.871,0.174663)(0.872,0.174142)(0.873,0.173622)(0.874,0.1731)(0.875,0.172579)(0.876,0.172057)(0.877,0.171536)(0.878,0.171013)(0.879,0.170493)(0.88,0.169972)(0.881,0.169452)(0.882,0.168933)(0.883,0.168415)(0.884,0.167893)(0.885,0.167371)(0.886,0.16685)(0.887,0.166329)(0.888,0.165808)(0.889,0.165289)(0.89,0.164771)(0.891,0.164253)(0.892,0.163737)(0.893,0.162086)(0.894,0.160437)(0.895,0.158785)(0.896,0.157132)(0.897,0.15548)(0.898,0.153829)(0.899,0.152178)(0.9,0.150528)(0.901,0.148877)(0.902,0.147225)(0.903,0.145572)(0.904,0.14392)(0.905,0.142268)(0.906,0.140616)(0.907,0.138965)(0.908,0.137314)(0.909,0.135659)(0.91,0.134005)(0.911,0.132349)(0.912,0.130693)(0.913,0.129037)(0.914,0.127381)(0.915,0.125724)(0.916,0.124067)(0.917,0.12241)(0.918,0.120755)(0.919,0.119103)(0.92,0.117448)(0.921,0.115794)(0.922,0.114139)(0.923,0.112483)(0.924,0.110827)(0.925,0.109168)(0.926,0.107511)(0.927,0.105855)(0.928,0.104199)(0.929,0.102543)(0.93,0.100886)(0.931,0.09923)(0.932,0.0975741)(0.933,0.0959175)(0.934,0.09426)(0.935,0.0926008)(0.936,0.0909429)(0.937,0.089286)(0.938,0.0876287)(0.939,0.0859711)(0.94,0.0843159)(0.941,0.0826626)(0.942,0.0810104)(0.943,0.0793589)(0.944,0.0777095)(0.945,0.0760628)(0.946,0.0744143)(0.947,0.0727656)(0.948,0.0711167)(0.949,0.0694659)(0.95,0.0678162)(0.951,0.0661675)(0.952,0.0645207)(0.953,0.0628734)(0.954,0.0612255)(0.955,0.0595769)(0.956,0.0579298)(0.957,0.0562826)(0.958,0.0546342)(0.959,0.0529874)(0.96,0.0513427)(0.961,0.0496956)(0.962,0.0480486)(0.963,0.0464027)(0.964,0.0448513)(0.965,0.0433011)(0.966,0.0417517)(0.967,0.0402039)(0.968,0.0386571)(0.969,0.0371096)(0.97,0.0355625)(0.971,0.0340159)(0.972,0.0324705)(0.973,0.0309256)(0.974,0.0293797)(0.975,0.027832)(0.976,0.026283)(0.977,0.024734)(0.978,0.0231853)(0.979,0.022155)(0.98,0.0211228)(0.981,0.0200907)(0.982,0.0190583)(0.983,0.0180268)(0.984,0.0169962)(0.985,0.0159682)(0.986,0.0149401)(0.987,0.0139103)(0.988,0.0128808)(0.989,0.0118504)(0.99,0.0108191)(0.991,0.0097874)(0.992,0.00875533)(0.993,0.0077242)(0.994,0.00669489)(0.995,0.00566446)(0.996,0.00463559)(0.997,0.00360598)(0.998,0.00257564)(0.999,0.00154507)(1,0.000515024) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0.0004995)(0.001,0.0014985)(0.002,0.0024975)(0.003,0.0034965)(0.004,0.0044955)(0.005,0.00549451)(0.006,0.00649351)(0.007,0.00749251)(0.008,0.00849151)(0.009,0.00949051)(0.01,0.0104895)(0.011,0.0114885)(0.012,0.0124875)(0.013,0.0134865)(0.014,0.0144855)(0.015,0.0154845)(0.016,0.0164835)(0.017,0.0174825)(0.018,0.0184815)(0.019,0.0194805)(0.02,0.0204795)(0.021,0.0214785)(0.022,0.0224775)(0.023,0.0234765)(0.024,0.0244755)(0.025,0.0254745)(0.026,0.0264735)(0.027,0.0274725)(0.028,0.0284715)(0.029,0.0294705)(0.03,0.0304695)(0.031,0.0314685)(0.032,0.0324675)(0.033,0.0334665)(0.034,0.0344655)(0.035,0.0354645)(0.036,0.0364635)(0.037,0.0374625)(0.038,0.0384615)(0.039,0.0394605)(0.04,0.0404595)(0.041,0.0414585)(0.042,0.0424575)(0.043,0.0434565)(0.044,0.0444555)(0.045,0.0454545)(0.046,0.0464535)(0.047,0.0474525)(0.048,0.0484515)(0.049,0.0494505)(0.05,0.0504496)(0.051,0.0514486)(0.052,0.0524476)(0.053,0.0534466)(0.054,0.0544456)(0.055,0.0554446)(0.056,0.0564436)(0.057,0.0574426)(0.058,0.0584416)(0.059,0.0594406)(0.06,0.0604396)(0.061,0.0614386)(0.062,0.0624376)(0.063,0.0634366)(0.064,0.0644356)(0.065,0.0654346)(0.066,0.0664336)(0.067,0.0674326)(0.068,0.0684316)(0.069,0.0694306)(0.07,0.0704296)(0.071,0.0714286)(0.072,0.0724276)(0.073,0.0734266)(0.074,0.0744256)(0.075,0.0754246)(0.076,0.0764236)(0.077,0.0774226)(0.078,0.0784216)(0.079,0.0794206)(0.08,0.0804196)(0.081,0.0814186)(0.082,0.0824176)(0.083,0.0834166)(0.084,0.0844156)(0.085,0.0854146)(0.086,0.0864136)(0.087,0.0874126)(0.088,0.0884116)(0.089,0.0894106)(0.09,0.0904096)(0.091,0.0914086)(0.092,0.0924076)(0.093,0.0934066)(0.094,0.0944056)(0.095,0.0954046)(0.096,0.0964036)(0.097,0.0974026)(0.098,0.0984016)(0.099,0.0994006)(0.1,0.1004)(0.101,0.101399)(0.102,0.102398)(0.103,0.103397)(0.104,0.104396)(0.105,0.105395)(0.106,0.106394)(0.107,0.107393)(0.108,0.108392)(0.109,0.109391)(0.11,0.11039)(0.111,0.111389)(0.112,0.112388)(0.113,0.113387)(0.114,0.114386)(0.115,0.115385)(0.116,0.116384)(0.117,0.117383)(0.118,0.118382)(0.119,0.119381)(0.12,0.12038)(0.121,0.121379)(0.122,0.122378)(0.123,0.123377)(0.124,0.124376)(0.125,0.125375)(0.126,0.126374)(0.127,0.127373)(0.128,0.128372)(0.129,0.129371)(0.13,0.13037)(0.131,0.131369)(0.132,0.132368)(0.133,0.133367)(0.134,0.134366)(0.135,0.135365)(0.136,0.136364)(0.137,0.137363)(0.138,0.138362)(0.139,0.139361)(0.14,0.14036)(0.141,0.141359)(0.142,0.142358)(0.143,0.143357)(0.144,0.144356)(0.145,0.145355)(0.146,0.146354)(0.147,0.147353)(0.148,0.148352)(0.149,0.149351)(0.15,0.15035)(0.151,0.151349)(0.152,0.152348)(0.153,0.153347)(0.154,0.154346)(0.155,0.155345)(0.156,0.156344)(0.157,0.157343)(0.158,0.158342)(0.159,0.159341)(0.16,0.16034)(0.161,0.161339)(0.162,0.162338)(0.163,0.163337)(0.164,0.164336)(0.165,0.165335)(0.166,0.166334)(0.167,0.167333)(0.168,0.168332)(0.169,0.169331)(0.17,0.17033)(0.171,0.171329)(0.172,0.172328)(0.173,0.173327)(0.174,0.174326)(0.175,0.175325)(0.176,0.176324)(0.177,0.177323)(0.178,0.178322)(0.179,0.179321)(0.18,0.18032)(0.181,0.181319)(0.182,0.182318)(0.183,0.183317)(0.184,0.184316)(0.185,0.185315)(0.186,0.186314)(0.187,0.187313)(0.188,0.188312)(0.189,0.189311)(0.19,0.19031)(0.191,0.191309)(0.192,0.192308)(0.193,0.193307)(0.194,0.194306)(0.195,0.195305)(0.196,0.196304)(0.197,0.197303)(0.198,0.198302)(0.199,0.199301)(0.2,0.2003)(0.201,0.201299)(0.202,0.202298)(0.203,0.203297)(0.204,0.204296)(0.205,0.205295)(0.206,0.206294)(0.207,0.207293)(0.208,0.208292)(0.209,0.209291)(0.21,0.21029)(0.211,0.211289)(0.212,0.212288)(0.213,0.213287)(0.214,0.214286)(0.215,0.215285)(0.216,0.216284)(0.217,0.217283)(0.218,0.218282)(0.219,0.219281)(0.22,0.22028)(0.221,0.221279)(0.222,0.222278)(0.223,0.223277)(0.224,0.224276)(0.225,0.225275)(0.226,0.226274)(0.227,0.227273)(0.228,0.228272)(0.229,0.229271)(0.23,0.23027)(0.231,0.231269)(0.232,0.232268)(0.233,0.233267)(0.234,0.234266)(0.235,0.235265)(0.236,0.236264)(0.237,0.237263)(0.238,0.238262)(0.239,0.239261)(0.24,0.24026)(0.241,0.241259)(0.242,0.242258)(0.243,0.243257)(0.244,0.244256)(0.245,0.245255)(0.246,0.246254)(0.247,0.247253)(0.248,0.248252)(0.249,0.249251)(0.25,0.25025)(0.251,0.251249)(0.252,0.252248)(0.253,0.253247)(0.254,0.254246)(0.255,0.255245)(0.256,0.256244)(0.257,0.257243)(0.258,0.258242)(0.259,0.259241)(0.26,0.26024)(0.261,0.261239)(0.262,0.262238)(0.263,0.263237)(0.264,0.264236)(0.265,0.265235)(0.266,0.266234)(0.267,0.267233)(0.268,0.268232)(0.269,0.269231)(0.27,0.27023)(0.271,0.271229)(0.272,0.272228)(0.273,0.273227)(0.274,0.274226)(0.275,0.275225)(0.276,0.276224)(0.277,0.277223)(0.278,0.278222)(0.279,0.279221)(0.28,0.28022)(0.281,0.281219)(0.282,0.282218)(0.283,0.283217)(0.284,0.284216)(0.285,0.285215)(0.286,0.286214)(0.287,0.287213)(0.288,0.288212)(0.289,0.289211)(0.29,0.29021)(0.291,0.291209)(0.292,0.292208)(0.293,0.293207)(0.294,0.294206)(0.295,0.295205)(0.296,0.296204)(0.297,0.297203)(0.298,0.298202)(0.299,0.299201)(0.3,0.3002)(0.301,0.301199)(0.302,0.302198)(0.303,0.303197)(0.304,0.304196)(0.305,0.305195)(0.306,0.306194)(0.307,0.307193)(0.308,0.308192)(0.309,0.309191)(0.31,0.31019)(0.311,0.311189)(0.312,0.312188)(0.313,0.313187)(0.314,0.314186)(0.315,0.315185)(0.316,0.316184)(0.317,0.317183)(0.318,0.318182)(0.319,0.319181)(0.32,0.32018)(0.321,0.321179)(0.322,0.322178)(0.323,0.323177)(0.324,0.324176)(0.325,0.325175)(0.326,0.326174)(0.327,0.327173)(0.328,0.328172)(0.329,0.329171)(0.33,0.33017)(0.331,0.331169)(0.332,0.332168)(0.333,0.333167)(0.334,0.334166)(0.335,0.335165)(0.336,0.336164)(0.337,0.337163)(0.338,0.338162)(0.339,0.339161)(0.34,0.34016)(0.341,0.341159)(0.342,0.342158)(0.343,0.343157)(0.344,0.344156)(0.345,0.345155)(0.346,0.346154)(0.347,0.347153)(0.348,0.348152)(0.349,0.349151)(0.35,0.35015)(0.351,0.351149)(0.352,0.352148)(0.353,0.353147)(0.354,0.354146)(0.355,0.355145)(0.356,0.356144)(0.357,0.357143)(0.358,0.358142)(0.359,0.359141)(0.36,0.36014)(0.361,0.361139)(0.362,0.362138)(0.363,0.363137)(0.364,0.364136)(0.365,0.365135)(0.366,0.366134)(0.367,0.367133)(0.368,0.368132)(0.369,0.369131)(0.37,0.37013)(0.371,0.371129)(0.372,0.372128)(0.373,0.373127)(0.374,0.374126)(0.375,0.375125)(0.376,0.376124)(0.377,0.377123)(0.378,0.378122)(0.379,0.379121)(0.38,0.38012)(0.381,0.381119)(0.382,0.382118)(0.383,0.383117)(0.384,0.384116)(0.385,0.385115)(0.386,0.386114)(0.387,0.387113)(0.388,0.388112)(0.389,0.389111)(0.39,0.39011)(0.391,0.391109)(0.392,0.392108)(0.393,0.393107)(0.394,0.394106)(0.395,0.395105)(0.396,0.396104)(0.397,0.397103)(0.398,0.398102)(0.399,0.399101)(0.4,0.4001)(0.401,0.401099)(0.402,0.402098)(0.403,0.403097)(0.404,0.404096)(0.405,0.405095)(0.406,0.406094)(0.407,0.407093)(0.408,0.408092)(0.409,0.409091)(0.41,0.41009)(0.411,0.411089)(0.412,0.412088)(0.413,0.413087)(0.414,0.414086)(0.415,0.415085)(0.416,0.416084)(0.417,0.417083)(0.418,0.418082)(0.419,0.419081)(0.42,0.42008)(0.421,0.421079)(0.422,0.422078)(0.423,0.423077)(0.424,0.424076)(0.425,0.425075)(0.426,0.426074)(0.427,0.427073)(0.428,0.428072)(0.429,0.429071)(0.43,0.43007)(0.431,0.431069)(0.432,0.432068)(0.433,0.433067)(0.434,0.434066)(0.435,0.435065)(0.436,0.436064)(0.437,0.437063)(0.438,0.438062)(0.439,0.439061)(0.44,0.44006)(0.441,0.441059)(0.442,0.442058)(0.443,0.443057)(0.444,0.444056)(0.445,0.445055)(0.446,0.446054)(0.447,0.447053)(0.448,0.448052)(0.449,0.449051)(0.45,0.45005)(0.451,0.451049)(0.452,0.452048)(0.453,0.453047)(0.454,0.454046)(0.455,0.455045)(0.456,0.456044)(0.457,0.457043)(0.458,0.458042)(0.459,0.459041)(0.46,0.46004)(0.461,0.461039)(0.462,0.462038)(0.463,0.463037)(0.464,0.464036)(0.465,0.465035)(0.466,0.466034)(0.467,0.467033)(0.468,0.468032)(0.469,0.469031)(0.47,0.47003)(0.471,0.471029)(0.472,0.472028)(0.473,0.473027)(0.474,0.474026)(0.475,0.475025)(0.476,0.476024)(0.477,0.477023)(0.478,0.478022)(0.479,0.479021)(0.48,0.48002)(0.481,0.481019)(0.482,0.482018)(0.483,0.483017)(0.484,0.484016)(0.485,0.485015)(0.486,0.486014)(0.487,0.487013)(0.488,0.488012)(0.489,0.489011)(0.49,0.49001)(0.491,0.491009)(0.492,0.492008)(0.493,0.493007)(0.494,0.494006)(0.495,0.495005)(0.496,0.496004)(0.497,0.497003)(0.498,0.498002)(0.499,0.499001)(0.5,0.5)(0.501,0.499001)(0.502,0.498002)(0.503,0.497003)(0.504,0.496004)(0.505,0.495005)(0.506,0.494006)(0.507,0.493007)(0.508,0.492008)(0.509,0.491009)(0.51,0.49001)(0.511,0.489011)(0.512,0.488012)(0.513,0.487013)(0.514,0.486014)(0.515,0.485015)(0.516,0.484016)(0.517,0.483017)(0.518,0.482018)(0.519,0.481019)(0.52,0.48002)(0.521,0.479021)(0.522,0.478022)(0.523,0.477023)(0.524,0.476024)(0.525,0.475025)(0.526,0.474026)(0.527,0.473027)(0.528,0.472028)(0.529,0.471029)(0.53,0.47003)(0.531,0.469031)(0.532,0.468032)(0.533,0.467033)(0.534,0.466034)(0.535,0.465035)(0.536,0.464036)(0.537,0.463037)(0.538,0.462038)(0.539,0.461039)(0.54,0.46004)(0.541,0.459041)(0.542,0.458042)(0.543,0.457043)(0.544,0.456044)(0.545,0.455045)(0.546,0.454046)(0.547,0.453047)(0.548,0.452048)(0.549,0.451049)(0.55,0.45005)(0.551,0.449051)(0.552,0.448052)(0.553,0.447053)(0.554,0.446054)(0.555,0.445055)(0.556,0.444056)(0.557,0.443057)(0.558,0.442058)(0.559,0.441059)(0.56,0.44006)(0.561,0.439061)(0.562,0.438062)(0.563,0.437063)(0.564,0.436064)(0.565,0.435065)(0.566,0.434066)(0.567,0.433067)(0.568,0.432068)(0.569,0.431069)(0.57,0.43007)(0.571,0.429071)(0.572,0.428072)(0.573,0.427073)(0.574,0.426074)(0.575,0.425075)(0.576,0.424076)(0.577,0.423077)(0.578,0.422078)(0.579,0.421079)(0.58,0.42008)(0.581,0.419081)(0.582,0.418082)(0.583,0.417083)(0.584,0.416084)(0.585,0.415085)(0.586,0.414086)(0.587,0.413087)(0.588,0.412088)(0.589,0.411089)(0.59,0.41009)(0.591,0.409091)(0.592,0.408092)(0.593,0.407093)(0.594,0.406094)(0.595,0.405095)(0.596,0.404096)(0.597,0.403097)(0.598,0.402098)(0.599,0.401099)(0.6,0.4001)(0.601,0.399101)(0.602,0.398102)(0.603,0.397103)(0.604,0.396104)(0.605,0.395105)(0.606,0.394106)(0.607,0.393107)(0.608,0.392108)(0.609,0.391109)(0.61,0.39011)(0.611,0.389111)(0.612,0.388112)(0.613,0.387113)(0.614,0.386114)(0.615,0.385115)(0.616,0.384116)(0.617,0.383117)(0.618,0.382118)(0.619,0.381119)(0.62,0.38012)(0.621,0.379121)(0.622,0.378122)(0.623,0.377123)(0.624,0.376124)(0.625,0.375125)(0.626,0.374126)(0.627,0.373127)(0.628,0.372128)(0.629,0.371129)(0.63,0.37013)(0.631,0.369131)(0.632,0.368132)(0.633,0.367133)(0.634,0.366134)(0.635,0.365135)(0.636,0.364136)(0.637,0.363137)(0.638,0.362138)(0.639,0.361139)(0.64,0.36014)(0.641,0.359141)(0.642,0.358142)(0.643,0.357143)(0.644,0.356144)(0.645,0.355145)(0.646,0.354146)(0.647,0.353147)(0.648,0.352148)(0.649,0.351149)(0.65,0.35015)(0.651,0.349151)(0.652,0.348152)(0.653,0.347153)(0.654,0.346154)(0.655,0.345155)(0.656,0.344156)(0.657,0.343157)(0.658,0.342158)(0.659,0.341159)(0.66,0.34016)(0.661,0.339161)(0.662,0.338162)(0.663,0.337163)(0.664,0.336164)(0.665,0.335165)(0.666,0.334166)(0.667,0.333167)(0.668,0.332168)(0.669,0.331169)(0.67,0.33017)(0.671,0.329171)(0.672,0.328172)(0.673,0.327173)(0.674,0.326174)(0.675,0.325175)(0.676,0.324176)(0.677,0.323177)(0.678,0.322178)(0.679,0.321179)(0.68,0.32018)(0.681,0.319181)(0.682,0.318182)(0.683,0.317183)(0.684,0.316184)(0.685,0.315185)(0.686,0.314186)(0.687,0.313187)(0.688,0.312188)(0.689,0.311189)(0.69,0.31019)(0.691,0.309191)(0.692,0.308192)(0.693,0.307193)(0.694,0.306194)(0.695,0.305195)(0.696,0.304196)(0.697,0.303197)(0.698,0.302198)(0.699,0.301199)(0.7,0.3002)(0.701,0.299201)(0.702,0.298202)(0.703,0.297203)(0.704,0.296204)(0.705,0.295205)(0.706,0.294206)(0.707,0.293207)(0.708,0.292208)(0.709,0.291209)(0.71,0.29021)(0.711,0.289211)(0.712,0.288212)(0.713,0.287213)(0.714,0.286214)(0.715,0.285215)(0.716,0.284216)(0.717,0.283217)(0.718,0.282218)(0.719,0.281219)(0.72,0.28022)(0.721,0.279221)(0.722,0.278222)(0.723,0.277223)(0.724,0.276224)(0.725,0.275225)(0.726,0.274226)(0.727,0.273227)(0.728,0.272228)(0.729,0.271229)(0.73,0.27023)(0.731,0.269231)(0.732,0.268232)(0.733,0.267233)(0.734,0.266234)(0.735,0.265235)(0.736,0.264236)(0.737,0.263237)(0.738,0.262238)(0.739,0.261239)(0.74,0.26024)(0.741,0.259241)(0.742,0.258242)(0.743,0.257243)(0.744,0.256244)(0.745,0.255245)(0.746,0.254246)(0.747,0.253247)(0.748,0.252248)(0.749,0.251249)(0.75,0.25025)(0.751,0.249251)(0.752,0.248252)(0.753,0.247253)(0.754,0.246254)(0.755,0.245255)(0.756,0.244256)(0.757,0.243257)(0.758,0.242258)(0.759,0.241259)(0.76,0.24026)(0.761,0.239261)(0.762,0.238262)(0.763,0.237263)(0.764,0.236264)(0.765,0.235265)(0.766,0.234266)(0.767,0.233267)(0.768,0.232268)(0.769,0.231269)(0.77,0.23027)(0.771,0.229271)(0.772,0.228272)(0.773,0.227273)(0.774,0.226274)(0.775,0.225275)(0.776,0.224276)(0.777,0.223277)(0.778,0.222278)(0.779,0.221279)(0.78,0.22028)(0.781,0.219281)(0.782,0.218282)(0.783,0.217283)(0.784,0.216284)(0.785,0.215285)(0.786,0.214286)(0.787,0.213287)(0.788,0.212288)(0.789,0.211289)(0.79,0.21029)(0.791,0.209291)(0.792,0.208292)(0.793,0.207293)(0.794,0.206294)(0.795,0.205295)(0.796,0.204296)(0.797,0.203297)(0.798,0.202298)(0.799,0.201299)(0.8,0.2003)(0.801,0.199301)(0.802,0.198302)(0.803,0.197303)(0.804,0.196304)(0.805,0.195305)(0.806,0.194306)(0.807,0.193307)(0.808,0.192308)(0.809,0.191309)(0.81,0.19031)(0.811,0.189311)(0.812,0.188312)(0.813,0.187313)(0.814,0.186314)(0.815,0.185315)(0.816,0.184316)(0.817,0.183317)(0.818,0.182318)(0.819,0.181319)(0.82,0.18032)(0.821,0.179321)(0.822,0.178322)(0.823,0.177323)(0.824,0.176324)(0.825,0.175325)(0.826,0.174326)(0.827,0.173327)(0.828,0.172328)(0.829,0.171329)(0.83,0.17033)(0.831,0.169331)(0.832,0.168332)(0.833,0.167333)(0.834,0.166334)(0.835,0.165335)(0.836,0.164336)(0.837,0.163337)(0.838,0.162338)(0.839,0.161339)(0.84,0.16034)(0.841,0.159341)(0.842,0.158342)(0.843,0.157343)(0.844,0.156344)(0.845,0.155345)(0.846,0.154346)(0.847,0.153347)(0.848,0.152348)(0.849,0.151349)(0.85,0.15035)(0.851,0.149351)(0.852,0.148352)(0.853,0.147353)(0.854,0.146354)(0.855,0.145355)(0.856,0.144356)(0.857,0.143357)(0.858,0.142358)(0.859,0.141359)(0.86,0.14036)(0.861,0.139361)(0.862,0.138362)(0.863,0.137363)(0.864,0.136364)(0.865,0.135365)(0.866,0.134366)(0.867,0.133367)(0.868,0.132368)(0.869,0.131369)(0.87,0.13037)(0.871,0.129371)(0.872,0.128372)(0.873,0.127373)(0.874,0.126374)(0.875,0.125375)(0.876,0.124376)(0.877,0.123377)(0.878,0.122378)(0.879,0.121379)(0.88,0.12038)(0.881,0.119381)(0.882,0.118382)(0.883,0.117383)(0.884,0.116384)(0.885,0.115385)(0.886,0.114386)(0.887,0.113387)(0.888,0.112388)(0.889,0.111389)(0.89,0.11039)(0.891,0.109391)(0.892,0.108392)(0.893,0.107393)(0.894,0.106394)(0.895,0.105395)(0.896,0.104396)(0.897,0.103397)(0.898,0.102398)(0.899,0.101399)(0.9,0.1004)(0.901,0.0994006)(0.902,0.0984016)(0.903,0.0974026)(0.904,0.0964036)(0.905,0.0954046)(0.906,0.0944056)(0.907,0.0934066)(0.908,0.0924076)(0.909,0.0914086)(0.91,0.0904096)(0.911,0.0894106)(0.912,0.0884116)(0.913,0.0874126)(0.914,0.0864136)(0.915,0.0854146)(0.916,0.0844156)(0.917,0.0834166)(0.918,0.0824176)(0.919,0.0814186)(0.92,0.0804196)(0.921,0.0794206)(0.922,0.0784216)(0.923,0.0774226)(0.924,0.0764236)(0.925,0.0754246)(0.926,0.0744256)(0.927,0.0734266)(0.928,0.0724276)(0.929,0.0714286)(0.93,0.0704296)(0.931,0.0694306)(0.932,0.0684316)(0.933,0.0674326)(0.934,0.0664336)(0.935,0.0654346)(0.936,0.0644356)(0.937,0.0634366)(0.938,0.0624376)(0.939,0.0614386)(0.94,0.0604396)(0.941,0.0594406)(0.942,0.0584416)(0.943,0.0574426)(0.944,0.0564436)(0.945,0.0554446)(0.946,0.0544456)(0.947,0.0534466)(0.948,0.0524476)(0.949,0.0514486)(0.95,0.0504496)(0.951,0.0494505)(0.952,0.0484515)(0.953,0.0474525)(0.954,0.0464535)(0.955,0.0454545)(0.956,0.0444555)(0.957,0.0434565)(0.958,0.0424575)(0.959,0.0414585)(0.96,0.0404595)(0.961,0.0394605)(0.962,0.0384615)(0.963,0.0374625)(0.964,0.0364635)(0.965,0.0354645)(0.966,0.0344655)(0.967,0.0334665)(0.968,0.0324675)(0.969,0.0314685)(0.97,0.0304695)(0.971,0.0294705)(0.972,0.0284715)(0.973,0.0274725)(0.974,0.0264735)(0.975,0.0254745)(0.976,0.0244755)(0.977,0.0234765)(0.978,0.0224775)(0.979,0.0214785)(0.98,0.0204795)(0.981,0.0194805)(0.982,0.0184815)(0.983,0.0174825)(0.984,0.0164835)(0.985,0.0154845)(0.986,0.0144855)(0.987,0.0134865)(0.988,0.0124875)(0.989,0.0114885)(0.99,0.0104895)(0.991,0.00949051)(0.992,0.00849151)(0.993,0.00749251)(0.994,0.00649351)(0.995,0.00549451)(0.996,0.0044955)(0.997,0.0034965)(0.998,0.0024975)(0.999,0.0014985)(1,0.0004995) 
};

\end{axis}
\end{tikzpicture}


==> L2_rec_3.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=1,
ymin=0, ymax=0.5,
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,0.0004995)(0.001,0.0014985)(0.002,0.0024975)(0.003,0.0034965)(0.004,0.0044955)(0.005,0.00549451)(0.006,0.00649351)(0.007,0.00749251)(0.008,0.00849151)(0.009,0.00949051)(0.01,0.0104895)(0.011,0.0114885)(0.012,0.0124875)(0.013,0.0134865)(0.014,0.0144855)(0.015,0.0154845)(0.016,0.0164835)(0.017,0.0174825)(0.018,0.0184815)(0.019,0.0194805)(0.02,0.0204795)(0.021,0.0214785)(0.022,0.0224775)(0.023,0.0234765)(0.024,0.0244755)(0.025,0.0254745)(0.026,0.0264735)(0.027,0.0274725)(0.028,0.0284715)(0.029,0.0294705)(0.03,0.0304695)(0.031,0.0314685)(0.032,0.0324675)(0.033,0.0334665)(0.034,0.0344655)(0.035,0.0354645)(0.036,0.0364635)(0.037,0.0374625)(0.038,0.0384615)(0.039,0.0394605)(0.04,0.0404595)(0.041,0.0414585)(0.042,0.0424575)(0.043,0.0434565)(0.044,0.0444555)(0.045,0.0454545)(0.046,0.0464535)(0.047,0.0474525)(0.048,0.0484515)(0.049,0.0494505)(0.05,0.0504496)(0.051,0.0514486)(0.052,0.0524476)(0.053,0.0534466)(0.054,0.0544456)(0.055,0.0554446)(0.056,0.0564436)(0.057,0.0574426)(0.058,0.0584416)(0.059,0.0594406)(0.06,0.0604396)(0.061,0.0614386)(0.062,0.0624376)(0.063,0.0634366)(0.064,0.0644356)(0.065,0.0654346)(0.066,0.0664336)(0.067,0.0674326)(0.068,0.0684316)(0.069,0.0694306)(0.07,0.0704296)(0.071,0.0714286)(0.072,0.0724276)(0.073,0.0734266)(0.074,0.0744256)(0.075,0.0754246)(0.076,0.0764236)(0.077,0.0774226)(0.078,0.0784216)(0.079,0.0794206)(0.08,0.0804196)(0.081,0.0814186)(0.082,0.0824176)(0.083,0.0834166)(0.084,0.0844156)(0.085,0.0854146)(0.086,0.0864136)(0.087,0.0874126)(0.088,0.0884116)(0.089,0.0894106)(0.09,0.0904096)(0.091,0.0914086)(0.092,0.0924076)(0.093,0.0934066)(0.094,0.0944056)(0.095,0.0954046)(0.096,0.0964036)(0.097,0.0974026)(0.098,0.0984016)(0.099,0.0994006)(0.1,0.1004)(0.101,0.101399)(0.102,0.102398)(0.103,0.103397)(0.104,0.104396)(0.105,0.105395)(0.106,0.106394)(0.107,0.107393)(0.108,0.108392)(0.109,0.109391)(0.11,0.11039)(0.111,0.111389)(0.112,0.112388)(0.113,0.113387)(0.114,0.114386)(0.115,0.115385)(0.116,0.116384)(0.117,0.117383)(0.118,0.118382)(0.119,0.119381)(0.12,0.12038)(0.121,0.121379)(0.122,0.122378)(0.123,0.123377)(0.124,0.124376)(0.125,0.125375)(0.126,0.126374)(0.127,0.127373)(0.128,0.128372)(0.129,0.129371)(0.13,0.13037)(0.131,0.131369)(0.132,0.132368)(0.133,0.133367)(0.134,0.134366)(0.135,0.135365)(0.136,0.136364)(0.137,0.137363)(0.138,0.138362)(0.139,0.139361)(0.14,0.14036)(0.141,0.141359)(0.142,0.142358)(0.143,0.143357)(0.144,0.144356)(0.145,0.145355)(0.146,0.146354)(0.147,0.147353)(0.148,0.148352)(0.149,0.149351)(0.15,0.15035)(0.151,0.151349)(0.152,0.152348)(0.153,0.153347)(0.154,0.154346)(0.155,0.155345)(0.156,0.156344)(0.157,0.157343)(0.158,0.158342)(0.159,0.159341)(0.16,0.16034)(0.161,0.161339)(0.162,0.162338)(0.163,0.163337)(0.164,0.164336)(0.165,0.165335)(0.166,0.166334)(0.167,0.167333)(0.168,0.168332)(0.169,0.169331)(0.17,0.17033)(0.171,0.171329)(0.172,0.172328)(0.173,0.173327)(0.174,0.174326)(0.175,0.175325)(0.176,0.176324)(0.177,0.177323)(0.178,0.178322)(0.179,0.179321)(0.18,0.18032)(0.181,0.181319)(0.182,0.182318)(0.183,0.183317)(0.184,0.184316)(0.185,0.185315)(0.186,0.186314)(0.187,0.187313)(0.188,0.188312)(0.189,0.189311)(0.19,0.19031)(0.191,0.191309)(0.192,0.192308)(0.193,0.193307)(0.194,0.194306)(0.195,0.195305)(0.196,0.196304)(0.197,0.197303)(0.198,0.198302)(0.199,0.199301)(0.2,0.2003)(0.201,0.201299)(0.202,0.202298)(0.203,0.203297)(0.204,0.204296)(0.205,0.205295)(0.206,0.206294)(0.207,0.207293)(0.208,0.208292)(0.209,0.209291)(0.21,0.21029)(0.211,0.211289)(0.212,0.212288)(0.213,0.213287)(0.214,0.214286)(0.215,0.215285)(0.216,0.216284)(0.217,0.217283)(0.218,0.218282)(0.219,0.219281)(0.22,0.22028)(0.221,0.221279)(0.222,0.222278)(0.223,0.223277)(0.224,0.224276)(0.225,0.225275)(0.226,0.226274)(0.227,0.227273)(0.228,0.228272)(0.229,0.229271)(0.23,0.23027)(0.231,0.231269)(0.232,0.232268)(0.233,0.233267)(0.234,0.234266)(0.235,0.235265)(0.236,0.236264)(0.237,0.237263)(0.238,0.238262)(0.239,0.239261)(0.24,0.24026)(0.241,0.241259)(0.242,0.242258)(0.243,0.243257)(0.244,0.244256)(0.245,0.245255)(0.246,0.246254)(0.247,0.247253)(0.248,0.248252)(0.249,0.249251)(0.25,0.25025)(0.251,0.251249)(0.252,0.252248)(0.253,0.253247)(0.254,0.254246)(0.255,0.255245)(0.256,0.256244)(0.257,0.257243)(0.258,0.258242)(0.259,0.259241)(0.26,0.26024)(0.261,0.261239)(0.262,0.262238)(0.263,0.263237)(0.264,0.264236)(0.265,0.265235)(0.266,0.266234)(0.267,0.267233)(0.268,0.268232)(0.269,0.269231)(0.27,0.27023)(0.271,0.271229)(0.272,0.272228)(0.273,0.273227)(0.274,0.274226)(0.275,0.275225)(0.276,0.276224)(0.277,0.277223)(0.278,0.278222)(0.279,0.279221)(0.28,0.28022)(0.281,0.281219)(0.282,0.282218)(0.283,0.283217)(0.284,0.284216)(0.285,0.285215)(0.286,0.286214)(0.287,0.287213)(0.288,0.288212)(0.289,0.289211)(0.29,0.29021)(0.291,0.291209)(0.292,0.292208)(0.293,0.293207)(0.294,0.294206)(0.295,0.295205)(0.296,0.296204)(0.297,0.297203)(0.298,0.298202)(0.299,0.299201)(0.3,0.3002)(0.301,0.301199)(0.302,0.302198)(0.303,0.303197)(0.304,0.304196)(0.305,0.305195)(0.306,0.306194)(0.307,0.307193)(0.308,0.308192)(0.309,0.309191)(0.31,0.31019)(0.311,0.311189)(0.312,0.312188)(0.313,0.313187)(0.314,0.314186)(0.315,0.315185)(0.316,0.316184)(0.317,0.317183)(0.318,0.318182)(0.319,0.319181)(0.32,0.32018)(0.321,0.321179)(0.322,0.322178)(0.323,0.323177)(0.324,0.324176)(0.325,0.325175)(0.326,0.326174)(0.327,0.327173)(0.328,0.328172)(0.329,0.329171)(0.33,0.33017)(0.331,0.331169)(0.332,0.332168)(0.333,0.333167)(0.334,0.334166)(0.335,0.335165)(0.336,0.336164)(0.337,0.337163)(0.338,0.338162)(0.339,0.339161)(0.34,0.34016)(0.341,0.341159)(0.342,0.342158)(0.343,0.343157)(0.344,0.344156)(0.345,0.345155)(0.346,0.346154)(0.347,0.347153)(0.348,0.348152)(0.349,0.349151)(0.35,0.35015)(0.351,0.351149)(0.352,0.352148)(0.353,0.353147)(0.354,0.354146)(0.355,0.355145)(0.356,0.356144)(0.357,0.357143)(0.358,0.358142)(0.359,0.359141)(0.36,0.36014)(0.361,0.361139)(0.362,0.362138)(0.363,0.363137)(0.364,0.364136)(0.365,0.365135)(0.366,0.366134)(0.367,0.367133)(0.368,0.368132)(0.369,0.369131)(0.37,0.37013)(0.371,0.371129)(0.372,0.372128)(0.373,0.373127)(0.374,0.374126)(0.375,0.375125)(0.376,0.376124)(0.377,0.377123)(0.378,0.378122)(0.379,0.379121)(0.38,0.38012)(0.381,0.381119)(0.382,0.382118)(0.383,0.383117)(0.384,0.384116)(0.385,0.385115)(0.386,0.386114)(0.387,0.387113)(0.388,0.388112)(0.389,0.389111)(0.39,0.39011)(0.391,0.391109)(0.392,0.392108)(0.393,0.393107)(0.394,0.394106)(0.395,0.395105)(0.396,0.396104)(0.397,0.397103)(0.398,0.398102)(0.399,0.399101)(0.4,0.4001)(0.401,0.401099)(0.402,0.402098)(0.403,0.403097)(0.404,0.404096)(0.405,0.405095)(0.406,0.406094)(0.407,0.407093)(0.408,0.408092)(0.409,0.409091)(0.41,0.41009)(0.411,0.411089)(0.412,0.412088)(0.413,0.413087)(0.414,0.414086)(0.415,0.415085)(0.416,0.416084)(0.417,0.417083)(0.418,0.418082)(0.419,0.419081)(0.42,0.42008)(0.421,0.421079)(0.422,0.422078)(0.423,0.423077)(0.424,0.424076)(0.425,0.425075)(0.426,0.426074)(0.427,0.427073)(0.428,0.428072)(0.429,0.429071)(0.43,0.43007)(0.431,0.431069)(0.432,0.432068)(0.433,0.433067)(0.434,0.434066)(0.435,0.435065)(0.436,0.436064)(0.437,0.437063)(0.438,0.438062)(0.439,0.439061)(0.44,0.44006)(0.441,0.441059)(0.442,0.442058)(0.443,0.443057)(0.444,0.444056)(0.445,0.445055)(0.446,0.446054)(0.447,0.447053)(0.448,0.448052)(0.449,0.449051)(0.45,0.45005)(0.451,0.451049)(0.452,0.452048)(0.453,0.453047)(0.454,0.454046)(0.455,0.455045)(0.456,0.456044)(0.457,0.457043)(0.458,0.458042)(0.459,0.459041)(0.46,0.46004)(0.461,0.461039)(0.462,0.462038)(0.463,0.463037)(0.464,0.464036)(0.465,0.465035)(0.466,0.466034)(0.467,0.467033)(0.468,0.468032)(0.469,0.469031)(0.47,0.47003)(0.471,0.471029)(0.472,0.472028)(0.473,0.473027)(0.474,0.474026)(0.475,0.475025)(0.476,0.476024)(0.477,0.477023)(0.478,0.478022)(0.479,0.479021)(0.48,0.48002)(0.481,0.481019)(0.482,0.482018)(0.483,0.483017)(0.484,0.484016)(0.485,0.485015)(0.486,0.486014)(0.487,0.487013)(0.488,0.488012)(0.489,0.489011)(0.49,0.49001)(0.491,0.491009)(0.492,0.492008)(0.493,0.493007)(0.494,0.494006)(0.495,0.495005)(0.496,0.496004)(0.497,0.497003)(0.498,0.498002)(0.499,0.499001)(0.5,0.5)(0.501,0.499001)(0.502,0.498002)(0.503,0.497003)(0.504,0.496004)(0.505,0.495005)(0.506,0.494006)(0.507,0.493007)(0.508,0.492008)(0.509,0.491009)(0.51,0.49001)(0.511,0.489011)(0.512,0.488012)(0.513,0.487013)(0.514,0.486014)(0.515,0.485015)(0.516,0.484016)(0.517,0.483017)(0.518,0.482018)(0.519,0.481019)(0.52,0.48002)(0.521,0.479021)(0.522,0.478022)(0.523,0.477023)(0.524,0.476024)(0.525,0.475025)(0.526,0.474026)(0.527,0.473027)(0.528,0.472028)(0.529,0.471029)(0.53,0.47003)(0.531,0.469031)(0.532,0.468032)(0.533,0.467033)(0.534,0.466034)(0.535,0.465035)(0.536,0.464036)(0.537,0.463037)(0.538,0.462038)(0.539,0.461039)(0.54,0.46004)(0.541,0.459041)(0.542,0.458042)(0.543,0.457043)(0.544,0.456044)(0.545,0.455045)(0.546,0.454046)(0.547,0.453047)(0.548,0.452048)(0.549,0.451049)(0.55,0.45005)(0.551,0.449051)(0.552,0.448052)(0.553,0.447053)(0.554,0.446054)(0.555,0.445055)(0.556,0.444056)(0.557,0.443057)(0.558,0.442058)(0.559,0.441059)(0.56,0.44006)(0.561,0.439061)(0.562,0.438062)(0.563,0.437063)(0.564,0.436064)(0.565,0.435065)(0.566,0.434066)(0.567,0.433067)(0.568,0.432068)(0.569,0.431069)(0.57,0.43007)(0.571,0.429071)(0.572,0.428072)(0.573,0.427073)(0.574,0.426074)(0.575,0.425075)(0.576,0.424076)(0.577,0.423077)(0.578,0.422078)(0.579,0.421079)(0.58,0.42008)(0.581,0.419081)(0.582,0.418082)(0.583,0.417083)(0.584,0.416084)(0.585,0.415085)(0.586,0.414086)(0.587,0.413087)(0.588,0.412088)(0.589,0.411089)(0.59,0.41009)(0.591,0.409091)(0.592,0.408092)(0.593,0.407093)(0.594,0.406094)(0.595,0.405095)(0.596,0.404096)(0.597,0.403097)(0.598,0.402098)(0.599,0.401099)(0.6,0.4001)(0.601,0.399101)(0.602,0.398102)(0.603,0.397103)(0.604,0.396104)(0.605,0.395105)(0.606,0.394106)(0.607,0.393107)(0.608,0.392108)(0.609,0.391109)(0.61,0.39011)(0.611,0.389111)(0.612,0.388112)(0.613,0.387113)(0.614,0.386114)(0.615,0.385115)(0.616,0.384116)(0.617,0.383117)(0.618,0.382118)(0.619,0.381119)(0.62,0.38012)(0.621,0.379121)(0.622,0.378122)(0.623,0.377123)(0.624,0.376124)(0.625,0.375125)(0.626,0.374126)(0.627,0.373127)(0.628,0.372128)(0.629,0.371129)(0.63,0.37013)(0.631,0.369131)(0.632,0.368132)(0.633,0.367133)(0.634,0.366134)(0.635,0.365135)(0.636,0.364136)(0.637,0.363137)(0.638,0.362138)(0.639,0.361139)(0.64,0.36014)(0.641,0.359141)(0.642,0.358142)(0.643,0.357143)(0.644,0.356144)(0.645,0.355145)(0.646,0.354146)(0.647,0.353147)(0.648,0.352148)(0.649,0.351149)(0.65,0.35015)(0.651,0.349151)(0.652,0.348152)(0.653,0.347153)(0.654,0.346154)(0.655,0.345155)(0.656,0.344156)(0.657,0.343157)(0.658,0.342158)(0.659,0.341159)(0.66,0.34016)(0.661,0.339161)(0.662,0.338162)(0.663,0.337163)(0.664,0.336164)(0.665,0.335165)(0.666,0.334166)(0.667,0.333167)(0.668,0.332168)(0.669,0.331169)(0.67,0.33017)(0.671,0.329171)(0.672,0.328172)(0.673,0.327173)(0.674,0.326174)(0.675,0.325175)(0.676,0.324176)(0.677,0.323177)(0.678,0.322178)(0.679,0.321179)(0.68,0.32018)(0.681,0.319181)(0.682,0.318182)(0.683,0.317183)(0.684,0.316184)(0.685,0.315185)(0.686,0.314186)(0.687,0.313187)(0.688,0.312188)(0.689,0.311189)(0.69,0.31019)(0.691,0.309191)(0.692,0.308192)(0.693,0.307193)(0.694,0.306194)(0.695,0.305195)(0.696,0.304196)(0.697,0.303197)(0.698,0.302198)(0.699,0.301199)(0.7,0.3002)(0.701,0.299201)(0.702,0.298202)(0.703,0.297203)(0.704,0.296204)(0.705,0.295205)(0.706,0.294206)(0.707,0.293207)(0.708,0.292208)(0.709,0.291209)(0.71,0.29021)(0.711,0.289211)(0.712,0.288212)(0.713,0.287213)(0.714,0.286214)(0.715,0.285215)(0.716,0.284216)(0.717,0.283217)(0.718,0.282218)(0.719,0.281219)(0.72,0.28022)(0.721,0.279221)(0.722,0.278222)(0.723,0.277223)(0.724,0.276224)(0.725,0.275225)(0.726,0.274226)(0.727,0.273227)(0.728,0.272228)(0.729,0.271229)(0.73,0.27023)(0.731,0.269231)(0.732,0.268232)(0.733,0.267233)(0.734,0.266234)(0.735,0.265235)(0.736,0.264236)(0.737,0.263237)(0.738,0.262238)(0.739,0.261239)(0.74,0.26024)(0.741,0.259241)(0.742,0.258242)(0.743,0.257243)(0.744,0.256244)(0.745,0.255245)(0.746,0.254246)(0.747,0.253247)(0.748,0.252248)(0.749,0.251249)(0.75,0.25025)(0.751,0.249251)(0.752,0.248252)(0.753,0.247253)(0.754,0.246254)(0.755,0.245255)(0.756,0.244256)(0.757,0.243257)(0.758,0.242258)(0.759,0.241259)(0.76,0.24026)(0.761,0.239261)(0.762,0.238262)(0.763,0.237263)(0.764,0.236264)(0.765,0.235265)(0.766,0.234266)(0.767,0.233267)(0.768,0.232268)(0.769,0.231269)(0.77,0.23027)(0.771,0.229271)(0.772,0.228272)(0.773,0.227273)(0.774,0.226274)(0.775,0.225275)(0.776,0.224276)(0.777,0.223277)(0.778,0.222278)(0.779,0.221279)(0.78,0.22028)(0.781,0.219281)(0.782,0.218282)(0.783,0.217283)(0.784,0.216284)(0.785,0.215285)(0.786,0.214286)(0.787,0.213287)(0.788,0.212288)(0.789,0.211289)(0.79,0.21029)(0.791,0.209291)(0.792,0.208292)(0.793,0.207293)(0.794,0.206294)(0.795,0.205295)(0.796,0.204296)(0.797,0.203297)(0.798,0.202298)(0.799,0.201299)(0.8,0.2003)(0.801,0.199301)(0.802,0.198302)(0.803,0.197303)(0.804,0.196304)(0.805,0.195305)(0.806,0.194306)(0.807,0.193307)(0.808,0.192308)(0.809,0.191309)(0.81,0.19031)(0.811,0.189311)(0.812,0.188312)(0.813,0.187313)(0.814,0.186314)(0.815,0.185315)(0.816,0.184316)(0.817,0.183317)(0.818,0.182318)(0.819,0.181319)(0.82,0.18032)(0.821,0.179321)(0.822,0.178322)(0.823,0.177323)(0.824,0.176324)(0.825,0.175325)(0.826,0.174326)(0.827,0.173327)(0.828,0.172328)(0.829,0.171329)(0.83,0.17033)(0.831,0.169331)(0.832,0.168332)(0.833,0.167333)(0.834,0.166334)(0.835,0.165335)(0.836,0.164336)(0.837,0.163337)(0.838,0.162338)(0.839,0.161339)(0.84,0.16034)(0.841,0.159341)(0.842,0.158342)(0.843,0.157343)(0.844,0.156344)(0.845,0.155345)(0.846,0.154346)(0.847,0.153347)(0.848,0.152348)(0.849,0.151349)(0.85,0.15035)(0.851,0.149351)(0.852,0.148352)(0.853,0.147353)(0.854,0.146354)(0.855,0.145355)(0.856,0.144356)(0.857,0.143357)(0.858,0.142358)(0.859,0.141359)(0.86,0.14036)(0.861,0.139361)(0.862,0.138362)(0.863,0.137363)(0.864,0.136364)(0.865,0.135365)(0.866,0.134366)(0.867,0.133367)(0.868,0.132368)(0.869,0.131369)(0.87,0.13037)(0.871,0.129371)(0.872,0.128372)(0.873,0.127373)(0.874,0.126374)(0.875,0.125375)(0.876,0.124376)(0.877,0.123377)(0.878,0.122378)(0.879,0.121379)(0.88,0.12038)(0.881,0.119381)(0.882,0.118382)(0.883,0.117383)(0.884,0.116384)(0.885,0.115385)(0.886,0.114386)(0.887,0.113387)(0.888,0.112388)(0.889,0.111389)(0.89,0.11039)(0.891,0.109391)(0.892,0.108392)(0.893,0.107393)(0.894,0.106394)(0.895,0.105395)(0.896,0.104396)(0.897,0.103397)(0.898,0.102398)(0.899,0.101399)(0.9,0.1004)(0.901,0.0994006)(0.902,0.0984016)(0.903,0.0974026)(0.904,0.0964036)(0.905,0.0954046)(0.906,0.0944056)(0.907,0.0934066)(0.908,0.0924076)(0.909,0.0914086)(0.91,0.0904096)(0.911,0.0894106)(0.912,0.0884116)(0.913,0.0874126)(0.914,0.0864136)(0.915,0.0854146)(0.916,0.0844156)(0.917,0.0834166)(0.918,0.0824176)(0.919,0.0814186)(0.92,0.0804196)(0.921,0.0794206)(0.922,0.0784216)(0.923,0.0774226)(0.924,0.0764236)(0.925,0.0754246)(0.926,0.0744256)(0.927,0.0734266)(0.928,0.0724276)(0.929,0.0714286)(0.93,0.0704296)(0.931,0.0694306)(0.932,0.0684316)(0.933,0.0674326)(0.934,0.0664336)(0.935,0.0654346)(0.936,0.0644356)(0.937,0.0634366)(0.938,0.0624376)(0.939,0.0614386)(0.94,0.0604396)(0.941,0.0594406)(0.942,0.0584416)(0.943,0.0574426)(0.944,0.0564436)(0.945,0.0554446)(0.946,0.0544456)(0.947,0.0534466)(0.948,0.0524476)(0.949,0.0514486)(0.95,0.0504496)(0.951,0.0494505)(0.952,0.0484515)(0.953,0.0474525)(0.954,0.0464535)(0.955,0.0454545)(0.956,0.0444555)(0.957,0.0434565)(0.958,0.0424575)(0.959,0.0414585)(0.96,0.0404595)(0.961,0.0394605)(0.962,0.0384615)(0.963,0.0374625)(0.964,0.0364635)(0.965,0.0354645)(0.966,0.0344655)(0.967,0.0334665)(0.968,0.0324675)(0.969,0.0314685)(0.97,0.0304695)(0.971,0.0294705)(0.972,0.0284715)(0.973,0.0274725)(0.974,0.0264735)(0.975,0.0254745)(0.976,0.0244755)(0.977,0.0234765)(0.978,0.0224775)(0.979,0.0214785)(0.98,0.0204795)(0.981,0.0194805)(0.982,0.0184815)(0.983,0.0174825)(0.984,0.0164835)(0.985,0.0154845)(0.986,0.0144855)(0.987,0.0134865)(0.988,0.0124875)(0.989,0.0114885)(0.99,0.0104895)(0.991,0.00949051)(0.992,0.00849151)(0.993,0.00749251)(0.994,0.00649351)(0.995,0.00549451)(0.996,0.0044955)(0.997,0.0034965)(0.998,0.0024975)(0.999,0.0014985)(1,0.0004995) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0.000767394)(0.001,0.00227868)(0.002,0.00370982)(0.003,0.00523964)(0.004,0.00673176)(0.005,0.0082099)(0.006,0.00974512)(0.007,0.0112992)(0.008,0.0128383)(0.009,0.0142209)(0.01,0.0154824)(0.011,0.0168028)(0.012,0.0179905)(0.013,0.0191463)(0.014,0.0203048)(0.015,0.0214319)(0.016,0.0225677)(0.017,0.0237089)(0.018,0.0247847)(0.019,0.0257988)(0.02,0.0267507)(0.021,0.0276731)(0.022,0.0286481)(0.023,0.0295914)(0.024,0.0304632)(0.025,0.0313134)(0.026,0.0321181)(0.027,0.0328908)(0.028,0.0336764)(0.029,0.0344488)(0.03,0.0352553)(0.031,0.0360226)(0.032,0.0368397)(0.033,0.0377031)(0.034,0.0386014)(0.035,0.039628)(0.036,0.0405913)(0.037,0.04154)(0.038,0.0425212)(0.039,0.043442)(0.04,0.0444371)(0.041,0.0454362)(0.042,0.0464453)(0.043,0.0474399)(0.044,0.0484203)(0.045,0.0494379)(0.046,0.0504562)(0.047,0.0514811)(0.048,0.052478)(0.049,0.0534265)(0.05,0.0543258)(0.051,0.0552622)(0.052,0.0561945)(0.053,0.0571792)(0.054,0.0582118)(0.055,0.0592439)(0.056,0.0602083)(0.057,0.0612056)(0.058,0.0621858)(0.059,0.063175)(0.06,0.0641146)(0.061,0.065101)(0.062,0.066085)(0.063,0.067044)(0.064,0.067954)(0.065,0.0687956)(0.066,0.0696325)(0.067,0.0705335)(0.068,0.0714661)(0.069,0.072444)(0.07,0.0733181)(0.071,0.0742182)(0.072,0.0750844)(0.073,0.075958)(0.074,0.0767916)(0.075,0.0776576)(0.076,0.0785836)(0.077,0.0795707)(0.078,0.0805352)(0.079,0.0815063)(0.08,0.0824846)(0.081,0.0833998)(0.082,0.0843009)(0.083,0.085192)(0.084,0.0860125)(0.085,0.0868668)(0.086,0.0876893)(0.087,0.088474)(0.088,0.0892678)(0.089,0.0900509)(0.09,0.0908834)(0.091,0.0917647)(0.092,0.0926399)(0.093,0.093482)(0.094,0.0942096)(0.095,0.0949648)(0.096,0.0957102)(0.097,0.0964577)(0.098,0.097288)(0.099,0.0981359)(0.1,0.0990606)(0.101,0.0999468)(0.102,0.10087)(0.103,0.101787)(0.104,0.102727)(0.105,0.103651)(0.106,0.1046)(0.107,0.105525)(0.108,0.106417)(0.109,0.107232)(0.11,0.108053)(0.111,0.108966)(0.112,0.109914)(0.113,0.110801)(0.114,0.111732)(0.115,0.11262)(0.116,0.1135)(0.117,0.114315)(0.118,0.115214)(0.119,0.11612)(0.12,0.117077)(0.121,0.117904)(0.122,0.118693)(0.123,0.11942)(0.124,0.12019)(0.125,0.12098)(0.126,0.121779)(0.127,0.122527)(0.128,0.123286)(0.129,0.124012)(0.13,0.124825)(0.131,0.125651)(0.132,0.126511)(0.133,0.127438)(0.134,0.12834)(0.135,0.129227)(0.136,0.130111)(0.137,0.131051)(0.138,0.131939)(0.139,0.132809)(0.14,0.13369)(0.141,0.134567)(0.142,0.135454)(0.143,0.136414)(0.144,0.137385)(0.145,0.138389)(0.146,0.139433)(0.147,0.140526)(0.148,0.141639)(0.149,0.142838)(0.15,0.143991)(0.151,0.14512)(0.152,0.146246)(0.153,0.147372)(0.154,0.148529)(0.155,0.14964)(0.156,0.150754)(0.157,0.151896)(0.158,0.152977)(0.159,0.154064)(0.16,0.155175)(0.161,0.156296)(0.162,0.157451)(0.163,0.158653)(0.164,0.159741)(0.165,0.160755)(0.166,0.161752)(0.167,0.162801)(0.168,0.163885)(0.169,0.164975)(0.17,0.166026)(0.171,0.167134)(0.172,0.16834)(0.173,0.169607)(0.174,0.170856)(0.175,0.172085)(0.176,0.173292)(0.177,0.174501)(0.178,0.1757)(0.179,0.176917)(0.18,0.178093)(0.181,0.179325)(0.182,0.180535)(0.183,0.181779)(0.184,0.183035)(0.185,0.184264)(0.186,0.185444)(0.187,0.18667)(0.188,0.187838)(0.189,0.188974)(0.19,0.190111)(0.191,0.191252)(0.192,0.192401)(0.193,0.193559)(0.194,0.194714)(0.195,0.195863)(0.196,0.196973)(0.197,0.198014)(0.198,0.199031)(0.199,0.200054)(0.2,0.201047)(0.201,0.202028)(0.202,0.203052)(0.203,0.204031)(0.204,0.204993)(0.205,0.205946)(0.206,0.206874)(0.207,0.207788)(0.208,0.208739)(0.209,0.209694)(0.21,0.210653)(0.211,0.211631)(0.212,0.212533)(0.213,0.21347)(0.214,0.214425)(0.215,0.215408)(0.216,0.216439)(0.217,0.217475)(0.218,0.21852)(0.219,0.219495)(0.22,0.220477)(0.221,0.221503)(0.222,0.222455)(0.223,0.22335)(0.224,0.224252)(0.225,0.225217)(0.226,0.226198)(0.227,0.227182)(0.228,0.22815)(0.229,0.229127)(0.23,0.230082)(0.231,0.231015)(0.232,0.232)(0.233,0.233023)(0.234,0.234076)(0.235,0.235147)(0.236,0.236228)(0.237,0.237306)(0.238,0.238512)(0.239,0.239736)(0.24,0.240901)(0.241,0.24211)(0.242,0.243274)(0.243,0.24442)(0.244,0.245564)(0.245,0.246696)(0.246,0.247893)(0.247,0.24909)(0.248,0.250214)(0.249,0.25133)(0.25,0.25244)(0.251,0.253579)(0.252,0.254716)(0.253,0.25584)(0.254,0.256941)(0.255,0.258055)(0.256,0.259176)(0.257,0.260204)(0.258,0.261328)(0.259,0.262351)(0.26,0.263355)(0.261,0.264312)(0.262,0.265339)(0.263,0.266387)(0.264,0.267444)(0.265,0.268479)(0.266,0.269583)(0.267,0.270663)(0.268,0.271792)(0.269,0.272914)(0.27,0.274005)(0.271,0.275077)(0.272,0.276098)(0.273,0.277072)(0.274,0.27807)(0.275,0.279054)(0.276,0.280075)(0.277,0.281149)(0.278,0.28218)(0.279,0.283207)(0.28,0.284232)(0.281,0.285214)(0.282,0.286166)(0.283,0.287098)(0.284,0.287973)(0.285,0.288802)(0.286,0.289618)(0.287,0.290459)(0.288,0.291325)(0.289,0.292136)(0.29,0.293012)(0.291,0.293886)(0.292,0.294841)(0.293,0.295747)(0.294,0.296612)(0.295,0.297472)(0.296,0.298332)(0.297,0.299296)(0.298,0.300231)(0.299,0.301257)(0.3,0.302381)(0.301,0.303497)(0.302,0.30465)(0.303,0.305782)(0.304,0.306879)(0.305,0.307935)(0.306,0.309017)(0.307,0.310075)(0.308,0.311124)(0.309,0.312134)(0.31,0.313115)(0.311,0.314053)(0.312,0.314992)(0.313,0.315934)(0.314,0.316827)(0.315,0.317809)(0.316,0.318808)(0.317,0.319859)(0.318,0.320922)(0.319,0.321952)(0.32,0.322942)(0.321,0.323972)(0.322,0.325017)(0.323,0.326053)(0.324,0.327096)(0.325,0.328122)(0.326,0.329126)(0.327,0.330166)(0.328,0.331209)(0.329,0.332341)(0.33,0.333419)(0.331,0.334519)(0.332,0.335667)(0.333,0.336821)(0.334,0.338034)(0.335,0.339242)(0.336,0.340471)(0.337,0.341599)(0.338,0.342673)(0.339,0.343852)(0.34,0.345006)(0.341,0.346217)(0.342,0.347434)(0.343,0.348639)(0.344,0.349807)(0.345,0.350981)(0.346,0.352082)(0.347,0.353199)(0.348,0.354297)(0.349,0.355361)(0.35,0.356416)(0.351,0.357428)(0.352,0.35842)(0.353,0.359442)(0.354,0.360538)(0.355,0.361547)(0.356,0.362578)(0.357,0.363599)(0.358,0.36459)(0.359,0.365571)(0.36,0.366587)(0.361,0.367618)(0.362,0.368649)(0.363,0.36961)(0.364,0.370604)(0.365,0.371558)(0.366,0.372493)(0.367,0.373433)(0.368,0.374414)(0.369,0.375401)(0.37,0.376388)(0.371,0.377433)(0.372,0.378464)(0.373,0.379525)(0.374,0.380586)(0.375,0.381626)(0.376,0.3827)(0.377,0.38378)(0.378,0.384841)(0.379,0.385975)(0.38,0.387059)(0.381,0.388031)(0.382,0.388955)(0.383,0.389887)(0.384,0.390795)(0.385,0.391743)(0.386,0.392602)(0.387,0.393414)(0.388,0.394186)(0.389,0.394991)(0.39,0.395775)(0.391,0.396578)(0.392,0.397389)(0.393,0.398218)(0.394,0.399086)(0.395,0.399988)(0.396,0.400893)(0.397,0.401865)(0.398,0.402805)(0.399,0.403744)(0.4,0.404646)(0.401,0.40553)(0.402,0.406386)(0.403,0.407301)(0.404,0.408254)(0.405,0.40922)(0.406,0.410174)(0.407,0.411073)(0.408,0.411978)(0.409,0.412821)(0.41,0.413637)(0.411,0.414395)(0.412,0.41514)(0.413,0.415908)(0.414,0.416734)(0.415,0.417546)(0.416,0.418316)(0.417,0.419091)(0.418,0.419884)(0.419,0.420682)(0.42,0.421522)(0.421,0.422377)(0.422,0.423232)(0.423,0.424079)(0.424,0.424921)(0.425,0.425729)(0.426,0.426526)(0.427,0.427236)(0.428,0.427925)(0.429,0.428528)(0.43,0.429155)(0.431,0.429752)(0.432,0.430353)(0.433,0.430921)(0.434,0.431455)(0.435,0.432077)(0.436,0.43275)(0.437,0.433479)(0.438,0.434182)(0.439,0.434813)(0.44,0.435451)(0.441,0.436046)(0.442,0.436609)(0.443,0.437211)(0.444,0.437788)(0.445,0.438389)(0.446,0.438917)(0.447,0.439438)(0.448,0.43988)(0.449,0.440332)(0.45,0.440751)(0.451,0.441165)(0.452,0.441659)(0.453,0.442188)(0.454,0.442682)(0.455,0.44317)(0.456,0.443699)(0.457,0.444248)(0.458,0.444777)(0.459,0.445341)(0.46,0.445855)(0.461,0.446389)(0.462,0.446835)(0.463,0.44732)(0.464,0.447788)(0.465,0.448314)(0.466,0.448863)(0.467,0.44943)(0.468,0.449971)(0.469,0.450463)(0.47,0.450932)(0.471,0.45141)(0.472,0.451844)(0.473,0.452234)(0.474,0.45261)(0.475,0.452952)(0.476,0.453269)(0.477,0.453619)(0.478,0.453928)(0.479,0.454257)(0.48,0.454604)(0.481,0.454934)(0.482,0.455269)(0.483,0.455601)(0.484,0.455898)(0.485,0.456141)(0.486,0.456384)(0.487,0.456604)(0.488,0.456826)(0.489,0.457029)(0.49,0.457203)(0.491,0.457396)(0.492,0.457569)(0.493,0.457706)(0.494,0.457831)(0.495,0.457871)(0.496,0.457929)(0.497,0.45801)(0.498,0.458159)(0.499,0.45826)(0.5,0.458314)(0.501,0.458363)(0.502,0.458364)(0.503,0.458348)(0.504,0.458311)(0.505,0.45826)(0.506,0.458182)(0.507,0.45809)(0.508,0.457868)(0.509,0.457688)(0.51,0.457581)(0.511,0.457515)(0.512,0.457488)(0.513,0.457472)(0.514,0.457455)(0.515,0.457438)(0.516,0.45739)(0.517,0.457316)(0.518,0.457201)(0.519,0.457)(0.52,0.456737)(0.521,0.456522)(0.522,0.456401)(0.523,0.456232)(0.524,0.456135)(0.525,0.456027)(0.526,0.455909)(0.527,0.455686)(0.528,0.455458)(0.529,0.455244)(0.53,0.455012)(0.531,0.454761)(0.532,0.454499)(0.533,0.454256)(0.534,0.454058)(0.535,0.453839)(0.536,0.453671)(0.537,0.45354)(0.538,0.453344)(0.539,0.453158)(0.54,0.452971)(0.541,0.452737)(0.542,0.452508)(0.543,0.452228)(0.544,0.451954)(0.545,0.45163)(0.546,0.45127)(0.547,0.450913)(0.548,0.450586)(0.549,0.450297)(0.55,0.450013)(0.551,0.449742)(0.552,0.449481)(0.553,0.44917)(0.554,0.448865)(0.555,0.448503)(0.556,0.448158)(0.557,0.447763)(0.558,0.447384)(0.559,0.446991)(0.56,0.446549)(0.561,0.446118)(0.562,0.4457)(0.563,0.445188)(0.564,0.444627)(0.565,0.444079)(0.566,0.443496)(0.567,0.442923)(0.568,0.442312)(0.569,0.441633)(0.57,0.441018)(0.571,0.440352)(0.572,0.439615)(0.573,0.438871)(0.574,0.438044)(0.575,0.437204)(0.576,0.436412)(0.577,0.43571)(0.578,0.435017)(0.579,0.434286)(0.58,0.433536)(0.581,0.432762)(0.582,0.432007)(0.583,0.43124)(0.584,0.430539)(0.585,0.429865)(0.586,0.429222)(0.587,0.42855)(0.588,0.427873)(0.589,0.427241)(0.59,0.426603)(0.591,0.425991)(0.592,0.425402)(0.593,0.424769)(0.594,0.424127)(0.595,0.423461)(0.596,0.422751)(0.597,0.422029)(0.598,0.421276)(0.599,0.420489)(0.6,0.419645)(0.601,0.418775)(0.602,0.417838)(0.603,0.416895)(0.604,0.415949)(0.605,0.414923)(0.606,0.413914)(0.607,0.4129)(0.608,0.411841)(0.609,0.41077)(0.61,0.409633)(0.611,0.408446)(0.612,0.40724)(0.613,0.406064)(0.614,0.404858)(0.615,0.403707)(0.616,0.402541)(0.617,0.401334)(0.618,0.400113)(0.619,0.398848)(0.62,0.39749)(0.621,0.396086)(0.622,0.394665)(0.623,0.393212)(0.624,0.391735)(0.625,0.390311)(0.626,0.3889)(0.627,0.38743)(0.628,0.385958)(0.629,0.384455)(0.63,0.382991)(0.631,0.38152)(0.632,0.380018)(0.633,0.37857)(0.634,0.377102)(0.635,0.375637)(0.636,0.374209)(0.637,0.372777)(0.638,0.371423)(0.639,0.370157)(0.64,0.368938)(0.641,0.367758)(0.642,0.366624)(0.643,0.36556)(0.644,0.364479)(0.645,0.363463)(0.646,0.362437)(0.647,0.361372)(0.648,0.360302)(0.649,0.359224)(0.65,0.358157)(0.651,0.35715)(0.652,0.35614)(0.653,0.355083)(0.654,0.353945)(0.655,0.352821)(0.656,0.351764)(0.657,0.350695)(0.658,0.349604)(0.659,0.348518)(0.66,0.347478)(0.661,0.346344)(0.662,0.345308)(0.663,0.34429)(0.664,0.343325)(0.665,0.342383)(0.666,0.341422)(0.667,0.34045)(0.668,0.339504)(0.669,0.338519)(0.67,0.337503)(0.671,0.336453)(0.672,0.335416)(0.673,0.334329)(0.674,0.333208)(0.675,0.331973)(0.676,0.330686)(0.677,0.329344)(0.678,0.327994)(0.679,0.326696)(0.68,0.325409)(0.681,0.32415)(0.682,0.32291)(0.683,0.321642)(0.684,0.320392)(0.685,0.319177)(0.686,0.317975)(0.687,0.316774)(0.688,0.315551)(0.689,0.314364)(0.69,0.313158)(0.691,0.311944)(0.692,0.310667)(0.693,0.309394)(0.694,0.308122)(0.695,0.306895)(0.696,0.305725)(0.697,0.304535)(0.698,0.303351)(0.699,0.30214)(0.7,0.300963)(0.701,0.299697)(0.702,0.298421)(0.703,0.297094)(0.704,0.295771)(0.705,0.29445)(0.706,0.293094)(0.707,0.291709)(0.708,0.290367)(0.709,0.289086)(0.71,0.287849)(0.711,0.286668)(0.712,0.285479)(0.713,0.284302)(0.714,0.283137)(0.715,0.282025)(0.716,0.280874)(0.717,0.279699)(0.718,0.278522)(0.719,0.277295)(0.72,0.276101)(0.721,0.274883)(0.722,0.273645)(0.723,0.272386)(0.724,0.271153)(0.725,0.269901)(0.726,0.268666)(0.727,0.267464)(0.728,0.26631)(0.729,0.265104)(0.73,0.263931)(0.731,0.262759)(0.732,0.261635)(0.733,0.260518)(0.734,0.259537)(0.735,0.258597)(0.736,0.257715)(0.737,0.256871)(0.738,0.256031)(0.739,0.2552)(0.74,0.254279)(0.741,0.253376)(0.742,0.252479)(0.743,0.251646)(0.744,0.250827)(0.745,0.250061)(0.746,0.249289)(0.747,0.248473)(0.748,0.247634)(0.749,0.246821)(0.75,0.246073)(0.751,0.245255)(0.752,0.244343)(0.753,0.243419)(0.754,0.242533)(0.755,0.241589)(0.756,0.240666)(0.757,0.239757)(0.758,0.238804)(0.759,0.237906)(0.76,0.237088)(0.761,0.236246)(0.762,0.23538)(0.763,0.234505)(0.764,0.233603)(0.765,0.232647)(0.766,0.231644)(0.767,0.23066)(0.768,0.229634)(0.769,0.228596)(0.77,0.227574)(0.771,0.226598)(0.772,0.225589)(0.773,0.224589)(0.774,0.223581)(0.775,0.222603)(0.776,0.221687)(0.777,0.220757)(0.778,0.219825)(0.779,0.218834)(0.78,0.217803)(0.781,0.21672)(0.782,0.215665)(0.783,0.214644)(0.784,0.213673)(0.785,0.212675)(0.786,0.21155)(0.787,0.210386)(0.788,0.209251)(0.789,0.208074)(0.79,0.206941)(0.791,0.205864)(0.792,0.20475)(0.793,0.203664)(0.794,0.202559)(0.795,0.201386)(0.796,0.200191)(0.797,0.198949)(0.798,0.197772)(0.799,0.19656)(0.8,0.195249)(0.801,0.193909)(0.802,0.192631)(0.803,0.191356)(0.804,0.190096)(0.805,0.188815)(0.806,0.18751)(0.807,0.186182)(0.808,0.184863)(0.809,0.183566)(0.81,0.182288)(0.811,0.180968)(0.812,0.179723)(0.813,0.178481)(0.814,0.177222)(0.815,0.175986)(0.816,0.174724)(0.817,0.173459)(0.818,0.172229)(0.819,0.170987)(0.82,0.169751)(0.821,0.168527)(0.822,0.167329)(0.823,0.166123)(0.824,0.164991)(0.825,0.163872)(0.826,0.162771)(0.827,0.161704)(0.828,0.160603)(0.829,0.159528)(0.83,0.158425)(0.831,0.157274)(0.832,0.156123)(0.833,0.154956)(0.834,0.153755)(0.835,0.152552)(0.836,0.15132)(0.837,0.150137)(0.838,0.148901)(0.839,0.147703)(0.84,0.146579)(0.841,0.14539)(0.842,0.144197)(0.843,0.14298)(0.844,0.141774)(0.845,0.140607)(0.846,0.139568)(0.847,0.138498)(0.848,0.137434)(0.849,0.136374)(0.85,0.135291)(0.851,0.134265)(0.852,0.133266)(0.853,0.132211)(0.854,0.131126)(0.855,0.130091)(0.856,0.129147)(0.857,0.128223)(0.858,0.127285)(0.859,0.126301)(0.86,0.125308)(0.861,0.124359)(0.862,0.123391)(0.863,0.12247)(0.864,0.121586)(0.865,0.120726)(0.866,0.119915)(0.867,0.119111)(0.868,0.118341)(0.869,0.117579)(0.87,0.116833)(0.871,0.1161)(0.872,0.115385)(0.873,0.114611)(0.874,0.113805)(0.875,0.112993)(0.876,0.11224)(0.877,0.111554)(0.878,0.110949)(0.879,0.110226)(0.88,0.109457)(0.881,0.108671)(0.882,0.107924)(0.883,0.107223)(0.884,0.106494)(0.885,0.105692)(0.886,0.10496)(0.887,0.104244)(0.888,0.103527)(0.889,0.102893)(0.89,0.102219)(0.891,0.101558)(0.892,0.100811)(0.893,0.100076)(0.894,0.0993197)(0.895,0.0986096)(0.896,0.097923)(0.897,0.0972838)(0.898,0.0966238)(0.899,0.0959032)(0.9,0.095205)(0.901,0.0944842)(0.902,0.093782)(0.903,0.0930718)(0.904,0.0923059)(0.905,0.0915314)(0.906,0.0907988)(0.907,0.0901004)(0.908,0.0894062)(0.909,0.0887171)(0.91,0.0880627)(0.911,0.0873973)(0.912,0.0866735)(0.913,0.0859575)(0.914,0.0852476)(0.915,0.0846308)(0.916,0.084045)(0.917,0.0835172)(0.918,0.0830034)(0.919,0.0824639)(0.92,0.081855)(0.921,0.0811649)(0.922,0.0804772)(0.923,0.0798009)(0.924,0.0790863)(0.925,0.0783477)(0.926,0.0775732)(0.927,0.0767623)(0.928,0.0760136)(0.929,0.0752389)(0.93,0.0744659)(0.931,0.0737238)(0.932,0.0730098)(0.933,0.0722376)(0.934,0.0714986)(0.935,0.0708116)(0.936,0.070113)(0.937,0.0693246)(0.938,0.0685331)(0.939,0.0677261)(0.94,0.0669582)(0.941,0.0661152)(0.942,0.065265)(0.943,0.0643898)(0.944,0.0635544)(0.945,0.06268)(0.946,0.0617868)(0.947,0.0609426)(0.948,0.060095)(0.949,0.0592655)(0.95,0.0584297)(0.951,0.0576034)(0.952,0.0567839)(0.953,0.0560081)(0.954,0.055245)(0.955,0.0544471)(0.956,0.0535716)(0.957,0.0527456)(0.958,0.0518144)(0.959,0.0508154)(0.96,0.0498078)(0.961,0.0488122)(0.962,0.047846)(0.963,0.0468424)(0.964,0.0458681)(0.965,0.0449129)(0.966,0.0439182)(0.967,0.0429034)(0.968,0.0418486)(0.969,0.0407708)(0.97,0.0397097)(0.971,0.0386702)(0.972,0.0375952)(0.973,0.0365487)(0.974,0.0354496)(0.975,0.0343153)(0.976,0.0331677)(0.977,0.0320194)(0.978,0.0308544)(0.979,0.0295348)(0.98,0.0282195)(0.981,0.0269717)(0.982,0.0256397)(0.983,0.0242806)(0.984,0.0229494)(0.985,0.0215034)(0.986,0.0200329)(0.987,0.0185492)(0.988,0.0170991)(0.989,0.0156953)(0.99,0.0143684)(0.991,0.0130597)(0.992,0.0117969)(0.993,0.0105055)(0.994,0.00922778)(0.995,0.00787263)(0.996,0.00645132)(0.997,0.00502274)(0.998,0.00360643)(0.999,0.00213971)(1,0.000723055) 
};

\end{axis}
\end{tikzpicture}


==> a.tikz <==
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%title = $a \left(\eta\right)$,
xlabel = $\eta$,
ylabel = $\lambda$,
xlabel shift = -8pt,
ylabel shift = -36pt,
ylabel style = {rotate=270},
width=\fwidth,
height=\fheight,
xmin=0, xmax=1.1,
ymin=0, ymax=1.1,
ytick = {0,0.25,1},
yticklabels = {0,$\lambda_0$,$\norm{\xi}{L^\infty \left(\manifold\right)}$},
xtick = {0,1},
xticklabels = {0,$\meas{\manifold}$},
axis on top,
legend entries= {$\eta \mapsto a\left(\eta\right)$},
legend pos = north east]]
\addplot [
color=blue,
solid,
domain = 0:0.4
]
{0.4/0.6325*sqrt(0.4-x)+0.6};
\addplot [
color=blue,
mark = o
]
coordinates{(0.4,0.6)};
\addplot [
arrows = <->,
color=red,
thick,
solid
]
coordinates{(0.4,0.35)(0.8,0.35)};
\pgfplotsset{every axis/.append style={
extra description/.code={
\node at (0.55,0.4) {\textcolor{red}{$\meas{C_{\lambda_0}}$}};
}}}
\addplot [
color=blue,
mark = *
]
coordinates{(0.4,0.25)};
\addplot [
color=blue,
solid
]
coordinates{(0.4,0.25)(0.8,0.25)};
\addplot [
color=blue,
solid,
domain = 0.8:1
]
%{arccos(5*x-4))};
{rad(acos(5*x-4))/2/pi};
\end{axis}
\end{tikzpicture}

==> b.tikz <==
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%title = $b \left(\lambda\right)$,
xlabel = $\lambda$,
ylabel = $\eta$,
xlabel shift = -11pt,
ylabel shift = -12pt,
ylabel style = {rotate=270},
width=\fwidth,
height=\fheight,
xmin=0, xmax=1.1,
ymin=0, ymax=1.1,
xtick = {0,0.25,1},
xticklabels = {0,$\lambda_0$,$\norm{\xi}{L^\infty \left(\manifold\right)}$},
ytick = {0,1},
yticklabels = {0,$\meas{\manifold}$},
axis on top,
legend entries= {$\lambda \mapsto b\left(\lambda\right)$},
legend pos = north east]
\addplot [
color=blue,
solid,
domain = 0:0.25
]
{0.2*cos(deg(2*pi*x))+0.8};
\addplot [
color=blue,
mark = *
]
coordinates{(0.25,0.8)};
\addplot [
arrows = <->,
color=red,
thick,
solid
]
coordinates{(0.15,0.4)(0.15,0.8)};
\pgfplotsset{every axis/.append style={
extra description/.code={
\node at (0.25,0.55) {\textcolor{red}{$\meas{C_{\lambda_0}}$}};
}}}
\addplot [
color=blue,
mark = o
]
coordinates{(0.25,0.4)};
\addplot [
color=blue,
solid
]
coordinates{(0.25,0.4)(0.6,0.4)};
\addplot [
color=blue,
solid,
domain = 0.6:1
]
{-((x-0.6)/0.4*0.6325)^2+0.4};
\end{axis}
\end{tikzpicture}

==> epsilon_eta_1.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
scaled y ticks = manual:{$\cdot 10^{-3}$}{#1},
xmin=0, xmax=1,
ymin=0, ymax=1
]
\addplot [
color=blue,
solid
]
coordinates{
 (0,1)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.
870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.001,0.870787)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.
761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.
761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.002,0.761659)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.
688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.003,0.688597)(0.004,0.620881)(0.004,0.620881)(0.004,0.620881)(0.005,0.553788)(0.005,0.553788)(0.005,0.553788)(0.005,0.553788)(0.005,0.553788)(0.005,0.553788)(0.006,0.487743)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.
421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.007,0.421949)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.008,0.364859)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,
0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.009,0.31107)(0.01,0.263109)(0.01,0.263109)(0.01,0.263109)(0.01,0.263109)(0.01,0.263109)(0.01,0.263109)(0.01,0.263109)(0.01,0.263109)(0.01,0.263109)(0.01,0.263109)(0.01,0.263109)(0.01,0.263109)(0.01,0.263109)(0.01,0.263109)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.
217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.011,0.217307)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.012,0.181188)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.
149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.013,0.149528)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.014,0.120794)(0.015,0.0970927)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.
016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.016,0.0734355)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,
0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.017,0.0532566)(0.018,0.0374976)(0.018,0.0374976)(0.018,0.0374976)(0.018,0.0374976)(0.018,0.0374976)(0.018,0.0374976)(0.018,0.0374976)(0.018,0.0374976)(0.018,0.0374976)(0.018,0.0374976)(0.018,0.0374976)(0.018,0.0374976)(0.018,0.0374976)(0.018,0.0374976)(0.018,0.0374976)(0.018,0.0374976)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.
023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.019,0.023107)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.
0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.02,0.0125369)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,
0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.
0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.
0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.021,0.0078502)(0.022,0.00781692)(0.026,0.00769323)(0.035,0.00745)(0.051,0.00707939)(0.085,0.00640144)(0.144,0.00539812)(0.228,0.00421028)(0.315,0.0032015)(0.417,0.00225372)(0.531,0.00142514)(0.652,0.000764438)(0.74,0.000420079)(0.828,0.000184622)(0.911,4.81067e-05)(0.957,1.15106e-05)(0.987,9.25472e-07)(1,0) 
};

\end{axis}
\end{tikzpicture}


==> epsilon_eta_2.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
scaled y ticks = manual:{$\cdot 10^{-3}$}{#1},
xmin=0, xmax=1,
ymin=0, ymax=1
]
\addplot [
color=blue,
solid
]
coordinates{
 (0,1)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.
829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.001,0.829211)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.
687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.
687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.
687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.002,0.687042)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.
597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.003,0.597406)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.
519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.004,0.519437)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.
461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.005,0.461441)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.006,0.411427)(0.007,0.
370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.007,0.370533)(0.008,0.332746)(0.008,0.332746)(0.008,0.332746)(0.008,0.332746)(0.008,0.332746)(0.008,0.332746)(0.008,0.332746)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.
296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.009,0.296094)(0.01,0.267704)(0.01,0.267704)(0.011,0.239679)(0.011,0.239679)(0.011,0.239679)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.012,0.212057)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.
189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.189277)(0.013,0.
189277)(0.013,0.189277)(0.014,0.174403)(0.014,0.174403)(0.014,0.174403)(0.014,0.174403)(0.014,0.174403)(0.014,0.174403)(0.014,0.174403)(0.015,0.160216)(0.015,0.160216)(0.015,0.160216)(0.015,0.160216)(0.015,0.160216)(0.015,0.160216)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.
146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.
146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.
146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.016,0.146598)(0.017,0.145985)(0.018,0.145408)(0.02,0.144284)(0.021,0.143736)(0.022,0.143203)(0.022,0.143203)(0.025,0.14174)(0.028,0.140332)(0.032,0.13853)(0.039,0.135471)(0.047,0.132102)(0.054,0.129288)(0.067,0.124294)(0.074,0.121712)(0.09,0.116044)(0.099,0.113014)(0.114,0.108168)(0.126,0.104476)(0.152,0.
0968187)(0.168,0.0923472)(0.184,0.0881014)(0.206,0.0825264)(0.233,0.0760353)(0.253,0.0714644)(0.271,0.0675885)(0.301,0.0615158)(0.328,0.0563239)(0.357,0.0510874)(0.385,0.0463403)(0.417,0.0412452)(0.441,0.037653)(0.468,0.0339072)(0.494,0.0305605)(0.529,0.026377)(0.572,0.021595)(0.603,0.018412)(0.631,0.015764)(0.656,0.0135976)(0.682,0.0115426)(0.705,0.00990151)(0.734,0.0080146)(0.756,0.00671582)(0.785,0.00519399)(0.81,0.00403191)(0.826,0.00337412)(0.846,0.00265609)(0.865,0.00206382)(0.884,0.00155777)(0.906,0.00106114)(0.928,0.000656945)(0.942,0.000440197)(0.957,0.00025338)(0.969,0.000136077)(0.979,6.65075e-05)(0.985,3.58002e-05)(0.992,1.15701e-05)(0.997,1.98465e-06)(0.998,5.76547e-07)(0.999,5.09031e-08)(1.001,0) 
};

\end{axis}
\end{tikzpicture}


==> epsilon_eta_3.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
scaled y ticks = manual:{$\cdot 10^{-3}$}{#1},
xmin=0, xmax=1,
ymin=0, ymax=1
]
\addplot [
color=blue,
solid
]
coordinates{
 (0,1)(0.001,0.995478)(0.001,0.995478)(0.001,0.995478)(0.001,0.995478)(0.001,0.995478)(0.001,0.995478)(0.001,0.995478)(0.001,0.995478)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.002,0.99102)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.
003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.003,0.986936)(0.004,0.983052)(0.004,0.983052)(0.004,0.983052)(0.004,0.983052)(0.004,0.983052)(0.004,0.983052)(0.006,0.975388)(0.006,0.975388)(0.006,0.975388)(0.006,0.975388)(0.006,0.975388)(0.006,0.975388)(0.006,0.975388)(0.006,0.975388)(0.006,0.975388)(0.006,0.975388)(0.006,0.975388)(0.006,0.975388)(0.006,0.975388)(0.007,0.971667)(0.007,0.971667)(0.007,0.971667)(0.007,0.971667)(0.007,0.971667)(0.007,0.971667)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.008,0.967992)(0.01,0.960944)(0.01,0.960944)(0.01,0.960944)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.
011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.011,0.957444)(0.012,0.954136)(0.012,0.954136)(0.013,0.950844)(0.013,0.950844)(0.013,0.950844)(0.014,0.947576)(0.014,0.947576)(0.014,0.947576)(0.014,0.947576)(0.014,0.947576)(0.014,0.947576)(0.014,0.947576)(0.014,0.947576)(0.014,0.947576)(0.014,0.947576)(0.015,0.944384)(0.015,0.944384)(0.015,0.944384)(0.016,0.941213)(0.016,0.941213)(0.017,0.938057)(0.017,0.938057)(0.018,0.934915)(0.018,0.934915)(0.018,0.934915)(0.018,0.934915)(0.018,0.934915)(0.018,0.934915)(0.018,0.934915)(0.018,0.934915)(0.018,0.934915)(0.018,0.934915)(0.019,0.931851)(0.019,0.931851)(0.019,0.931851)(0.019,0.931851)(0.019,0.931851)(0.019,0.931851)(0.019,0.931851)(0.019,0.931851)(0.02,0.928846)(0.02,0.928846)(0.02,0.928846)(0.021,0.925864)(0.021,0.925864)(0.022,0.922894)(0.022,0.922894)(0.022,0.922894)(0.022,0.922894)(0.
024,0.917006)(0.025,0.914075)(0.025,0.914075)(0.025,0.914075)(0.025,0.914075)(0.025,0.914075)(0.025,0.914075)(0.025,0.914075)(0.025,0.914075)(0.025,0.914075)(0.025,0.914075)(0.025,0.914075)(0.027,0.908366)(0.027,0.908366)(0.027,0.908366)(0.027,0.908366)(0.027,0.908366)(0.028,0.905548)(0.029,0.902733)(0.029,0.902733)(0.029,0.902733)(0.029,0.902733)(0.031,0.897166)(0.031,0.897166)(0.033,0.891623)(0.034,0.888861)(0.035,0.886108)(0.035,0.886108)(0.035,0.886108)(0.035,0.886108)(0.035,0.886108)(0.035,0.886108)(0.035,0.886108)(0.037,0.880703)(0.037,0.880703)(0.039,0.875319)(0.04,0.872635)(0.04,0.872635)(0.04,0.872635)(0.04,0.872635)(0.04,0.872635)(0.04,0.872635)(0.04,0.872635)(0.04,0.872635)(0.04,0.872635)(0.04,0.872635)(0.04,0.872635)(0.04,0.872635)(0.04,0.872635)(0.041,0.870042)(0.042,0.867451)(0.042,0.867451)(0.043,0.864874)(0.043,0.864874)(0.045,0.859758)(0.046,0.857203)(0.046,0.857203)(0.047,0.854662)(0.049,0.849599)(0.049,0.849599)(0.05,0.847081)(0.05,0.847081)(0.05,0.847081)(0.05,0.847081)(0.05,0.847081)(0.
05,0.847081)(0.052,0.84212)(0.053,0.839647)(0.053,0.839647)(0.055,0.834726)(0.055,0.834726)(0.055,0.834726)(0.056,0.832283)(0.056,0.832283)(0.056,0.832283)(0.058,0.827446)(0.059,0.825034)(0.059,0.825034)(0.059,0.825034)(0.06,0.822638)(0.06,0.822638)(0.06,0.822638)(0.061,0.820265)(0.061,0.820265)(0.061,0.820265)(0.061,0.820265)(0.062,0.817916)(0.064,0.81323)(0.065,0.810897)(0.065,0.810897)(0.067,0.806257)(0.068,0.803939)(0.069,0.801628)(0.069,0.801628)(0.069,0.801628)(0.07,0.799335)(0.073,0.792487)(0.073,0.792487)(0.075,0.787946)(0.075,0.787946)(0.075,0.787946)(0.075,0.787946)(0.076,0.785698)(0.077,0.783463)(0.078,0.781228)(0.078,0.781228)(0.078,0.781228)(0.08,0.776804)(0.082,0.772392)(0.082,0.772392)(0.083,0.770195)(0.084,0.768009)(0.085,0.765829)(0.085,0.765829)(0.085,0.765829)(0.087,0.761502)(0.087,0.761502)(0.089,0.757205)(0.089,0.757205)(0.09,0.755065)(0.09,0.755065)(0.091,0.752939)(0.092,0.750823)(0.093,0.748712)(0.093,0.748712)(0.094,0.746609)(0.095,0.744516)(0.095,0.744516)(0.095,0.744516)(0.095,0.
744516)(0.097,0.740378)(0.098,0.738317)(0.101,0.732145)(0.101,0.732145)(0.101,0.732145)(0.102,0.730108)(0.102,0.730108)(0.106,0.721997)(0.106,0.721997)(0.107,0.719983)(0.108,0.717976)(0.108,0.717976)(0.108,0.717976)(0.11,0.713991)(0.111,0.712007)(0.113,0.708051)(0.113,0.708051)(0.114,0.706084)(0.115,0.704125)(0.115,0.704125)(0.117,0.700226)(0.117,0.700226)(0.119,0.696352)(0.122,0.690559)(0.123,0.688634)(0.124,0.686712)(0.125,0.684796)(0.126,0.682886)(0.127,0.680983)(0.127,0.680983)(0.127,0.680983)(0.129,0.677215)(0.129,0.677215)(0.133,0.669724)(0.134,0.667855)(0.134,0.667855)(0.137,0.662285)(0.137,0.662285)(0.139,0.658598)(0.139,0.658598)(0.14,0.656766)(0.14,0.656766)(0.142,0.653127)(0.143,0.651311)(0.143,0.651311)(0.145,0.647703)(0.147,0.644105)(0.152,0.635148)(0.153,0.633363)(0.154,0.631582)(0.156,0.628029)(0.158,0.62449)(0.158,0.62449)(0.159,0.622729)(0.162,0.617478)(0.163,0.61573)(0.164,0.613988)(0.164,0.613988)(0.165,0.612256)(0.165,0.612256)(0.168,0.607094)(0.169,0.605382)(0.171,0.601968)(0.171,0.
601968)(0.172,0.600271)(0.173,0.59858)(0.175,0.595211)(0.176,0.593529)(0.178,0.590178)(0.18,0.586837)(0.181,0.585175)(0.181,0.585175)(0.182,0.583523)(0.183,0.581877)(0.183,0.581877)(0.183,0.581877)(0.184,0.580249)(0.184,0.580249)(0.187,0.575388)(0.187,0.575388)(0.187,0.575388)(0.189,0.572179)(0.19,0.570578)(0.193,0.565795)(0.194,0.564206)(0.196,0.561045)(0.196,0.561045)(0.197,0.559475)(0.197,0.559475)(0.201,0.553229)(0.202,0.551676)(0.203,0.550128)(0.205,0.547037)(0.205,0.547037)(0.207,0.54397)(0.208,0.542442)(0.211,0.537868)(0.212,0.536347)(0.215,0.531806)(0.217,0.528792)(0.217,0.528792)(0.218,0.527292)(0.218,0.527292)(0.219,0.525804)(0.224,0.518392)(0.226,0.515436)(0.228,0.512488)(0.229,0.511021)(0.233,0.505176)(0.234,0.50372)(0.24,0.495019)(0.243,0.490683)(0.245,0.487802)(0.245,0.487802)(0.245,0.487802)(0.248,0.483525)(0.249,0.482106)(0.252,0.477861)(0.254,0.475036)(0.256,0.472226)(0.257,0.470824)(0.257,0.470824)(0.259,0.468045)(0.261,0.465271)(0.263,0.462508)(0.265,0.459758)(0.266,0.458389)(0.268,0.
455657)(0.268,0.455657)(0.269,0.454302)(0.27,0.452951)(0.274,0.447568)(0.275,0.446226)(0.277,0.443553)(0.28,0.439562)(0.281,0.438237)(0.283,0.43559)(0.284,0.434272)(0.289,0.427718)(0.293,0.422494)(0.296,0.418591)(0.297,0.417295)(0.3,0.413424)(0.302,0.410847)(0.305,0.407003)(0.305,0.407003)(0.308,0.403185)(0.308,0.403185)(0.309,0.401922)(0.309,0.401922)(0.311,0.399415)(0.314,0.395666)(0.315,0.394423)(0.317,0.391944)(0.318,0.390711)(0.322,0.385789)(0.324,0.383336)(0.325,0.382117)(0.328,0.378474)(0.329,0.377261)(0.329,0.377261)(0.333,0.372453)(0.335,0.370056)(0.338,0.366481)(0.343,0.360543)(0.344,0.359359)(0.345,0.358179)(0.348,0.354654)(0.35,0.352317)(0.351,0.351155)(0.351,0.351155)(0.351,0.351155)(0.354,0.3477)(0.355,0.346552)(0.358,0.343125)(0.361,0.339715)(0.365,0.335183)(0.366,0.334054)(0.369,0.330686)(0.371,0.328449)(0.373,0.326219)(0.374,0.325107)(0.377,0.321789)(0.377,0.321789)(0.378,0.320693)(0.384,0.314134)(0.388,0.309778)(0.39,0.307611)(0.393,0.304375)(0.394,0.303302)(0.396,0.301161)(0.396,0.301161)(
0.399,0.297975)(0.401,0.295862)(0.403,0.293759)(0.403,0.293759)(0.407,0.289584)(0.409,0.287504)(0.411,0.285435)(0.413,0.283371)(0.414,0.282344)(0.418,0.278253)(0.419,0.277236)(0.42,0.276223)(0.422,0.274204)(0.423,0.273198)(0.426,0.270196)(0.428,0.268206)(0.431,0.265229)(0.431,0.265229)(0.436,0.260311)(0.438,0.25835)(0.439,0.257373)(0.44,0.2564)(0.443,0.253498)(0.443,0.253498)(0.447,0.249659)(0.448,0.248704)(0.45,0.246805)(0.453,0.243968)(0.453,0.243968)(0.455,0.242093)(0.456,0.241159)(0.457,0.240227)(0.459,0.238371)(0.461,0.236528)(0.464,0.233773)(0.467,0.231032)(0.467,0.231032)(0.469,0.229218)(0.473,0.22561)(0.475,0.223813)(0.476,0.222921)(0.476,0.222921)(0.479,0.220265)(0.481,0.218502)(0.483,0.216747)(0.487,0.213258)(0.487,0.213258)(0.487,0.213258)(0.488,0.212394)(0.488,0.212394)(0.489,0.211539)(0.492,0.20899)(0.492,0.20899)(0.495,0.206465)(0.495,0.206465)(0.498,0.203959)(0.5,0.202299)(0.503,0.199823)(0.506,0.197352)(0.512,0.192439)(0.512,0.192439)(0.514,0.190818)(0.515,0.19001)(0.516,0.189206)(0.516,0.
189206)(0.518,0.187616)(0.521,0.185239)(0.524,0.182873)(0.524,0.182873)(0.525,0.182093)(0.526,0.181315)(0.528,0.179768)(0.533,0.17592)(0.534,0.175156)(0.535,0.174393)(0.54,0.1706)(0.541,0.169844)(0.546,0.16609)(0.548,0.164595)(0.551,0.162361)(0.551,0.162361)(0.553,0.16089)(0.553,0.16089)(0.554,0.160161)(0.554,0.160161)(0.558,0.157274)(0.559,0.156555)(0.56,0.155839)(0.562,0.154414)(0.563,0.153706)(0.566,0.151594)(0.568,0.150194)(0.571,0.148103)(0.572,0.147411)(0.574,0.146033)(0.575,0.145346)(0.581,0.141245)(0.583,0.139888)(0.584,0.139214)(0.586,0.137869)(0.587,0.1372)(0.589,0.13587)(0.59,0.13521)(0.592,0.133896)(0.592,0.133896)(0.594,0.132594)(0.595,0.131944)(0.597,0.130656)(0.6,0.128731)(0.606,0.124906)(0.606,0.124906)(0.608,0.123644)(0.609,0.123017)(0.611,0.121769)(0.613,0.12053)(0.615,0.119295)(0.615,0.119295)(0.616,0.118684)(0.617,0.118076)(0.619,0.11687)(0.622,0.115066)(0.623,0.11447)(0.625,0.11328)(0.628,0.111507)(0.628,0.111507)(0.63,0.110339)(0.63,0.110339)(0.631,0.109761)(0.632,0.109186)(0.633,0.
108615)(0.637,0.106343)(0.638,0.105778)(0.64,0.104655)(0.641,0.104098)(0.645,0.101875)(0.649,0.0996653)(0.651,0.0985693)(0.652,0.0980233)(0.654,0.0969379)(0.655,0.096399)(0.658,0.0947861)(0.66,0.0937174)(0.662,0.0926563)(0.663,0.09213)(0.666,0.0905587)(0.671,0.0879537)(0.676,0.085366)(0.677,0.0848495)(0.68,0.0833135)(0.681,0.0828057)(0.686,0.0802729)(0.689,0.0787637)(0.689,0.0787637)(0.69,0.0782676)(0.693,0.0767836)(0.695,0.0757999)(0.696,0.0753117)(0.697,0.0748277)(0.698,0.0743441)(0.699,0.0738662)(0.7,0.0733907)(0.7,0.0733907)(0.704,0.0715095)(0.704,0.0715095)(0.705,0.0710444)(0.706,0.0705823)(0.708,0.0696635)(0.709,0.0692084)(0.709,0.0692084)(0.709,0.0692084)(0.711,0.0683143)(0.711,0.0683143)(0.717,0.0656622)(0.718,0.0652229)(0.719,0.0647868)(0.72,0.0643538)(0.72,0.0643538)(0.721,0.0639271)(0.722,0.0635022)(0.725,0.0622361)(0.725,0.0622361)(0.725,0.0622361)(0.73,0.0601686)(0.732,0.0593464)(0.734,0.0585294)(0.737,0.0573152)(0.74,0.0561072)(0.746,0.0537052)(0.746,0.0537052)(0.749,0.0525218)(0.75,0.0521294)(
0.755,0.0501823)(0.757,0.0494073)(0.76,0.0482572)(0.762,0.047495)(0.765,0.046358)(0.767,0.0456063)(0.767,0.0456063)(0.77,0.0444918)(0.775,0.0426486)(0.776,0.0422822)(0.78,0.0408276)(0.782,0.0401056)(0.784,0.0393891)(0.785,0.0390327)(0.785,0.0390327)(0.788,0.037979)(0.79,0.0372828)(0.792,0.0365913)(0.794,0.0359045)(0.797,0.0348807)(0.799,0.0342044)(0.799,0.0342044)(0.799,0.0342044)(0.802,0.0332129)(0.803,0.0328839)(0.804,0.0325591)(0.805,0.0322343)(0.807,0.031591)(0.807,0.031591)(0.812,0.0300103)(0.813,0.0296955)(0.814,0.0293849)(0.815,0.0290759)(0.816,0.0287679)(0.817,0.0284627)(0.819,0.0278586)(0.82,0.0275597)(0.821,0.0272617)(0.822,0.0269661)(0.823,0.0266725)(0.825,0.0260921)(0.825,0.0260921)(0.828,0.0252334)(0.829,0.0249493)(0.829,0.0249493)(0.829,0.0249493)(0.83,0.0246731)(0.831,0.0243981)(0.832,0.0241256)(0.836,0.0230448)(0.838,0.0225064)(0.84,0.0219761)(0.84,0.0219761)(0.841,0.0217141)(0.843,0.0211965)(0.844,0.0209397)(0.844,0.0209397)(0.844,0.0209397)(0.848,0.019938)(0.85,0.0194408)(0.851,0.019194)(0.
852,0.0189487)(0.856,0.0179774)(0.857,0.0177374)(0.857,0.0177374)(0.858,0.0175007)(0.858,0.0175007)(0.861,0.0168048)(0.863,0.0163444)(0.866,0.0156598)(0.866,0.0156598)(0.871,0.0145423)(0.871,0.0145423)(0.872,0.0143233)(0.873,0.0141048)(0.874,0.0138879)(0.876,0.0134603)(0.877,0.0132474)(0.878,0.0130371)(0.881,0.0124137)(0.882,0.0122083)(0.885,0.0115959)(0.885,0.0115959)(0.885,0.0115959)(0.886,0.0113976)(0.889,0.0108076)(0.889,0.0108076)(0.889,0.0108076)(0.889,0.0108076)(0.89,0.0106183)(0.89,0.0106183)(0.892,0.0102477)(0.892,0.0102477)(0.893,0.0100657)(0.893,0.0100657)(0.894,0.00988835)(0.894,0.00988835)(0.895,0.00971388)(0.896,0.00954071)(0.897,0.00936987)(0.898,0.00919991)(0.9,0.0088648)(0.901,0.00869821)(0.902,0.00853355)(0.902,0.00853355)(0.903,0.00837311)(0.903,0.00837311)(0.907,0.00774363)(0.907,0.00774363)(0.908,0.00758915)(0.911,0.00713293)(0.911,0.00713293)(0.912,0.00698405)(0.913,0.00683633)(0.913,0.00683633)(0.915,0.00654942)(0.917,0.00626458)(0.917,0.00626458)(0.919,0.00598669)(0.921,0.00571046)(0.
921,0.00571046)(0.921,0.00571046)(0.922,0.00557792)(0.922,0.00557792)(0.924,0.00531807)(0.926,0.00506054)(0.928,0.00480686)(0.928,0.00480686)(0.929,0.00468256)(0.929,0.00468256)(0.93,0.00456232)(0.931,0.00444322)(0.933,0.00420709)(0.934,0.00409043)(0.935,0.00397474)(0.936,0.00386147)(0.936,0.00386147)(0.936,0.00386147)(0.937,0.00375191)(0.939,0.00353565)(0.941,0.00332227)(0.941,0.00332227)(0.942,0.00321801)(0.943,0.00311567)(0.945,0.00291368)(0.945,0.00291368)(0.947,0.00271731)(0.947,0.00271731)(0.947,0.00271731)(0.947,0.00271731)(0.947,0.00271731)(0.947,0.00271731)(0.948,0.00262717)(0.949,0.00253764)(0.951,0.00236164)(0.951,0.00236164)(0.952,0.00227587)(0.954,0.00210785)(0.954,0.00210785)(0.955,0.00202631)(0.956,0.0019457)(0.959,0.00170738)(0.961,0.00155119)(0.961,0.00155119)(0.962,0.0014759)(0.963,0.00140125)(0.963,0.00140125)(0.963,0.00140125)(0.963,0.00140125)(0.963,0.00140125)(0.965,0.00126247)(0.965,0.00126247)(0.966,0.00119552)(0.966,0.00119552)(0.967,0.00113069)(0.967,0.00113069)(0.967,0.00113069)(0.
967,0.00113069)(0.969,0.0010102)(0.969,0.0010102)(0.971,0.000893579)(0.971,0.000893579)(0.971,0.000893579)(0.973,0.000783117)(0.973,0.000783117)(0.973,0.000783117)(0.974,0.000730828)(0.974,0.000730828)(0.975,0.000680604)(0.975,0.000680604)(0.975,0.000680604)(0.976,0.000633168)(0.976,0.000633168)(0.976,0.000633168)(0.977,0.000588328)(0.978,0.000544384)(0.978,0.000544384)(0.979,0.000502071)(0.981,0.000419766)(0.981,0.000419766)(0.981,0.000419766)(0.983,0.00034253)(0.984,0.00030455)(0.985,0.000267892)(0.985,0.000267892)(0.985,0.000267892)(0.985,0.000267892)(0.985,0.000267892)(0.985,0.000267892)(0.986,0.000235596)(0.986,0.000235596)(0.987,0.00020468)(0.987,0.00020468)(0.988,0.000175554)(0.99,0.000118052)(0.99,0.000118052)(0.99,0.000118052)(0.991,9.16919e-05)(0.991,9.16919e-05)(0.992,6.63801e-05)(0.992,6.63801e-05)(0.992,6.63801e-05)(0.992,6.63801e-05)(0.992,6.63801e-05)(0.992,6.63801e-05)(0.992,6.63801e-05)(0.992,6.63801e-05)(0.992,6.63801e-05)(0.992,6.63801e-05)(0.992,6.63801e-05)(0.992,6.63801e-05)(0.993,4.
84843e-05)(0.993,4.84843e-05)(0.993,4.84843e-05)(0.994,3.27256e-05)(0.994,3.27256e-05)(0.994,3.27256e-05)(0.994,3.27256e-05)(0.994,3.27256e-05)(0.994,3.27256e-05)(0.994,3.27256e-05)(0.994,3.27256e-05)(0.995,2.06877e-05)(0.995,2.06877e-05)(0.995,2.06877e-05)(0.995,2.06877e-05)(0.995,2.06877e-05)(0.995,2.06877e-05)(0.995,2.06877e-05)(0.995,2.06877e-05)(0.996,1.20314e-05)(0.996,1.20314e-05)(0.996,1.20314e-05)(0.996,1.20314e-05)(0.996,1.20314e-05)(0.996,1.20314e-05)(0.996,1.20314e-05)(0.996,1.20314e-05)(0.996,1.20314e-05)(0.996,1.20314e-05)(0.996,1.20314e-05)(0.996,1.20314e-05)(0.996,1.20314e-05)(0.997,7.95412e-06)(0.997,7.95412e-06)(0.998,4.34594e-06)(0.998,4.34594e-06)(0.998,4.34594e-06)(0.998,4.34594e-06)(0.999,1.53167e-06)(0.999,1.53167e-06)(0.999,1.53167e-06)(0.999,1.53167e-06)(0.999,1.53167e-06)(0.999,1.53167e-06)(1,0) 
};

\end{axis}
\end{tikzpicture}


==> impulsive_noise_1.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=1,
ymin=-0.15, ymax=0.2,
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,7.64656e-05)(0.001,0.000179972)(0.002,0.00032288)(0.003,0.000427243)(0.004,0.000556633)(0.005,0.000691783)(0.006,0.000815764)(0.007,0.00094207)(0.008,0.00106526)(0.009,0.00118917)(0.01,0.00129777)(0.011,0.00143837)(0.012,0.00156208)(0.013,0.00168209)(0.014,0.00180863)(0.015,0.00193813)(0.016,0.00205938)(0.017,0.00218943)(0.018,0.00231815)(0.019,0.00244623)(0.02,0.00255551)(0.021,0.00268088)(0.022,0.00281698)(0.023,0.00292775)(0.024,0.00305901)(0.025,0.00318825)(0.026,0.00331137)(0.027,0.00341779)(0.028,0.00354267)(0.029,0.00368051)(0.03,0.00380148)(0.031,0.00392659)(0.032,0.00405272)(0.033,0.00417821)(0.034,0.00429366)(0.035,0.00442227)(0.036,0.00455424)(0.037,0.00467185)(0.038,0.00479554)(0.039,-0.0187349)(0.04,0.00504608)(0.041,0.00514855)(0.042,0.00527088)(0.043,0.00541813)(0.044,0.00554617)(0.045,0.00567218)(0.046,0.00578415)(0.047,0.00593123)(0.048,0.00603924)(0.049,0.0061451)(0.05,0.00629213)(0.051,0.00640632)(0.052,0.0065199)(0.053,0.00665575)(0.054,0.00676384)(0.055,0.0069256)(0.056,0.00702599)(0.
057,0.00713002)(0.058,0.00729327)(0.059,0.00740561)(0.06,0.00752866)(0.061,0.00763064)(0.062,0.0077649)(0.063,0.00320037)(0.064,0.00801225)(0.065,0.00813054)(0.066,-0.0455342)(0.067,0.00838406)(0.068,0.00852124)(0.069,0.0086274)(0.07,0.00874797)(0.071,0.00885589)(0.072,0.00899454)(0.073,0.00911224)(0.074,0.00921934)(0.075,0.00936947)(0.076,0.0094682)(0.077,0.0096037)(0.078,0.00972376)(0.079,0.0098483)(0.08,0.00997352)(0.081,0.0100914)(0.082,0.0102107)(0.083,0.0103286)(0.084,0.0104692)(0.085,0.0105753)(0.086,0.0106874)(0.087,0.0108185)(0.088,0.0109429)(0.089,0.0781504)(0.09,0.0111648)(0.091,0.0112857)(0.092,0.0114289)(0.093,0.0115389)(0.094,0.011662)(0.095,0.0117833)(0.096,0.0118958)(0.097,0.0120425)(0.098,0.0121502)(0.099,0.0122446)(0.1,0.0124055)(0.101,0.0124868)(0.102,0.0126248)(0.103,0.0127376)(0.104,0.0128824)(0.105,0.0129704)(0.106,0.013099)(0.107,0.0132048)(0.108,0.0133353)(0.109,0.0134549)(0.11,0.0135729)(0.111,0.013696)(0.112,0.0138143)(0.113,0.0139523)(0.114,0.0140485)(0.115,0.0141557)(0.116,0.
0142914)(0.117,0.0143852)(0.118,0.0145103)(0.119,0.0146237)(0.12,0.0147522)(0.121,0.0148716)(0.122,0.0150083)(0.123,0.0151025)(0.124,0.0152369)(0.125,0.0153527)(0.126,0.015455)(0.127,0.0155792)(0.128,0.0157009)(0.129,0.0158056)(0.13,0.0159279)(0.131,0.0160278)(0.132,0.0161568)(0.133,0.0162677)(0.134,0.0164108)(0.135,0.0165165)(0.136,0.0166265)(0.137,0.0167433)(0.138,0.0168451)(0.139,0.0169664)(0.14,0.0170928)(0.141,0.0172107)(0.142,0.017301)(0.143,0.0174118)(0.144,0.0175505)(0.145,0.0176736)(0.146,0.0177965)(0.147,0.0178885)(0.148,0.0180107)(0.149,0.0181426)(0.15,0.0182015)(0.151,0.0183205)(0.152,0.0184766)(0.153,0.0185727)(0.154,0.0186842)(0.155,0.0187904)(0.156,0.0189055)(0.157,0.0190268)(0.158,0.0191409)(0.159,0.0192499)(0.16,0.0193299)(0.161,0.0194545)(0.162,0.0196002)(0.163,0.0196903)(0.164,0.0197728)(0.165,-0.0478022)(0.166,0.0200324)(0.167,0.0201355)(0.168,0.020247)(0.169,0.0203515)(0.17,0.0204848)(0.171,0.0205639)(0.172,0.0206823)(0.173,0.0207994)(0.174,0.020908)(0.175,0.021021)(0.176,0.0211088)(0.
177,0.0212217)(0.178,0.0213454)(0.179,0.0214537)(0.18,0.0215579)(0.181,0.021668)(0.182,0.0217816)(0.183,0.0218696)(0.184,-0.00966435)(0.185,0.022103)(0.186,0.0222037)(0.187,0.0223134)(0.188,0.0224398)(0.189,0.0225439)(0.19,0.0226206)(0.191,0.0227326)(0.192,0.0228555)(0.193,0.0229611)(0.194,0.0230615)(0.195,0.023161)(0.196,0.0232677)(0.197,0.0233642)(0.198,0.0234765)(0.199,0.0235999)(0.2,0.0236907)(0.201,0.0238109)(0.202,0.0238938)(0.203,0.0240135)(0.204,0.0241025)(0.205,0.024221)(0.206,0.0243349)(0.207,0.0244209)(0.208,0.0245375)(0.209,0.0246246)(0.21,0.0247372)(0.211,0.0248121)(0.212,0.0249503)(0.213,0.0250514)(0.214,0.0251427)(0.215,0.0252339)(0.216,0.0253513)(0.217,0.0254351)(0.218,0.00537286)(0.219,0.0256371)(0.22,0.0257639)(0.221,0.0258541)(0.222,0.0259691)(0.223,0.0260649)(0.224,0.0261706)(0.225,0.0262453)(0.226,0.0263549)(0.227,0.0264548)(0.228,0.0265585)(0.229,0.026658)(0.23,0.0267598)(0.231,0.0268509)(0.232,0.02694)(0.233,0.0270373)(0.234,0.0271605)(0.235,0.0272206)(0.236,0.0273254)(0.237,0.027431)(
0.238,0.0275389)(0.239,0.0276307)(0.24,0.0277263)(0.241,0.0278215)(0.242,0.0279163)(0.243,0.0280094)(0.244,0.0280932)(0.245,-0.0809299)(0.246,0.0283079)(0.247,0.0283845)(0.248,0.0284788)(0.249,0.0285818)(0.25,0.0286607)(0.251,-0.10045)(0.252,0.0288538)(0.253,0.0289636)(0.254,0.0290408)(0.255,0.0291305)(0.256,0.0292256)(0.257,0.029317)(0.258,0.0294079)(0.259,0.0295057)(0.26,0.0296002)(0.261,0.0296802)(0.262,0.0297654)(0.263,0.0298732)(0.264,0.0299589)(0.265,0.0300464)(0.266,0.0301425)(0.267,0.0302285)(0.268,0.030324)(0.269,0.0541029)(0.27,0.0304971)(0.271,0.0305806)(0.272,0.0306847)(0.273,0.0307649)(0.274,0.0308464)(0.275,0.0309305)(0.276,0.0310256)(0.277,0.031087)(0.278,0.0311898)(0.279,0.0312927)(0.28,0.0313675)(0.281,0.0314438)(0.282,0.0315367)(0.283,0.0316225)(0.284,0.0317092)(0.285,0.0317667)(0.286,0.0318641)(0.287,0.0319386)(0.288,0.0320437)(0.289,0.0321245)(0.29,0.0321958)(0.291,0.0322832)(0.292,0.0323675)(0.293,0.0324552)(0.294,0.0325141)(0.295,0.0326254)(0.296,0.0326893)(0.297,0.0327755)(0.298,0.
0328553)(0.299,0.0329311)(0.3,0.0330116)(0.301,-0.0399669)(0.302,0.0331816)(0.303,0.0332589)(0.304,0.0333277)(0.305,0.0333981)(0.306,0.0334953)(0.307,0.0335771)(0.308,0.0336347)(0.309,0.0337072)(0.31,0.0337791)(0.311,0.0338832)(0.312,0.03394)(0.313,0.0340315)(0.314,0.0341218)(0.315,0.0341815)(0.316,0.034285)(0.317,0.0343326)(0.318,0.0344144)(0.319,0.0344802)(0.32,0.0345435)(0.321,0.0346213)(0.322,0.034702)(0.323,0.0347747)(0.324,0.0348595)(0.325,0.0349115)(0.326,0.0349929)(0.327,0.0350399)(0.328,0.0809326)(0.329,0.0352001)(0.33,0.0352873)(0.331,0.0353499)(0.332,0.0354184)(0.333,0.0354902)(0.334,0.035529)(0.335,0.0356016)(0.336,0.0357005)(0.337,0.0357464)(0.338,0.0358176)(0.339,0.0358761)(0.34,0.03597)(0.341,0.0360553)(0.342,0.0361095)(0.343,0.0361726)(0.344,0.0362304)(0.345,0.0362838)(0.346,0.0363673)(0.347,0.0364434)(0.348,0.0364969)(0.349,0.0365442)(0.35,0.0366024)(0.351,0.0366874)(0.352,0.0367436)(0.353,0.036822)(0.354,0.0368594)(0.355,0.0369187)(0.356,0.0370083)(0.357,0.0370406)(0.358,0.0371012)(0.359,0.
0371562)(0.36,0.0372379)(0.361,0.0372841)(0.362,0.0373457)(0.363,0.0374091)(0.364,0.03747)(0.365,0.0375095)(0.366,0.0375852)(0.367,0.0376448)(0.368,0.0377174)(0.369,0.0377539)(0.37,0.0378084)(0.371,0.0378713)(0.372,0.0379363)(0.373,0.0379845)(0.374,0.0380539)(0.375,0.0380994)(0.376,0.0381294)(0.377,0.104246)(0.378,0.0382388)(0.379,0.0382878)(0.38,0.0383716)(0.381,0.0384216)(0.382,0.0384563)(0.383,0.0385202)(0.384,0.0865296)(0.385,0.0386277)(0.386,0.0386619)(0.387,0.0387205)(0.388,0.0387723)(0.389,0.0388015)(0.39,0.0388675)(0.391,0.038908)(0.392,0.0389621)(0.393,0.0390095)(0.394,0.0390505)(0.395,0.0391091)(0.396,0.0391605)(0.397,0.0392054)(0.398,0.03924)(0.399,0.0393031)(0.4,0.0393611)(0.401,0.0393879)(0.402,0.0394153)(0.403,0.039465)(0.404,0.0395136)(0.405,0.0395505)(0.406,0.0396049)(0.407,0.0396308)(0.408,0.0396788)(0.409,0.0397386)(0.41,0.039756)(0.411,0.0398126)(0.412,0.0398484)(0.413,0.0398863)(0.414,0.0399371)(0.415,0.0399689)(0.416,0.0400172)(0.417,0.0400481)(0.418,0.0400813)(0.419,0.0401147)(0.42,0.
0401693)(0.421,0.0402011)(0.422,0.0402327)(0.423,0.0402718)(0.424,0.040271)(0.425,0.0403318)(0.426,0.0403617)(0.427,0.0404114)(0.428,0.0404327)(0.429,0.040482)(0.43,0.0405028)(0.431,0.0405412)(0.432,0.0405788)(0.433,0.0406021)(0.434,0.040627)(0.435,0.0406552)(0.436,0.04068)(0.437,0.0407113)(0.438,0.040765)(0.439,0.0407671)(0.44,0.040791)(0.441,0.0408306)(0.442,0.0408669)(0.443,0.0408806)(0.444,0.0409188)(0.445,0.0409343)(0.446,0.0409596)(0.447,0.0409874)(0.448,0.0410292)(0.449,0.0410398)(0.45,0.0410631)(0.451,0.0411008)(0.452,0.0411199)(0.453,0.0411237)(0.454,0.0411372)(0.455,0.0411773)(0.456,0.0411949)(0.457,0.0412168)(0.458,0.0412228)(0.459,0.0412389)(0.46,0.0412986)(0.461,0.0412939)(0.462,0.0413015)(0.463,0.0413393)(0.464,0.0413514)(0.465,0.0413557)(0.466,0.0413688)(0.467,0.0413996)(0.468,0.0414072)(0.469,0.0414237)(0.47,0.0414564)(0.471,0.0414501)(0.472,0.0414844)(0.473,0.0414841)(0.474,0.0415004)(0.475,0.0415203)(0.476,0.0415362)(0.477,0.0415301)(0.478,0.0415489)(0.479,0.0415646)(0.48,0.0415607)(0.481,0.
0415591)(0.482,0.0415874)(0.483,0.0415985)(0.484,0.0416006)(0.485,0.0416118)(0.486,0.0416087)(0.487,0.0416187)(0.488,0.0416272)(0.489,0.0416334)(0.49,0.0416455)(0.491,0.0416352)(0.492,0.0416394)(0.493,0.0416383)(0.494,0.0416702)(0.495,0.0416557)(0.496,0.041665)(0.497,0.0416766)(0.498,0.0416679)(0.499,0.0416765)(0.5,0.0416568)(0.501,0.0416641)(0.502,0.041666)(0.503,0.0416552)(0.504,0.0416641)(0.505,0.0416677)(0.506,0.0416636)(0.507,0.0416471)(0.508,0.0416632)(0.509,0.0416513)(0.51,0.041643)(0.511,0.041645)(0.512,0.0416209)(0.513,0.0416254)(0.514,0.0416233)(0.515,0.0416039)(0.516,0.0416051)(0.517,0.0415917)(0.518,0.041586)(0.519,0.0415796)(0.52,0.0415804)(0.521,0.0415818)(0.522,0.0415521)(0.523,0.0415368)(0.524,0.0415387)(0.525,0.041512)(0.526,0.0414958)(0.527,0.0414867)(0.528,0.0414682)(0.529,0.041446)(0.53,0.0414432)(0.531,0.0414214)(0.532,0.0414139)(0.533,0.0413677)(0.534,0.0413948)(0.535,0.0413665)(0.536,0.0413449)(0.537,0.0413278)(0.538,0.0413146)(0.539,0.0412835)(0.54,0.0412751)(0.541,0.041261)(0.542,0.
0412331)(0.543,0.0412197)(0.544,0.0411902)(0.545,0.0411754)(0.546,0.0411518)(0.547,0.0411376)(0.548,0.0411195)(0.549,0.0410858)(0.55,0.0410594)(0.551,0.0410252)(0.552,0.0410225)(0.553,0.0409714)(0.554,0.0409569)(0.555,0.0409409)(0.556,0.040928)(0.557,0.0408686)(0.558,0.0408775)(0.559,0.040833)(0.56,0.0408159)(0.561,0.040783)(0.562,0.0407524)(0.563,0.0407121)(0.564,0.0406821)(0.565,0.0406539)(0.566,0.0406356)(0.567,0.0405927)(0.568,0.0405682)(0.569,0.0405529)(0.57,0.0404954)(0.571,0.0404933)(0.572,0.0404417)(0.573,0.0403893)(0.574,0.040375)(0.575,0.0403433)(0.576,0.0402832)(0.577,0.0402606)(0.578,0.0402351)(0.579,0.0402096)(0.58,0.0401505)(0.581,0.0401251)(0.582,0.0400666)(0.583,0.0400399)(0.584,0.0399978)(0.585,0.0399675)(0.586,0.0399244)(0.587,0.0399045)(0.588,0.0398357)(0.589,0.0397985)(0.59,0.039748)(0.591,0.0397309)(0.592,0.0396837)(0.593,0.0396483)(0.594,0.0396128)(0.595,0.0395498)(0.596,0.0395148)(0.597,0.0394709)(0.598,0.0394288)(0.599,0.0393908)(0.6,0.0393397)(0.601,0.0392899)(0.602,0.0392534)(0.603,
0.0391955)(0.604,0.0391663)(0.605,0.039103)(0.606,0.0390602)(0.607,0.0390057)(0.608,0.0389523)(0.609,0.0389183)(0.61,0.0388532)(0.611,0.0388355)(0.612,0.0387838)(0.613,0.0387219)(0.614,0.0386564)(0.615,0.0386167)(0.616,0.0385812)(0.617,0.0385123)(0.618,0.0384702)(0.619,0.0384162)(0.62,0.0383446)(0.621,0.0383243)(0.622,0.03826)(0.623,0.0382056)(0.624,0.0381563)(0.625,0.0380935)(0.626,0.0380398)(0.627,0.0379846)(0.628,0.0379266)(0.629,0.0378867)(0.63,0.0378349)(0.631,0.0377755)(0.632,0.0377035)(0.633,0.00152503)(0.634,0.0375907)(0.635,0.0375367)(0.636,0.0374633)(0.637,0.0373978)(0.638,0.0373547)(0.639,0.0372926)(0.64,0.0372245)(0.641,0.0371706)(0.642,0.0371084)(0.643,0.0370636)(0.644,0.0369746)(0.645,0.0369291)(0.646,0.0368766)(0.647,0.0367941)(0.648,0.0367249)(0.649,0.0366912)(0.65,0.0366176)(0.651,0.0365462)(0.652,0.036487)(0.653,0.0364299)(0.654,0.0363555)(0.655,0.0362906)(0.656,0.0362263)(0.657,0.0361691)(0.658,0.0360863)(0.659,0.0360182)(0.66,0.0359619)(0.661,0.0358967)(0.662,0.0358181)(0.663,0.0357554)(0.
664,0.0356827)(0.665,0.0356347)(0.666,0.00681804)(0.667,0.035482)(0.668,0.0354135)(0.669,0.0353482)(0.67,0.0352624)(0.671,0.0352008)(0.672,0.0922211)(0.673,0.0350458)(0.674,0.0350018)(0.675,0.0349096)(0.676,0.0348512)(0.677,0.0347688)(0.678,0.0347012)(0.679,0.0346183)(0.68,0.0345436)(0.681,0.034462)(0.682,0.0344017)(0.683,0.0343288)(0.684,0.0342563)(0.685,0.0341829)(0.686,0.0341103)(0.687,0.0340359)(0.688,0.0339518)(0.689,0.0338868)(0.69,0.0337828)(0.691,0.0337175)(0.692,0.0336332)(0.693,0.0335598)(0.694,0.0334853)(0.695,0.0334146)(0.696,0.0333411)(0.697,0.033249)(0.698,0.0331607)(0.699,0.0330975)(0.7,0.0330121)(0.701,0.0329249)(0.702,0.0328526)(0.703,0.0327721)(0.704,0.0326936)(0.705,0.0326025)(0.706,0.0325317)(0.707,0.0324541)(0.708,0.0323579)(0.709,0.0322789)(0.71,0.0321969)(0.711,0.0321295)(0.712,0.0320199)(0.713,0.0319612)(0.714,0.0319002)(0.715,0.0317803)(0.716,0.031696)(0.717,0.0316008)(0.718,0.0315243)(0.719,0.0314525)(0.72,0.0313486)(0.721,0.0312775)(0.722,0.0311887)(0.723,0.0311007)(0.724,0.0310174)
(0.725,0.0309194)(0.726,0.0308498)(0.727,0.0307568)(0.728,0.0306591)(0.729,0.0305913)(0.73,0.0304832)(0.731,0.030417)(0.732,0.0303103)(0.733,0.0302077)(0.734,0.0301405)(0.735,0.0300423)(0.736,0.0299439)(0.737,0.0298776)(0.738,0.029785)(0.739,0.0296868)(0.74,0.029587)(0.741,0.0294744)(0.742,0.029423)(0.743,0.0293254)(0.744,0.0292058)(0.745,0.0291325)(0.746,0.0290337)(0.747,0.0289492)(0.748,0.0288503)(0.749,0.0287584)(0.75,0.0286595)(0.751,0.0285744)(0.752,0.0284888)(0.753,0.0283945)(0.754,0.0282879)(0.755,0.0282019)(0.756,0.0281066)(0.757,0.0280006)(0.758,0.0279255)(0.759,0.0278408)(0.76,0.0277189)(0.761,0.0276451)(0.762,0.0275264)(0.763,0.0274344)(0.764,0.0273293)(0.765,0.0272279)(0.766,0.0271344)(0.767,0.0270703)(0.768,0.0269448)(0.769,0.026851)(0.77,0.0267464)(0.771,0.0266462)(0.772,0.0265648)(0.773,0.0264464)(0.774,0.0263562)(0.775,0.0262486)(0.776,0.0261387)(0.777,0.0260509)(0.778,0.0259494)(0.779,0.0258686)(0.78,0.0257393)(0.781,0.0256548)(0.782,0.0255404)(0.783,0.0254506)(0.784,0.0253367)(0.785,0.
025251)(0.786,0.0251427)(0.787,0.0250349)(0.788,0.0249258)(0.789,0.0248371)(0.79,0.0247419)(0.791,0.0246501)(0.792,0.024539)(0.793,0.0244136)(0.794,0.0243357)(0.795,0.0242247)(0.796,0.0241199)(0.797,0.0240108)(0.798,0.0238999)(0.799,0.023785)(0.8,0.0236932)(0.801,0.0236055)(0.802,0.0234969)(0.803,0.0233863)(0.804,0.0232991)(0.805,0.0231699)(0.806,0.0230748)(0.807,0.0229439)(0.808,0.0228451)(0.809,0.0227419)(0.81,0.0226382)(0.811,0.0225237)(0.812,0.0224265)(0.813,0.0223136)(0.814,0.0222096)(0.815,0.02209)(0.816,0.0219879)(0.817,0.0218867)(0.818,0.021777)(0.819,0.0216705)(0.82,0.0215449)(0.821,0.0214305)(0.822,0.0213452)(0.823,0.0212228)(0.824,0.0211287)(0.825,0.0210245)(0.826,0.0209105)(0.827,0.0207652)(0.828,0.0207013)(0.829,0.0205885)(0.83,0.0204529)(0.831,0.0203486)(0.832,0.0202615)(0.833,0.0201439)(0.834,0.0200302)(0.835,0.0199285)(0.836,0.0197936)(0.837,0.0196904)(0.838,0.0195598)(0.839,0.0194686)(0.84,0.0193486)(0.841,0.00867316)(0.842,0.0191345)(0.843,0.0190164)(0.844,0.0189099)(0.845,0.0187748)(0.846,
0.018684)(0.847,0.0185633)(0.848,0.0184519)(0.849,0.0183471)(0.85,0.0182156)(0.851,0.0181137)(0.852,0.0180175)(0.853,0.0178733)(0.854,0.0177551)(0.855,0.0176659)(0.856,0.0175546)(0.857,0.0174257)(0.858,0.0172963)(0.859,0.0171919)(0.86,0.0170738)(0.861,0.0169586)(0.862,0.0168467)(0.863,0.0167213)(0.864,0.0166108)(0.865,0.0165127)(0.866,0.0164002)(0.867,0.0162808)(0.868,0.0161459)(0.869,0.0160478)(0.87,0.0159195)(0.871,0.0158072)(0.872,0.0156878)(0.873,0.0155706)(0.874,0.0154682)(0.875,0.0153309)(0.876,0.0152158)(0.877,0.0151028)(0.878,0.0307507)(0.879,0.0148565)(0.88,0.0147661)(0.881,0.0146298)(0.882,0.0145398)(0.883,0.0143996)(0.884,0.0142951)(0.885,0.0141539)(0.886,0.0140437)(0.887,0.0139376)(0.888,0.0138109)(0.889,0.0136991)(0.89,0.0135828)(0.891,0.0134532)(0.892,0.013343)(0.893,0.0132036)(0.894,0.0131046)(0.895,-0.00141136)(0.896,0.0128556)(0.897,0.0127437)(0.898,0.0126073)(0.899,0.0125108)(0.9,0.0123857)(0.901,0.0122687)(0.902,0.0121456)(0.903,0.0120277)(0.904,0.011922)(0.905,0.0117765)(0.906,0.0116668)(
0.907,0.0115371)(0.908,0.0114339)(0.909,0.0112958)(0.91,0.0111846)(0.911,0.0110479)(0.912,0.0109499)(0.913,0.0108055)(0.914,0.0106962)(0.915,0.0105803)(0.916,0.0104551)(0.917,0.0103228)(0.918,0.0102171)(0.919,0.0100992)(0.92,0.00995428)(0.921,0.00985865)(0.922,0.0097178)(0.923,0.00961473)(0.924,0.00947495)(0.925,0.00936798)(0.926,0.00923956)(0.927,0.00910852)(0.928,0.00898096)(0.929,0.00887064)(0.93,0.0087262)(0.931,0.00861688)(0.932,0.0084868)(0.933,0.00837424)(0.934,0.00826653)(0.935,0.0081585)(0.936,0.00801434)(0.937,0.00787806)(0.938,0.00777197)(0.939,0.00762933)(0.94,0.00751498)(0.941,0.0073926)(0.942,0.00726834)(0.943,0.00714295)(0.944,0.00703969)(0.945,0.00690369)(0.946,0.00679131)(0.947,0.00665172)(0.948,0.00653255)(0.949,0.00640324)(0.95,0.0062743)(0.951,0.00616125)(0.952,0.00603224)(0.953,0.0059156)(0.954,-0.0600035)(0.955,0.00567473)(0.956,0.00554454)(0.957,0.00542027)(0.958,0.00530341)(0.959,0.00518033)(0.96,0.00506771)(0.961,0.00491273)(0.962,0.00480334)(0.963,0.00466952)(0.964,0.00454358)(0.965,
0.00440855)(0.966,0.00430536)(0.967,0.00417324)(0.968,0.0040541)(0.969,0.00393106)(0.97,0.00381136)(0.971,0.0036933)(0.972,0.0035626)(0.973,0.00343705)(0.974,0.00330123)(0.975,0.00318016)(0.976,0.00307745)(0.977,0.00292179)(0.978,0.00280018)(0.979,0.00268501)(0.98,0.00255048)(0.981,0.00242122)(0.982,0.0022891)(0.983,0.00216905)(0.984,0.00205815)(0.985,0.0019487)(0.986,0.00181048)(0.987,0.00169071)(0.988,0.00156657)(0.989,0.00141442)(0.99,0.00129965)(0.991,0.00116499)(0.992,0.00106866)(0.993,0.000935376)(0.994,0.000825819)(0.995,0.000704507)(0.996,0.000569655)(0.997,0.000449548)(0.998,0.000305935)(0.999,0.000178958)(1,6.24375e-05) 
};

\end{axis}
\end{tikzpicture}


==> impulsive_noise_2.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=1,
ymin=-0.15, ymax=0.2,
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,0.000295697)(0.001,0.000219089)(0.002,0.000201199)(0.003,0.000564791)(0.004,0.000750096)(0.005,0.00045549)(0.006,0.0003868)(0.007,0.00118632)(0.008,0.00105953)(0.009,0.000994498)(0.01,0.00155091)(0.011,0.00163784)(0.012,0.00177422)(0.013,0.00172948)(0.014,-0.0348418)(0.015,0.0019246)(0.016,0.00210096)(0.017,0.00200622)(0.018,0.00243544)(0.019,0.00200555)(0.02,0.00231522)(0.021,0.00237264)(0.022,-0.0472065)(0.023,0.00306264)(0.024,0.00304129)(0.025,0.00305611)(0.026,0.00343705)(0.027,0.00339899)(0.028,0.00354505)(0.029,0.00332252)(0.03,0.00385796)(0.031,0.00399311)(0.032,0.00415161)(0.033,0.00393442)(0.034,0.00424118)(0.035,0.00444684)(0.036,0.00434979)(0.037,0.00472024)(0.038,0.00469232)(0.039,0.00480312)(0.04,0.00501216)(0.041,0.00543339)(0.042,0.00496805)(0.043,0.00533684)(0.044,0.00547394)(0.045,0.00549085)(0.046,0.00562653)(0.047,0.00616353)(0.048,0.00638802)(0.049,0.00606824)(0.05,0.00626729)(0.051,0.00663611)(0.052,0.00668585)(0.053,0.00671596)(0.054,0.00691828)(0.055,0.00717638)(0.056,0.0071905)(0.057,0.00752856)(0.058,0.00724228)(0.059,0.0072538)(0.06,0.00726087)(0.061,0.00754426)(0.062,0.00769911)(0.063,0.00806808)(0.064,0.00807469)(0.065,0.00827057)(0.066,0.00828996)(0.067,0.00793615)(0.068,0.00889715)(0.069,0.00823423)(0.07,0.00878869)(0.071,0.00903905)(0.072,0.00878184)(0.073,0.00875251)(0.074,0.00911608)(0.075,0.00921946)(0.076,0.00955996)(0.077,0.00959041)(0.078,0.00970584)(0.079,0.00968952)(0.08,0.00989497)(0.081,0.0100208)(0.082,0.0102518)(0.083,0.0104271)(0.084,0.0106123)(0.085,0.0106595)(0.086,0.0109591)(0.087,0.010764)(0.088,0.0105846)(0.089,0.0108727)(0.09,0.0110852)(0.091,0.0113673)(0.092,0.0115893)(0.093,0.011302)(0.094,0.0118062)(0.095,0.0119363)(0.096,0.0121481)(0.097,0.0121362)(0.098,0.0123146)(0.099,0.0124259)(0.1,0.0123166)(0.101,0.0123828)(0.102,0.0122548)(0.103,0.0129264)(0.104,0.0129712)(0.105,0.0131381)(0.106,0.0129449)(0.107,0.0132358)(0.108,0.0132729)(0.109,0.0133799)(0.11,0.0138721)(0.111,0.0136584)(0.112,0.013806)(0.113,0.0138439)(0.114,0.014169)(0.115,0.014052)(0.116,0.0139648)(0.117,0.0142427)(0.118,0.0144324)(0.119,0.0143457)(0.12,0.0143734)(0.121,0.0146297)(0.122,0.0149705)(0.123,0.015311)(0.124,0.0154153)(0.125,0.0153241)(0.126,0.0155557)(0.127,0.0154158)(0.128,0.0157608)(0.129,0.0159675)(0.13,0.0155774)(0.131,0.0159293)(0.132,0.0162264)(0.133,0.0164288)(0.134,0.0164321)(0.135,0.0163829)(0.136,0.0167171)(0.137,0.0167032)(0.138,0.0172324)(0.139,0.0170221)(0.14,0.0169041)(0.141,0.0174177)(0.142,0.0171297)(0.143,0.0172784)(0.144,0.0176102)(0.145,0.0178166)(0.146,0.0182505)(0.147,0.017862)(0.148,0.0179087)(0.149,0.0182157)(0.15,0.0182941)(0.151,0.0185253)(0.152,0.0181668)(0.153,0.0183463)(0.154,0.0186309)(0.155,0.0191526)(0.156,0.0186327)(0.157,0.0191236)(0.158,0.0196135)(0.159,0.0192762)(0.16,0.0195484)(0.161,0.0192166)(0.162,0.0197261)(0.163,0.0194739)(0.164,0.0198821)(0.165,0.019714)(0.166,0.0199044)(0.167,0.0202765)(0.168,0.0203416)(0.169,0.0203034)(0.17,0.0205711)(0.171,0.0207605)(0.172,0.0206061)(0.173,0.0206368)(0.174,0.020823)(0.175,0.0210975)(0.176,0.0211044)(0.177,0.0212485)(0.178,0.0212535)(0.179,0.0213878)(0.18,0.0214516)(0.181,0.021371)(0.182,0.0216939)(0.183,0.0213397)(0.184,0.0218645)(0.185,0.0223523)(0.186,0.0224488)(0.187,0.0222685)(0.188,0.0223923)(0.189,0.0225876)(0.19,0.0221783)(0.191,0.0230789)(0.192,0.0230292)(0.193,0.0228869)(0.194,0.0231592)(0.195,0.0233383)(0.196,0.0233802)(0.197,0.0235779)(0.198,0.0236871)(0.199,0.0233969)(0.2,0.0237475)(0.201,0.0233769)(0.202,0.023851)(0.203,0.024298)(0.204,0.0241323)(0.205,0.0242198)(0.206,0.0243491)(0.207,0.0244782)(0.208,0.0248195)(0.209,0.0249525)(0.21,0.0251311)(0.211,0.0249679)(0.212,0.0248975)(0.213,0.024887)(0.214,0.0252719)(0.215,0.0255391)(0.216,0.0252912)(0.217,0.0254343)(0.218,0.0254777)(0.219,0.0255828)(0.22,0.0254133)(0.221,0.025782)(0.222,0.0258269)(0.223,0.0257601)(0.224,0.0261359)(0.225,0.0263649)(0.226,0.0265194)(0.227,0.0264975)(0.228,0.0265978)(0.229,0.0267593)(0.23,0.0264846)(0.231,0.0265885)(0.232,0.0269445)(0.233,0.0270033)(0.234,0.026943)(0.235,0.0273935)(0.236,0.0273066)(0.237,0.0274795)(0.238,0.0275568)(0.239,0.0272912)(0.24,0.0277363)(0.241,0.0277039)(0.242,0.0277099)(0.243,0.0279641)(0.244,0.0280002)(0.245,0.0281944)(0.246,0.0283963)(0.247,0.0281619)(0.248,0.0282967)(0.249,0.0287859)(0.25,0.0285894)(0.251,0.0290211)(0.252,0.0288803)(0.253,0.0290875)(0.254,0.0291519)(0.255,0.029387)(0.256,0.0295338)(0.257,0.0290324)(0.258,0.0294898)(0.259,0.0296288)(0.26,0.0299315)(0.261,0.0296312)(0.262,0.029763)(0.263,0.0298044)(0.264,0.0300159)(0.265,0.0299327)(0.266,0.029785)(0.267,0.0302117)(0.268,0.0303412)(0.269,0.0307625)(0.27,0.0301794)(0.271,0.0305932)(0.272,0.0304854)(0.273,0.0308297)(0.274,0.0309892)(0.275,0.0308294)(0.276,0.0311596)(0.277,0.0310272)(0.278,0.0313866)(0.279,0.0312435)(0.28,0.0589824)(0.281,0.0314713)(0.282,0.0315548)(0.283,0.0317508)(0.284,0.0315843)(0.285,0.0319055)(0.286,0.0315634)(0.287,0.0316504)(0.288,0.0318056)(0.289,0.0324368)(0.29,0.0320619)(0.291,0.0324854)(0.292,0.0323541)(0.293,0.0326229)(0.294,0.0324317)(0.295,0.0325863)(0.296,0.0326736)(0.297,0.0327878)(0.298,0.0327453)(0.299,0.0332246)(0.3,0.032961)(0.301,0.0329386)(0.302,0.033407)(0.303,0.033141)(0.304,0.0333257)(0.305,0.0330525)(0.306,0.0334883)(0.307,0.0335504)(0.308,0.0336523)(0.309,0.0336474)(0.31,0.0339018)(0.311,0.0337645)(0.312,0.0338408)(0.313,0.0341861)(0.314,0.0341058)(0.315,0.0341967)(0.316,0.0341394)(0.317,0.0342232)(0.318,0.0344138)(0.319,0.0345219)(0.32,0.0346548)(0.321,0.0343499)(0.322,0.034704)(0.323,0.034765)(0.324,0.034773)(0.325,0.0351052)(0.326,0.0348165)(0.327,0.0351887)(0.328,0.0348962)(0.329,0.0355842)(0.33,0.0632974)(0.331,0.0354446)(0.332,0.035831)(0.333,0.0356918)(0.334,0.0359663)(0.335,0.0355607)(0.336,0.0356799)(0.337,0.0355047)(0.338,0.0358557)(0.339,0.0360759)(0.34,0.0360688)(0.341,0.0362708)(0.342,0.0357493)(0.343,0.0361482)(0.344,0.0361751)(0.345,0.0365432)(0.346,0.0364414)(0.347,0.0364462)(0.348,0.0364558)(0.349,0.0365012)(0.35,0.0365956)(0.351,0.0366252)(0.352,0.0368006)(0.353,0.0368831)(0.354,0.0369117)(0.355,0.0367258)(0.356,0.037032)(0.357,0.0373617)(0.358,0.0372538)(0.359,0.0370709)(0.36,0.0371136)(0.361,0.0377355)(0.362,0.037333)(0.363,0.0373453)(0.364,0.0371902)(0.365,0.0375251)(0.366,0.037354)(0.367,0.0380945)(0.368,0.0375812)(0.369,0.0379474)(0.37,0.0377901)(0.371,0.038295)(0.372,0.0380714)(0.373,0.0377113)(0.374,0.0381018)(0.375,0.0382274)(0.376,0.0383982)(0.377,0.0382034)(0.378,0.0381877)(0.379,0.0381256)(0.38,0.0383361)(0.381,0.0383002)(0.382,0.0385733)(0.383,0.0380717)(0.384,0.0386385)(0.385,0.0385224)(0.386,0.0388605)(0.387,0.038598)(0.388,0.0388899)(0.389,0.0387888)(0.39,0.0388482)(0.391,0.0386757)(0.392,0.0386741)(0.393,0.0393026)(0.394,0.0394103)(0.395,0.0391785)(0.396,0.0389631)(0.397,0.0389685)(0.398,0.0392875)(0.399,0.0388582)(0.4,0.0392401)(0.401,0.0395248)(0.402,0.0394336)(0.403,0.0397692)(0.404,0.0394262)(0.405,0.0395433)(0.406,0.039523)(0.407,0.0394772)(0.408,0.039637)(0.409,0.0398965)(0.41,0.0398219)(0.411,0.0400313)(0.412,0.0401999)(0.413,0.0400862)(0.414,0.0398985)(0.415,0.0397595)(0.416,0.0402807)(0.417,0.0401809)(0.418,0.0403216)(0.419,0.0403523)(0.42,0.0401108)(0.421,0.0401543)(0.422,0.040233)(0.423,0.0402529)(0.424,0.0405359)(0.425,0.0404747)(0.426,0.0401864)(0.427,0.0403045)(0.428,0.0402621)(0.429,0.0405614)(0.43,0.0405287)(0.431,0.0405517)(0.432,0.0404424)(0.433,0.0405923)(0.434,0.0402366)(0.435,0.0406091)(0.436,0.040517)(0.437,0.0406305)(0.438,0.0405888)(0.439,0.0412003)(0.44,0.0409996)(0.441,0.040747)(0.442,0.0408484)(0.443,0.0409199)(0.444,0.0406725)(0.445,0.0558138)(0.446,0.0410663)(0.447,0.0412339)(0.448,0.0409859)(0.449,0.0412369)(0.45,0.0409534)(0.451,0.0411104)(0.452,0.040533)(0.453,0.0410965)(0.454,0.0411197)(0.455,0.0412661)(0.456,0.041369)(0.457,0.041474)(0.458,0.0413456)(0.459,0.0412811)(0.46,0.0412965)(0.461,0.0410441)(0.462,0.0413975)(0.463,0.0413993)(0.464,0.0413344)(0.465,0.0414874)(0.466,0.0413734)(0.467,0.0414581)(0.468,0.0413984)(0.469,0.0411322)(0.47,0.0415085)(0.471,0.0411722)(0.472,0.0416536)(0.473,0.041575)(0.474,0.041443)(0.475,0.0413611)(0.476,0.0414005)(0.477,0.0414022)(0.478,0.0415609)(0.479,0.0418212)(0.48,0.0416165)(0.481,0.0420396)(0.482,0.0418351)(0.483,0.0415922)(0.484,0.0414415)(0.485,0.0415977)(0.486,0.0414302)(0.487,0.0418979)(0.488,0.0417642)(0.489,0.0416844)(0.49,0.0418615)(0.491,0.0416333)(0.492,0.0415996)(0.493,0.0413554)(0.494,0.0416548)(0.495,0.0416794)(0.496,0.0419871)(0.497,0.0420162)(0.498,0.0417232)(0.499,0.0416378)(0.5,0.0416196)(0.501,0.0417956)(0.502,0.0414238)(0.503,0.0415574)(0.504,0.0416944)(0.505,0.0416834)(0.506,0.0417643)(0.507,0.0415051)(0.508,0.0415103)(0.509,0.0418244)(0.51,0.0416232)(0.511,0.0418796)(0.512,0.0418508)(0.513,0.0416598)(0.514,0.0416939)(0.515,0.04152)(0.516,0.0417768)(0.517,0.0418893)(0.518,0.0416529)(0.519,0.0415672)(0.52,0.0416277)(0.521,0.0417526)(0.522,0.0418597)(0.523,0.0417006)(0.524,0.0415967)(0.525,0.0415277)(0.526,0.0415312)(0.527,0.0415338)(0.528,0.0412326)(0.529,0.0415764)(0.53,0.0418207)(0.531,0.0413218)(0.532,0.0409249)(0.533,0.0413505)(0.534,0.0411007)(0.535,0.041173)(0.536,0.0413001)(0.537,0.0411006)(0.538,0.041285)(0.539,0.0414607)(0.54,0.0413908)(0.541,0.0410898)(0.542,0.0413265)(0.543,0.0414308)(0.544,0.0411886)(0.545,0.0409483)(0.546,0.0409979)(0.547,0.0413172)(0.548,0.04091)(0.549,0.0410531)(0.55,0.04133)(0.551,0.0409305)(0.552,0.0404022)(0.553,0.0410836)(0.554,0.0408542)(0.555,0.0408158)(0.556,0.0405831)(0.557,0.0411441)(0.558,0.0411208)(0.559,0.0272144)(0.56,0.0407676)(0.561,0.040412)(0.562,0.0409727)(0.563,0.0410105)(0.564,0.04071)(0.565,0.0407711)(0.566,0.0406495)(0.567,0.0406463)(0.568,0.0405116)(0.569,0.0407274)(0.57,0.0406893)(0.571,-0.0175281)(0.572,0.0404064)(0.573,0.040625)(0.574,0.0404693)(0.575,0.0402134)(0.576,0.0399959)(0.577,0.0401555)(0.578,0.0403362)(0.579,0.0400153)(0.58,0.0400971)(0.581,0.0397303)(0.582,0.0399887)(0.583,0.0399875)(0.584,0.0808981)(0.585,0.0398702)(0.586,0.0398068)(0.587,0.039876)(0.588,0.0399709)(0.589,0.0396801)(0.59,0.0397052)(0.591,0.0397353)(0.592,0.0392997)(0.593,0.0396464)(0.594,0.039547)(0.595,0.0392725)(0.596,0.039392)(0.597,0.0396721)(0.598,0.0397056)(0.599,0.0393999)(0.6,0.0393146)(0.601,0.0395977)(0.602,0.0393776)(0.603,0.0392506)(0.604,0.0390481)(0.605,0.0392887)(0.606,0.0389248)(0.607,0.0391664)(0.608,0.0390455)(0.609,0.0387631)(0.61,0.0387398)(0.611,0.0389603)(0.612,0.0387388)(0.613,0.0387748)(0.614,0.0387744)(0.615,0.0386858)(0.616,0.0381278)(0.617,0.0386118)(0.618,0.0385143)(0.619,0.03826)(0.62,0.0385052)(0.621,0.0383359)(0.622,0.0382879)(0.623,0.0384)(0.624,0.0379151)(0.625,0.0380095)(0.626,0.0381205)(0.627,0.0380941)(0.628,0.0379066)(0.629,0.0379863)(0.63,0.0377771)(0.631,0.0375006)(0.632,0.037898)(0.633,0.0378204)(0.634,0.0375067)(0.635,0.0375038)(0.636,0.0372629)(0.637,0.0751986)(0.638,0.0375152)(0.639,0.0375537)(0.64,0.0373822)(0.641,-0.104997)(0.642,0.037147)(0.643,0.03723)(0.644,0.0369797)(0.645,0.0370615)(0.646,0.0370158)(0.647,0.0368808)(0.648,0.0367847)(0.649,0.0367868)(0.65,0.0367747)(0.651,0.0363795)(0.652,0.0362068)(0.653,0.0365357)(0.654,0.0360103)(0.655,0.0364256)(0.656,0.0362073)(0.657,0.0361526)(0.658,0.0360551)(0.659,0.0360294)(0.66,0.0360228)(0.661,0.035561)(0.662,0.0359411)(0.663,0.0358085)(0.664,0.035492)(0.665,0.0355924)(0.666,0.0353812)(0.667,0.0351855)(0.668,0.0355754)(0.669,0.0355533)(0.67,0.0352792)(0.671,0.0350966)(0.672,0.035061)(0.673,0.0352175)(0.674,0.0347816)(0.675,0.0349373)(0.676,0.0349293)(0.677,0.0348408)(0.678,0.0344801)(0.679,0.0345712)(0.68,0.0346588)(0.681,0.0345432)(0.682,0.0348209)(0.683,0.0344274)(0.684,0.0341188)(0.685,0.034363)(0.686,0.0341995)(0.687,0.034195)(0.688,0.0338792)(0.689,0.0339944)(0.69,0.0336217)(0.691,0.0339578)(0.692,0.0335233)(0.693,0.0339538)(0.694,0.0336371)(0.695,0.0336025)(0.696,0.0331643)(0.697,0.0332877)(0.698,0.0333792)(0.699,0.0331384)(0.7,0.0330803)(0.701,0.0330941)(0.702,0.0328264)(0.703,0.0327686)(0.704,0.0322916)(0.705,0.0327152)(0.706,0.0325041)(0.707,0.0327399)(0.708,0.0322505)(0.709,0.0323696)(0.71,0.0324017)(0.711,0.0321452)(0.712,0.0320881)(0.713,0.0317086)(0.714,0.0318826)(0.715,0.0318039)(0.716,0.0315997)(0.717,0.0316486)(0.718,0.0314573)(0.719,0.0310613)(0.72,0.0315209)(0.721,0.0311964)(0.722,0.0312029)(0.723,0.0313627)(0.724,0.0309311)(0.725,0.0310152)(0.726,0.0310969)(0.727,0.0308185)(0.728,0.030642)(0.729,0.0309502)(0.73,0.0305476)(0.731,0.0304067)(0.732,0.0305252)(0.733,0.0305829)(0.734,0.0302409)(0.735,0.0302885)(0.736,0.0301346)(0.737,0.0302219)(0.738,0.0297279)(0.739,0.0298733)(0.74,0.0293358)(0.741,0.0294)(0.742,0.0295335)(0.743,0.0292731)(0.744,0.0293872)(0.745,0.0290704)(0.746,0.000652187)(0.747,0.028957)(0.748,0.0288936)(0.749,0.0290588)(0.75,0.0286735)(0.751,0.0286665)(0.752,0.0284857)(0.753,0.0279846)(0.754,0.0282682)(0.755,0.0281805)(0.756,0.0280146)(0.757,0.027803)(0.758,0.0278235)(0.759,0.0279168)(0.76,0.0277981)(0.761,0.0279799)(0.762,0.0276937)(0.763,0.027738)(0.764,0.0277018)(0.765,0.0271213)(0.766,0.0275099)(0.767,0.0272666)(0.768,0.0270635)(0.769,0.0268402)(0.77,0.0268651)(0.771,0.0265335)(0.772,0.0263246)(0.773,0.0261559)(0.774,0.0264649)(0.775,0.0260459)(0.776,0.0264312)(0.777,0.0259651)(0.778,0.0261238)(0.779,0.025836)(0.78,0.0256848)(0.781,0.02554)(0.782,0.0254952)(0.783,0.0255302)(0.784,0.0253918)(0.785,0.0253633)(0.786,0.0252792)(0.787,0.0246375)(0.788,0.0477212)(0.789,0.0250423)(0.79,0.0250541)(0.791,0.0247575)(0.792,0.024267)(0.793,0.0246301)(0.794,0.0246012)(0.795,0.0240258)(0.796,0.0240607)(0.797,0.0236939)(0.798,-0.0657288)(0.799,0.023592)(0.8,0.0234545)(0.801,0.0237919)(0.802,0.0235414)(0.803,0.0233932)(0.804,0.0231267)(0.805,0.0231115)(0.806,0.0233214)(0.807,0.0232034)(0.808,0.0227911)(0.809,0.0229552)(0.81,0.0224045)(0.811,0.0225963)(0.812,0.0226452)(0.813,0.0223892)(0.814,0.021791)(0.815,0.0225049)(0.816,0.0223099)(0.817,0.0222115)(0.818,0.0217712)(0.819,0.022235)(0.82,0.0215015)(0.821,0.0213796)(0.822,0.0213088)(0.823,0.0211933)(0.824,0.0213274)(0.825,0.0209308)(0.826,0.0209673)(0.827,0.0211241)(0.828,0.0206947)(0.829,0.0201106)(0.83,0.020795)(0.831,0.0203923)(0.832,0.0201395)(0.833,0.0202755)(0.834,0.0200216)(0.835,0.0199347)(0.836,0.0192425)(0.837,0.0197118)(0.838,0.0196655)(0.839,0.0195934)(0.84,0.0196369)(0.841,0.0193723)(0.842,0.0193133)(0.843,0.019248)(0.844,0.0187675)(0.845,0.0183488)(0.846,0.01878)(0.847,0.0181874)(0.848,0.0182596)(0.849,0.0182995)(0.85,0.0182404)(0.851,0.018292)(0.852,0.0181681)(0.853,0.0178063)(0.854,0.0178711)(0.855,0.0175218)(0.856,0.0172626)(0.857,0.0174441)(0.858,0.0173383)(0.859,0.0175683)(0.86,0.0171237)(0.861,0.0171491)(0.862,0.0170821)(0.863,0.0168182)(0.864,0.0163515)(0.865,0.0164823)(0.866,0.016456)(0.867,0.016314)(0.868,0.0158248)(0.869,0.0163661)(0.87,0.0157714)(0.871,0.0156675)(0.872,0.0155988)(0.873,0.0158716)(0.874,0.0153168)(0.875,0.0156042)(0.876,0.0149864)(0.877,0.0152925)(0.878,0.0146695)(0.879,0.015071)(0.88,0.0146863)(0.881,0.0144173)(0.882,0.0144444)(0.883,0.014936)(0.884,0.0143615)(0.885,0.0141084)(0.886,0.0141095)(0.887,0.0138366)(0.888,0.0136025)(0.889,0.0136406)(0.89,0.013537)(0.891,0.0131559)(0.892,0.184125)(0.893,0.0131043)(0.894,0.013403)(0.895,0.0133089)(0.896,0.012692)(0.897,0.0127532)(0.898,0.0125187)(0.899,0.0124345)(0.9,0.0126181)(0.901,0.0125559)(0.902,0.0121267)(0.903,0.0121744)(0.904,0.0117945)(0.905,0.0117447)(0.906,0.0116748)(0.907,0.0117127)(0.908,0.0118544)(0.909,0.0114189)(0.91,0.0113472)(0.911,0.0112266)(0.912,0.0109758)(0.913,0.0108632)(0.914,0.0108733)(0.915,0.0106879)(0.916,0.0104533)(0.917,0.010167)(0.918,0.00977372)(0.919,0.0105765)(0.92,0.00994199)(0.921,0.00994236)(0.922,0.00992849)(0.923,0.00980827)(0.924,0.0098639)(0.925,0.00919604)(0.926,0.0091311)(0.927,0.00909468)(0.928,0.00914815)(0.929,0.00901466)(0.93,0.00863059)(0.931,0.00870817)(0.932,0.00865359)(0.933,0.0085692)(0.934,0.00857562)(0.935,0.00797932)(0.936,0.00792867)(0.937,0.00800749)(0.938,0.00785138)(0.939,0.0073469)(0.94,0.00728034)(0.941,0.00729126)(0.942,0.00720673)(0.943,0.00688446)(0.944,0.00668932)(0.945,0.00720328)(0.946,0.00687369)(0.947,0.00672757)(0.948,0.00687049)(0.949,0.00629187)(0.95,0.00618805)(0.951,0.00591149)(0.952,0.0061632)(0.953,0.00605079)(0.954,0.00594229)(0.955,0.00547647)(0.956,0.0055984)(0.957,0.0056584)(0.958,0.00507686)(0.959,0.00489858)(0.96,0.00545639)(0.961,0.00494028)(0.962,0.00467064)(0.963,-0.00951314)(0.964,0.0044192)(0.965,0.00433766)(0.966,0.0040843)(0.967,0.00406799)(0.968,0.00417953)(0.969,0.00391103)(0.97,0.00375512)(0.971,0.00352857)(0.972,0.00350178)(0.973,0.00362835)(0.974,0.00358349)(0.975,0.00339971)(0.976,0.00309585)(0.977,0.00290758)(0.978,-0.0751611)(0.979,0.00298125)(0.98,0.00258149)(0.981,0.00247491)(0.982,0.0022163)(0.983,0.00205475)(0.984,0.00167789)(0.985,0.00198123)(0.986,0.00206694)(0.987,0.00166527)(0.988,0.00170339)(0.989,0.00158257)(0.99,0.00137552)(0.991,0.0012561)(0.992,0.000928387)(0.993,0.000671504)(0.994,0.000985483)(0.995,0.000457326)(0.996,0.000678298)(0.997,0.000550719)(0.998,0.000348189)(0.999,0.000111387)(1,6.24375e-05) 
};

\end{axis}
\end{tikzpicture}


==> impulsive_noise_3.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=1,
ymin=-0.15, ymax=0.2,
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,0.000741955)(0.001,0.00250502)(0.002,-0.00254261)(0.003,0.00152669)(0.004,0.000964787)(0.005,-0.000965905)(0.006,0.000263658)(0.007,0.00136951)(0.008,0.00558381)(0.009,0.00468626)(0.01,-0.000395026)(0.011,0.00527143)(0.012,0.0024774)(0.013,0.00160571)(0.014,0.00271349)(0.015,0.0016759)(0.016,0.0019028)(0.017,0.00406714)(0.018,0.00408991)(0.019,0.00422492)(0.02,0.00340716)(0.021,0.00115711)(0.022,0.00371426)(0.023,0.00499274)(0.024,0.00367487)(0.025,0.00448923)(0.026,0.00422476)(0.027,0.00304711)(0.028,0.0039265)(0.029,0.00268456)(0.03,0.00492675)(0.031,0.00247868)(0.032,0.00270187)(0.033,0.003154)(0.034,0.000580304)(0.035,0.0062435)(0.036,0.00496085)(0.037,0.00371996)(0.038,0.00653003)(0.039,0.00275927)(0.04,0.00491719)(0.041,0.00486529)(0.042,0.00569786)(0.043,0.00581379)(0.044,0.00444924)(0.045,0.00562819)(0.046,0.00558161)(0.047,0.00670707)(0.048,0.00741918)(0.049,0.00756309)(0.05,0.00519329)(0.051,0.00650614)(0.052,0.00499747)(0.053,0.0052481)(0.054,0.00677014)(0.055,0.00883914)(0.056,0.00605275)(0.
057,0.00761809)(0.058,0.00698683)(0.059,0.00880721)(0.06,0.00614176)(0.061,0.00768232)(0.062,0.00846243)(0.063,0.009278)(0.064,0.00996147)(0.065,0.00824123)(0.066,0.00637022)(0.067,0.00743983)(0.068,0.00715888)(0.069,0.0115936)(0.07,0.00796746)(0.071,0.00981327)(0.072,0.00874694)(0.073,0.0102354)(0.074,0.00826785)(0.075,0.00758433)(0.076,0.00768092)(0.077,0.0102175)(0.078,0.00949814)(0.079,0.0095963)(0.08,0.0117595)(0.081,0.0104559)(0.082,0.0104589)(0.083,0.0123369)(0.084,0.00943499)(0.085,0.0114534)(0.086,0.0117496)(0.087,0.0105072)(0.088,0.0112088)(0.089,0.00958377)(0.09,0.00972722)(0.091,0.0114313)(0.092,0.0123322)(0.093,0.0148076)(0.094,0.0108176)(0.095,0.0120176)(0.096,0.0117969)(0.097,0.00957831)(0.098,0.0115866)(0.099,0.00999322)(0.1,0.0134434)(0.101,0.0113787)(0.102,0.0127473)(0.103,0.0120522)(0.104,0.0132434)(0.105,0.0122205)(0.106,0.0137177)(0.107,0.0141521)(0.108,0.0155002)(0.109,0.0132103)(0.11,0.010872)(0.111,0.0126321)(0.112,0.0155238)(0.113,0.0125753)(0.114,0.0152632)(0.115,0.0143238)(0.116,0.
0161009)(0.117,0.011925)(0.118,0.0142713)(0.119,0.0131125)(0.12,0.0184319)(0.121,0.0159172)(0.122,0.0167345)(0.123,0.0137717)(0.124,0.014634)(0.125,0.014999)(0.126,0.0168486)(0.127,0.015226)(0.128,0.0165805)(0.129,0.0132173)(0.13,0.0154797)(0.131,0.0150024)(0.132,0.0141663)(0.133,0.0169175)(0.134,0.0167478)(0.135,0.0165495)(0.136,0.0149373)(0.137,0.0181633)(0.138,0.0172963)(0.139,0.016591)(0.14,0.017113)(0.141,0.0168679)(0.142,0.0151019)(0.143,0.0170675)(0.144,0.0164924)(0.145,0.0164199)(0.146,0.0163102)(0.147,0.0172115)(0.148,0.0154688)(0.149,0.0193322)(0.15,0.0188845)(0.151,0.0183155)(0.152,0.0184102)(0.153,0.0175586)(0.154,0.0199678)(0.155,0.0186249)(0.156,0.018003)(0.157,0.0207265)(0.158,0.018847)(0.159,0.0184989)(0.16,0.0189842)(0.161,0.0183958)(0.162,0.0181635)(0.163,0.0228832)(0.164,0.0218945)(0.165,0.0203023)(0.166,0.0184359)(0.167,0.0190419)(0.168,0.0200234)(0.169,0.0213573)(0.17,0.0187842)(0.171,0.0176334)(0.172,0.0188566)(0.173,0.0212195)(0.174,0.0214024)(0.175,0.0215882)(0.176,0.0209622)(0.177,0.
0214682)(0.178,0.0207434)(0.179,0.0225435)(0.18,0.0198418)(0.181,0.0222464)(0.182,0.0207071)(0.183,0.0214646)(0.184,0.0226945)(0.185,0.0234169)(0.186,0.0207988)(0.187,0.023912)(0.188,0.0232603)(0.189,0.0224473)(0.19,0.0223932)(0.191,0.0224716)(0.192,0.0224701)(0.193,0.0229886)(0.194,0.0231304)(0.195,0.0242155)(0.196,0.025207)(0.197,0.0239728)(0.198,0.023223)(0.199,0.0243833)(0.2,0.0239297)(0.201,0.0225014)(0.202,0.025107)(0.203,0.0243998)(0.204,0.0242867)(0.205,0.024871)(0.206,0.0246539)(0.207,0.0232371)(0.208,0.0243252)(0.209,0.0244488)(0.21,0.0240639)(0.211,0.0269649)(0.212,0.0238347)(0.213,0.0244323)(0.214,0.0242459)(0.215,0.0237636)(0.216,0.0251063)(0.217,0.0251042)(0.218,0.0274856)(0.219,0.025338)(0.22,0.0244085)(0.221,0.0278805)(0.222,0.0275148)(0.223,0.0257642)(0.224,0.0242508)(0.225,0.025692)(0.226,0.0261563)(0.227,0.0268014)(0.228,0.0262214)(0.229,0.0272106)(0.23,0.027244)(0.231,0.0252664)(0.232,0.025747)(0.233,0.0261062)(0.234,0.0264987)(0.235,0.0268326)(0.236,0.0273507)(0.237,0.0236034)(0.238,0.
0269508)(0.239,0.0291951)(0.24,0.0263729)(0.241,0.028997)(0.242,0.0283553)(0.243,0.0279714)(0.244,0.0283338)(0.245,0.0262202)(0.246,0.028186)(0.247,0.0304144)(0.248,0.0286058)(0.249,0.0286278)(0.25,0.0277414)(0.251,0.0287238)(0.252,0.0291496)(0.253,0.0294878)(0.254,0.0285704)(0.255,0.0288352)(0.256,0.0317839)(0.257,0.0264641)(0.258,0.0322275)(0.259,0.029928)(0.26,0.0308564)(0.261,0.0275802)(0.262,0.0290284)(0.263,0.0295131)(0.264,0.0304889)(0.265,0.0279336)(0.266,0.0307302)(0.267,0.0286906)(0.268,0.0303962)(0.269,0.0312258)(0.27,0.0309032)(0.271,0.0319464)(0.272,0.0319376)(0.273,0.0299312)(0.274,0.0311661)(0.275,0.0297349)(0.276,0.0293448)(0.277,0.0322708)(0.278,0.0311884)(0.279,0.031205)(0.28,0.0325117)(0.281,0.0321971)(0.282,0.0319735)(0.283,0.033196)(0.284,0.0328756)(0.285,0.032088)(0.286,0.0309965)(0.287,0.0311294)(0.288,0.033543)(0.289,0.0300825)(0.29,0.0321716)(0.291,0.0298222)(0.292,0.0336573)(0.293,0.0335387)(0.294,0.0325329)(0.295,0.0325234)(0.296,0.0295519)(0.297,0.0335096)(0.298,0.0300848)(0.299,0.
0300048)(0.3,0.033117)(0.301,0.031897)(0.302,0.0336952)(0.303,0.0341098)(0.304,0.034417)(0.305,0.032538)(0.306,0.0340576)(0.307,0.0336948)(0.308,0.0346892)(0.309,0.0344001)(0.31,0.0349342)(0.311,0.0337093)(0.312,0.0337664)(0.313,0.0353021)(0.314,0.0314203)(0.315,0.0335419)(0.316,0.0326489)(0.317,0.033846)(0.318,0.0352238)(0.319,0.0355217)(0.32,0.0332692)(0.321,0.0340301)(0.322,0.0348718)(0.323,0.0344026)(0.324,0.0352255)(0.325,0.0354217)(0.326,0.0338128)(0.327,0.0348362)(0.328,0.0324364)(0.329,0.0366494)(0.33,0.0344774)(0.331,0.0338213)(0.332,0.0350917)(0.333,0.0336767)(0.334,0.0355252)(0.335,0.0349119)(0.336,0.0384414)(0.337,0.0371961)(0.338,0.0326696)(0.339,0.0364506)(0.34,0.0341931)(0.341,0.0357046)(0.342,0.0363013)(0.343,0.0371048)(0.344,0.0358806)(0.345,0.0382834)(0.346,0.0357486)(0.347,0.0368352)(0.348,0.0373259)(0.349,0.0366576)(0.35,0.0377271)(0.351,0.0370857)(0.352,0.0357493)(0.353,0.0345214)(0.354,0.0392144)(0.355,0.0361635)(0.356,0.0371198)(0.357,0.0377623)(0.358,0.0372551)(0.359,0.0360287)(0.36,0.
0366413)(0.361,0.0371345)(0.362,0.039221)(0.363,0.0363231)(0.364,0.0384616)(0.365,0.0379184)(0.366,0.0372909)(0.367,0.0363084)(0.368,0.0373424)(0.369,0.037649)(0.37,0.0359581)(0.371,0.0381143)(0.372,0.0368881)(0.373,0.0378637)(0.374,0.0384629)(0.375,0.0369494)(0.376,0.0377829)(0.377,0.0386436)(0.378,0.0359346)(0.379,0.0396174)(0.38,0.0414251)(0.381,0.039626)(0.382,0.0380666)(0.383,0.0390591)(0.384,0.0372595)(0.385,0.040993)(0.386,0.0398592)(0.387,0.0397156)(0.388,0.0376634)(0.389,0.0392242)(0.39,0.0381633)(0.391,0.0385239)(0.392,0.0382454)(0.393,0.0377173)(0.394,0.0379127)(0.395,0.038843)(0.396,0.0370079)(0.397,0.0399692)(0.398,0.0390983)(0.399,0.0401763)(0.4,0.0396786)(0.401,0.0400072)(0.402,0.0375524)(0.403,0.0381813)(0.404,0.0389494)(0.405,0.039696)(0.406,0.0410266)(0.407,0.0392759)(0.408,0.0412787)(0.409,0.0403266)(0.41,0.0412507)(0.411,0.039968)(0.412,0.0390177)(0.413,0.0380154)(0.414,0.0401236)(0.415,0.0410006)(0.416,0.0396349)(0.417,0.0393594)(0.418,0.0396906)(0.419,0.0387321)(0.42,0.0395319)(0.421,0.
039963)(0.422,0.0402855)(0.423,0.0401826)(0.424,0.0410711)(0.425,0.0404715)(0.426,0.0426603)(0.427,0.0407961)(0.428,0.0427158)(0.429,0.0395545)(0.43,0.0411666)(0.431,0.0402045)(0.432,0.0413237)(0.433,0.0413473)(0.434,0.0378649)(0.435,0.038981)(0.436,0.0388671)(0.437,0.0412258)(0.438,0.0426053)(0.439,0.040363)(0.44,0.041831)(0.441,0.0415217)(0.442,0.0395307)(0.443,0.0413891)(0.444,0.0399631)(0.445,0.0428559)(0.446,0.0409241)(0.447,0.0430582)(0.448,0.0404782)(0.449,0.0417847)(0.45,0.0409843)(0.451,0.0385318)(0.452,0.0398689)(0.453,0.0419069)(0.454,0.0410855)(0.455,0.0397627)(0.456,0.0404062)(0.457,0.0415339)(0.458,0.0399839)(0.459,0.0424909)(0.46,0.0404684)(0.461,0.0435831)(0.462,0.0399507)(0.463,0.0415853)(0.464,0.0394288)(0.465,0.0404536)(0.466,0.040635)(0.467,0.0419082)(0.468,0.0426073)(0.469,0.0418116)(0.47,0.0409751)(0.471,0.0424915)(0.472,0.0424844)(0.473,0.04164)(0.474,0.0422229)(0.475,0.042035)(0.476,0.0402779)(0.477,0.0424967)(0.478,0.0407171)(0.479,0.0407949)(0.48,0.0417918)(0.481,0.0411891)(0.482,0.
0414202)(0.483,0.0423478)(0.484,0.0429265)(0.485,0.0413609)(0.486,0.0420323)(0.487,0.0413237)(0.488,0.0419212)(0.489,0.0421928)(0.49,0.0408623)(0.491,0.0419939)(0.492,0.0424105)(0.493,0.0417712)(0.494,0.0438439)(0.495,0.0408913)(0.496,0.0407312)(0.497,0.0394529)(0.498,0.0428164)(0.499,0.0427623)(0.5,0.0415657)(0.501,0.0428019)(0.502,0.0418978)(0.503,0.0420319)(0.504,0.0418054)(0.505,0.0422165)(0.506,0.0417862)(0.507,0.0451772)(0.508,0.0401763)(0.509,0.0393031)(0.51,0.0402003)(0.511,0.0402549)(0.512,0.041083)(0.513,0.0414119)(0.514,0.041342)(0.515,0.0422952)(0.516,0.0420954)(0.517,0.0425448)(0.518,0.0438342)(0.519,0.0431235)(0.52,0.0399464)(0.521,0.0386148)(0.522,0.0426876)(0.523,0.0392168)(0.524,0.0416096)(0.525,0.0415582)(0.526,0.0443157)(0.527,0.0414006)(0.528,0.0408335)(0.529,0.0417589)(0.53,0.0417573)(0.531,0.0415204)(0.532,0.0406475)(0.533,0.0398558)(0.534,0.0417848)(0.535,0.039671)(0.536,0.0400466)(0.537,0.0430159)(0.538,0.0407861)(0.539,0.0411197)(0.54,0.0424153)(0.541,0.0408794)(0.542,0.0425398)(0.
543,0.0407824)(0.544,0.0424778)(0.545,0.0419719)(0.546,0.0408857)(0.547,0.0400387)(0.548,0.0397919)(0.549,0.0407458)(0.55,0.04051)(0.551,0.0405233)(0.552,0.0422584)(0.553,0.0406143)(0.554,0.0424107)(0.555,0.0402677)(0.556,0.0421426)(0.557,0.0402268)(0.558,0.0410829)(0.559,0.0420591)(0.56,0.0402812)(0.561,0.0402221)(0.562,0.0432791)(0.563,0.0419198)(0.564,0.0401423)(0.565,0.0414783)(0.566,0.0401725)(0.567,0.0414888)(0.568,0.0423546)(0.569,0.0385056)(0.57,0.0418014)(0.571,0.042311)(0.572,0.0404953)(0.573,0.0426087)(0.574,0.0405641)(0.575,0.0387698)(0.576,0.0375263)(0.577,0.0398419)(0.578,0.0411294)(0.579,0.0405926)(0.58,0.0406777)(0.581,0.0393887)(0.582,0.0402626)(0.583,0.0379719)(0.584,0.0390441)(0.585,0.0389313)(0.586,0.0405839)(0.587,0.0398697)(0.588,0.0383874)(0.589,0.0397955)(0.59,0.038895)(0.591,0.0388832)(0.592,0.0407764)(0.593,0.0397857)(0.594,0.0401036)(0.595,0.0406746)(0.596,0.0397421)(0.597,0.040167)(0.598,0.04029)(0.599,0.040862)(0.6,0.0399392)(0.601,0.0410775)(0.602,0.0392758)(0.603,0.0391408)(0.
604,0.0413052)(0.605,0.0384641)(0.606,0.0390576)(0.607,0.0401762)(0.608,0.0391551)(0.609,0.0406931)(0.61,0.0401758)(0.611,0.0391883)(0.612,0.0377875)(0.613,0.0394368)(0.614,0.0369229)(0.615,0.0389287)(0.616,0.0395905)(0.617,0.0387866)(0.618,0.0395774)(0.619,0.0409903)(0.62,0.0395287)(0.621,0.0386454)(0.622,0.0390658)(0.623,0.0387389)(0.624,0.0364856)(0.625,0.0375665)(0.626,0.0395858)(0.627,0.0379278)(0.628,0.0386634)(0.629,0.0365994)(0.63,0.0378967)(0.631,0.0385172)(0.632,0.0359808)(0.633,0.0380835)(0.634,0.0373566)(0.635,0.0363409)(0.636,0.0374225)(0.637,0.0350145)(0.638,0.0346625)(0.639,0.0358049)(0.64,0.0359806)(0.641,0.0356896)(0.642,0.0349309)(0.643,0.0374148)(0.644,0.0349744)(0.645,0.0370668)(0.646,0.0378602)(0.647,0.0368002)(0.648,0.036858)(0.649,0.0361992)(0.65,0.0347399)(0.651,0.0364945)(0.652,0.0377001)(0.653,0.0386181)(0.654,0.0358127)(0.655,0.0342345)(0.656,0.0364359)(0.657,0.0366353)(0.658,0.0358067)(0.659,0.034575)(0.66,0.0385185)(0.661,0.0329108)(0.662,0.0351807)(0.663,0.034087)(0.664,0.
0348851)(0.665,0.0360222)(0.666,0.035726)(0.667,0.034584)(0.668,0.0363947)(0.669,0.0361293)(0.67,0.0360907)(0.671,0.034664)(0.672,0.0364562)(0.673,0.0358947)(0.674,0.0381588)(0.675,0.0362603)(0.676,0.0363062)(0.677,0.0348385)(0.678,0.0330703)(0.679,0.0341563)(0.68,0.0335942)(0.681,0.0337653)(0.682,0.0351056)(0.683,0.0336258)(0.684,0.0331234)(0.685,0.0336623)(0.686,0.0339009)(0.687,0.0345458)(0.688,0.0327485)(0.689,0.0342771)(0.69,0.033898)(0.691,0.0353963)(0.692,0.0333758)(0.693,0.0333976)(0.694,0.0320093)(0.695,0.0316608)(0.696,0.0337254)(0.697,0.0329389)(0.698,0.0338117)(0.699,0.0319675)(0.7,0.035428)(0.701,0.0330904)(0.702,0.0341789)(0.703,0.0324883)(0.704,0.0324888)(0.705,0.0334851)(0.706,0.0332338)(0.707,0.0310339)(0.708,0.0304305)(0.709,0.0308977)(0.71,0.0304133)(0.711,0.0321949)(0.712,0.0315166)(0.713,0.0314877)(0.714,0.030149)(0.715,0.0327702)(0.716,0.0322559)(0.717,0.0315026)(0.718,0.0328215)(0.719,0.0303411)(0.72,0.0318843)(0.721,0.0317148)(0.722,0.0316297)(0.723,0.0301803)(0.724,0.0314284)(0.725,0.
0302777)(0.726,0.0297083)(0.727,0.0292331)(0.728,0.0319777)(0.729,0.029509)(0.73,0.0302713)(0.731,0.0288738)(0.732,0.029937)(0.733,0.0261387)(0.734,0.0287604)(0.735,0.0282417)(0.736,0.0286725)(0.737,0.029595)(0.738,0.0293629)(0.739,0.0321408)(0.74,0.0288699)(0.741,0.0291854)(0.742,0.0274266)(0.743,0.0287149)(0.744,0.0275353)(0.745,0.0291724)(0.746,0.0301198)(0.747,0.0294598)(0.748,0.0279705)(0.749,0.026702)(0.75,0.0305144)(0.751,0.0311664)(0.752,0.0286338)(0.753,0.0271363)(0.754,0.0298067)(0.755,0.0274492)(0.756,0.0275095)(0.757,0.0291282)(0.758,0.0261619)(0.759,0.0253439)(0.76,0.0282527)(0.761,0.0281313)(0.762,0.0276487)(0.763,0.0280595)(0.764,0.0287027)(0.765,0.0284643)(0.766,0.0264219)(0.767,0.0280665)(0.768,0.027164)(0.769,0.0262081)(0.77,0.0252406)(0.771,0.0274679)(0.772,0.0261046)(0.773,0.0265112)(0.774,0.0253512)(0.775,0.0242944)(0.776,0.0263712)(0.777,0.0259759)(0.778,0.0274697)(0.779,0.0268673)(0.78,0.0270847)(0.781,0.0247063)(0.782,0.0243685)(0.783,0.0238467)(0.784,0.0259786)(0.785,0.0287725)(0.786,
0.0260653)(0.787,0.0240667)(0.788,0.0259988)(0.789,0.023413)(0.79,0.022936)(0.791,0.0255401)(0.792,0.0235472)(0.793,0.0248264)(0.794,0.0261011)(0.795,0.0247267)(0.796,0.0252908)(0.797,0.0219823)(0.798,0.0247435)(0.799,0.0265056)(0.8,0.024382)(0.801,0.0216458)(0.802,0.0232313)(0.803,0.0227509)(0.804,0.0237613)(0.805,0.0236922)(0.806,0.023578)(0.807,0.0224997)(0.808,0.0220958)(0.809,0.0220015)(0.81,0.0237187)(0.811,0.0201912)(0.812,0.022164)(0.813,0.0226605)(0.814,0.0213863)(0.815,0.0227068)(0.816,0.0219057)(0.817,0.020702)(0.818,0.0219836)(0.819,0.0213324)(0.82,0.0210448)(0.821,0.0205551)(0.822,0.0214228)(0.823,0.0189029)(0.824,0.0206234)(0.825,0.0203304)(0.826,0.0197553)(0.827,0.0216229)(0.828,0.01976)(0.829,0.0212612)(0.83,0.0217009)(0.831,0.0201589)(0.832,0.0205976)(0.833,0.0209439)(0.834,0.0199224)(0.835,0.0205971)(0.836,0.0182066)(0.837,0.0210942)(0.838,0.0183285)(0.839,0.0171561)(0.84,0.0211052)(0.841,0.019164)(0.842,0.0196984)(0.843,0.0185595)(0.844,0.0176162)(0.845,0.0149096)(0.846,0.0194719)(0.847,0.
018205)(0.848,0.0182047)(0.849,0.0188534)(0.85,0.0164335)(0.851,0.0171917)(0.852,0.0194498)(0.853,0.0186414)(0.854,0.0161524)(0.855,0.0148729)(0.856,0.0168211)(0.857,0.017699)(0.858,0.0185049)(0.859,0.0173175)(0.86,0.0156657)(0.861,0.0173559)(0.862,0.0153721)(0.863,0.0155239)(0.864,0.0157966)(0.865,0.0149534)(0.866,0.0160489)(0.867,0.0151381)(0.868,0.0157984)(0.869,0.0154588)(0.87,0.015409)(0.871,0.0151741)(0.872,0.0172525)(0.873,0.0163485)(0.874,0.015535)(0.875,0.0134894)(0.876,0.0131716)(0.877,0.012626)(0.878,0.0182843)(0.879,0.0161032)(0.88,0.0150815)(0.881,0.0134077)(0.882,0.0130724)(0.883,0.0150954)(0.884,0.0162632)(0.885,0.012027)(0.886,0.0134808)(0.887,0.0138238)(0.888,0.0112943)(0.889,0.0147564)(0.89,0.0130504)(0.891,0.0158723)(0.892,0.0128427)(0.893,0.0137348)(0.894,0.0116546)(0.895,0.0121895)(0.896,0.0113828)(0.897,0.0132365)(0.898,0.0142661)(0.899,0.0117508)(0.9,0.0129328)(0.901,0.011624)(0.902,0.0122704)(0.903,0.0135332)(0.904,0.0120531)(0.905,0.0104705)(0.906,0.0105772)(0.907,0.0113253)(0.908,0.
0111772)(0.909,0.0102045)(0.91,0.0114064)(0.911,0.0126579)(0.912,0.0106188)(0.913,0.0105567)(0.914,0.00791181)(0.915,0.00959411)(0.916,0.00869084)(0.917,0.0098422)(0.918,0.0108731)(0.919,0.0120125)(0.92,0.0122387)(0.921,0.00969636)(0.922,0.00931764)(0.923,0.0106337)(0.924,0.010098)(0.925,0.0103237)(0.926,0.0102181)(0.927,0.00724149)(0.928,0.00967305)(0.929,0.00875214)(0.93,0.00778464)(0.931,0.00774645)(0.932,0.0101201)(0.933,0.0073546)(0.934,0.00669221)(0.935,0.00840395)(0.936,0.0105511)(0.937,0.00791932)(0.938,0.00815376)(0.939,0.00645539)(0.94,0.00963407)(0.941,0.00755303)(0.942,0.00794188)(0.943,0.00594548)(0.944,0.00810484)(0.945,0.00739398)(0.946,0.00531781)(0.947,0.0067056)(0.948,0.00596242)(0.949,0.00654644)(0.95,0.00596814)(0.951,0.00592116)(0.952,0.00473206)(0.953,0.00550518)(0.954,0.00675874)(0.955,0.00787113)(0.956,0.0040756)(0.957,0.00842303)(0.958,0.00722313)(0.959,0.00538341)(0.96,0.00466573)(0.961,0.00403935)(0.962,0.00585069)(0.963,0.00379619)(0.964,0.00396612)(0.965,0.00554237)(0.966,0.
00485233)(0.967,0.0053104)(0.968,0.00469063)(0.969,0.00342171)(0.97,0.00315456)(0.971,0.00468602)(0.972,0.00270683)(0.973,0.00493034)(0.974,0.00430541)(0.975,0.00354519)(0.976,0.00306107)(0.977,0.00339449)(0.978,0.00726491)(0.979,0.00254106)(0.98,0.000591244)(0.981,0.00485419)(0.982,0.00307988)(0.983,0.00136558)(0.984,0.00536755)(0.985,0.00263125)(0.986,0.00218201)(0.987,0.000702346)(0.988,0.000214728)(0.989,-0.000799157)(0.99,0.0007765)(0.991,-0.000144767)(0.992,0.00187999)(0.993,0.000535066)(0.994,0.00304734)(0.995,0.0025959)(0.996,0.000769203)(0.997,7.96916e-05)(0.998,0.00176832)(0.999,-0.00126167)(1,0.000913876) 
};

\end{axis}
\end{tikzpicture}


==> problem_1_X.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{loglogaxis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xlabel = $\eta$,
%ylabel = $\breg{\ualdel}$,
xmin=0.0059, xmax=0.8,
ymin=4e-06, ymax=100,
axis on top,
legend entries={noise $=\xi$, noise $=\abs{\xi}\xi$, $\mathcal O \left(\eta^{3}\right)$},
legend entries={$\breg{\ualdel}$, $\mathcal O \left(\eta^{3}\right)$},
% legend style={
% at={(0.5,1.41)},
% anchor=north}
legend pos = north west
]
\addplot [
color=blue,
solid
]
coordinates{
 (0.8,8.68484)(0.64,5.52476)(0.512,1.43617)(0.4096,0.567907)(0.32768,0.158085)(0.262144,0.115257)(0.209715,0.0168724)(0.167772,0.0223457)(0.134218,0.0248146)(0.107374,0.0077959)(0.0858993,0.00211662)(0.0687195,0.00224623)(0.0549756,0.000798422)(0.0439805,0.000716815)(0.0351844,0.000418735)(0.0281475,0.000140919)(0.022518,0.000216909)(0.0180144,0.000158991)(0.0144115,9.25096e-05)(0.0115292,2.1147e-05)(0.00922337,1.23594e-05)(0.0073787,5.50376e-06)(0.00590296,3.33861e-06) 
};

% \addplot [
% color=mycolor1,
% solid
% ]
% coordinates{
%  (0.8,8.69169)(0.64,5.52745)(0.512,1.42615)(0.4096,0.569119)(0.32768,0.154633)(0.262144,0.1145)(0.209715,0.0168013)(0.167772,0.0220994)(0.134218,0.0251316)(0.107374,0.00761286)(0.0858993,0.00211022)(0.0687195,0.0022802)(0.0549756,0.000796323)(0.0439805,0.000713317)(0.0351844,0.000408842)(0.0281475,0.000139659)(0.022518,0.000214937)(0.0180144,0.000160054)(0.0144115,9.35211e-05)(0.0115292,2.12469e-05)(0.00922337,1.22069e-05)(0.0073787,5.46378e-06)(0.00590296,3.35835e-06) 
% };

\addplot [
color=red,
solid
]
coordinates{
 (0.8,10.2838)(0.64,5.2653)(0.512,2.69584)(0.4096,1.38027)(0.32768,0.706697)(0.262144,0.361829)(0.209715,0.185256)(0.167772,0.0948513)(0.134218,0.0485638)(0.107374,0.0248647)(0.0858993,0.0127307)(0.0687195,0.00651813)(0.0549756,0.00333728)(0.0439805,0.00170869)(0.0351844,0.000874849)(0.0281475,0.000447922)(0.022518,0.000229336)(0.0180144,0.00011742)(0.0144115,6.01191e-05)(0.0115292,3.0781e-05)(0.00922337,1.57599e-05)(0.0073787,8.06905e-06)(0.00590296,4.13136e-06) 
};
\end{loglogaxis}
\end{tikzpicture}


==> problem_1_fdag.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=1,
ymin=0, ymax=0.5,
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0.00248756,0.00248756)(0.00746269,0.00746269)(0.0124378,0.0124378)(0.0174129,0.0174129)(0.0223881,0.0223881)(0.0273632,0.0273632)(0.0323383,0.0323383)(0.0373134,0.0373134)(0.0422886,0.0422886)(0.0472637,0.0472637)(0.0522388,0.0522388)(0.0572139,0.0572139)(0.0621891,0.0621891)(0.0671642,0.0671642)(0.0721393,0.0721393)(0.0771144,0.0771144)(0.0820896,0.0820896)(0.0870647,0.0870647)(0.0920398,0.0920398)(0.0970149,0.0970149)(0.10199,0.10199)(0.106965,0.106965)(0.11194,0.11194)(0.116915,0.116915)(0.121891,0.121891)(0.126866,0.126866)(0.131841,0.131841)(0.136816,0.136816)(0.141791,0.141791)(0.146766,0.146766)(0.151741,0.151741)(0.156716,0.156716)(0.161692,0.161692)(0.166667,0.166667)(0.171642,0.171642)(0.176617,0.176617)(0.181592,0.181592)(0.186567,0.186567)(0.191542,0.191542)(0.196517,0.196517)(0.201493,0.201493)(0.206468,0.206468)(0.211443,0.211443)(0.216418,0.216418)(0.221393,0.221393)(0.226368,0.226368)(0.231343,0.231343)(0.236318,0.236318)(0.241294,0.241294)(0.246269,0.246269)(0.251244,0.251244)(0.256219,0.
256219)(0.261194,0.261194)(0.266169,0.266169)(0.271144,0.271144)(0.276119,0.276119)(0.281095,0.281095)(0.28607,0.28607)(0.291045,0.291045)(0.29602,0.29602)(0.300995,0.300995)(0.30597,0.30597)(0.310945,0.310945)(0.31592,0.31592)(0.320896,0.320896)(0.325871,0.325871)(0.330846,0.330846)(0.335821,0.335821)(0.340796,0.340796)(0.345771,0.345771)(0.350746,0.350746)(0.355721,0.355721)(0.360697,0.360697)(0.365672,0.365672)(0.370647,0.370647)(0.375622,0.375622)(0.380597,0.380597)(0.385572,0.385572)(0.390547,0.390547)(0.395522,0.395522)(0.400498,0.400498)(0.405473,0.405473)(0.410448,0.410448)(0.415423,0.415423)(0.420398,0.420398)(0.425373,0.425373)(0.430348,0.430348)(0.435323,0.435323)(0.440299,0.440299)(0.445274,0.445274)(0.450249,0.450249)(0.455224,0.455224)(0.460199,0.460199)(0.465174,0.465174)(0.470149,0.470149)(0.475124,0.475124)(0.4801,0.4801)(0.485075,0.485075)(0.49005,0.49005)(0.495025,0.495025)(0.5,0.5)(0.504975,0.495025)(0.50995,0.49005)(0.514925,0.485075)(0.5199,0.4801)(0.524876,0.475124)(0.529851,0.470149)(
0.534826,0.465174)(0.539801,0.460199)(0.544776,0.455224)(0.549751,0.450249)(0.554726,0.445274)(0.559701,0.440299)(0.564677,0.435323)(0.569652,0.430348)(0.574627,0.425373)(0.579602,0.420398)(0.584577,0.415423)(0.589552,0.410448)(0.594527,0.405473)(0.599502,0.400498)(0.604478,0.395522)(0.609453,0.390547)(0.614428,0.385572)(0.619403,0.380597)(0.624378,0.375622)(0.629353,0.370647)(0.634328,0.365672)(0.639303,0.360697)(0.644279,0.355721)(0.649254,0.350746)(0.654229,0.345771)(0.659204,0.340796)(0.664179,0.335821)(0.669154,0.330846)(0.674129,0.325871)(0.679104,0.320896)(0.68408,0.31592)(0.689055,0.310945)(0.69403,0.30597)(0.699005,0.300995)(0.70398,0.29602)(0.708955,0.291045)(0.71393,0.28607)(0.718905,0.281095)(0.723881,0.276119)(0.728856,0.271144)(0.733831,0.266169)(0.738806,0.261194)(0.743781,0.256219)(0.748756,0.251244)(0.753731,0.246269)(0.758706,0.241294)(0.763682,0.236318)(0.768657,0.231343)(0.773632,0.226368)(0.778607,0.221393)(0.783582,0.216418)(0.788557,0.211443)(0.793532,0.206468)(0.798507,0.201493)(0.
803483,0.196517)(0.808458,0.191542)(0.813433,0.186567)(0.818408,0.181592)(0.823383,0.176617)(0.828358,0.171642)(0.833333,0.166667)(0.838308,0.161692)(0.843284,0.156716)(0.848259,0.151741)(0.853234,0.146766)(0.858209,0.141791)(0.863184,0.136816)(0.868159,0.131841)(0.873134,0.126866)(0.878109,0.121891)(0.883085,0.116915)(0.88806,0.11194)(0.893035,0.106965)(0.89801,0.10199)(0.902985,0.0970149)(0.90796,0.0920398)(0.912935,0.0870647)(0.91791,0.0820896)(0.922886,0.0771144)(0.927861,0.0721393)(0.932836,0.0671642)(0.937811,0.0621891)(0.942786,0.0572139)(0.947761,0.0522388)(0.952736,0.0472637)(0.957711,0.0422886)(0.962687,0.0373134)(0.967662,0.0323383)(0.972637,0.0273632)(0.977612,0.0223881)(0.982587,0.0174129)(0.987562,0.0124378)(0.992537,0.00746269)(0.997512,0.00248756) 
};

\end{axis}
\end{tikzpicture}


==> problem_1_varphi.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=1,
ymin=0, ymax=3.5,
axis on top,
legend entries={$\varphi$,$t \mapsto c\cdot t^{0.75}$},
legend pos = south east]
\addplot [
color=blue,
solid
]
coordinates{
 (0.001,0.0182262)(0.002,0.0305129)(0.003,0.0413519)(0.004,0.0515309)(0.005,0.060629)(0.006,0.0697271)(0.007,0.0783514)(0.008,0.0864386)(0.009,0.0945258)(0.01,0.102495)(0.011,0.109683)(0.012,0.116872)(0.013,0.124061)(0.014,0.131249)(0.015,0.138438)(0.016,0.145627)(0.017,0.152206)(0.018,0.158596)(0.019,0.164986)(0.02,0.171376)(0.021,0.177766)(0.022,0.184156)(0.023,0.190545)(0.024,0.196935)(0.025,0.203325)(0.026,0.209632)(0.027,0.215312)(0.028,0.220992)(0.029,0.226672)(0.03,0.232352)(0.031,0.238032)(0.032,0.243711)(0.033,0.249391)(0.034,0.255071)(0.035,0.260751)(0.036,0.266431)(0.037,0.272111)(0.038,0.277791)(0.039,0.283471)(0.04,0.289151)(0.041,0.294831)(0.042,0.300206)(0.043,0.305255)(0.044,0.310304)(0.045,0.315353)(0.046,0.320402)(0.047,0.32545)(0.048,0.330499)(0.049,0.335548)(0.05,0.340597)(0.051,0.345646)(0.052,0.350694)(0.053,0.355743)(0.054,0.360792)(0.055,0.365841)(0.056,0.37089)(0.057,0.375938)(0.058,0.380987)(0.059,0.386036)(0.06,0.391085)(0.061,0.396134)(0.062,0.401182)(0.063,0.406231)(0.064,0.41128)
(0.065,0.416329)(0.066,0.421378)(0.067,0.426204)(0.068,0.430692)(0.069,0.435179)(0.07,0.439667)(0.071,0.444155)(0.072,0.448643)(0.073,0.453131)(0.074,0.457618)(0.075,0.462106)(0.076,0.466594)(0.077,0.471082)(0.078,0.47557)(0.079,0.480058)(0.08,0.484545)(0.081,0.489033)(0.082,0.493521)(0.083,0.498009)(0.084,0.502497)(0.085,0.506985)(0.086,0.511472)(0.087,0.51596)(0.088,0.520448)(0.089,0.524936)(0.09,0.529424)(0.091,0.533911)(0.092,0.538399)(0.093,0.542887)(0.094,0.547375)(0.095,0.551863)(0.096,0.556351)(0.097,0.560838)(0.098,0.565326)(0.099,0.569814)(0.1,0.574302)(0.101,0.57879)(0.102,0.583277)(0.103,0.587765)(0.104,0.592253)(0.105,0.596741)(0.106,0.601229)(0.107,0.60547)(0.108,0.609459)(0.109,0.613448)(0.11,0.617437)(0.111,0.621427)(0.112,0.625416)(0.113,0.629405)(0.114,0.633394)(0.115,0.637383)(0.116,0.641373)(0.117,0.645362)(0.118,0.649351)(0.119,0.65334)(0.12,0.657329)(0.121,0.661318)(0.122,0.665308)(0.123,0.669297)(0.124,0.673286)(0.125,0.677275)(0.126,0.681264)(0.127,0.685253)(0.128,0.689243)(0.129,0.
693232)(0.13,0.697221)(0.131,0.70121)(0.132,0.705199)(0.133,0.709189)(0.134,0.713178)(0.135,0.717167)(0.136,0.721156)(0.137,0.725145)(0.138,0.729134)(0.139,0.733124)(0.14,0.737113)(0.141,0.741102)(0.142,0.745091)(0.143,0.74908)(0.144,0.753069)(0.145,0.757059)(0.146,0.761048)(0.147,0.765037)(0.148,0.769026)(0.149,0.773015)(0.15,0.777004)(0.151,0.780994)(0.152,0.784983)(0.153,0.788972)(0.154,0.792961)(0.155,0.79695)(0.156,0.80094)(0.157,0.804929)(0.158,0.808918)(0.159,0.812907)(0.16,0.816896)(0.161,0.820885)(0.162,0.824875)(0.163,0.828864)(0.164,0.832853)(0.165,0.836842)(0.166,0.840831)(0.167,0.84482)(0.168,0.84881)(0.169,0.852799)(0.17,0.856788)(0.171,0.860676)(0.172,0.864222)(0.173,0.867768)(0.174,0.871314)(0.175,0.87486)(0.176,0.878406)(0.177,0.881952)(0.178,0.885498)(0.179,0.889043)(0.18,0.892589)(0.181,0.896135)(0.182,0.899681)(0.183,0.903227)(0.184,0.906773)(0.185,0.910319)(0.186,0.913865)(0.187,0.917411)(0.188,0.920957)(0.189,0.924503)(0.19,0.928049)(0.191,0.931595)(0.192,0.935141)(0.193,0.938687)(0.194,
0.942232)(0.195,0.945778)(0.196,0.949324)(0.197,0.95287)(0.198,0.956416)(0.199,0.959962)(0.2,0.963508)(0.201,0.967054)(0.202,0.9706)(0.203,0.974146)(0.204,0.977692)(0.205,0.981238)(0.206,0.984784)(0.207,0.98833)(0.208,0.991876)(0.209,0.995421)(0.21,0.998967)(0.211,1.00251)(0.212,1.00606)(0.213,1.00961)(0.214,1.01315)(0.215,1.0167)(0.216,1.02024)(0.217,1.02379)(0.218,1.02733)(0.219,1.03088)(0.22,1.03443)(0.221,1.03797)(0.222,1.04152)(0.223,1.04506)(0.224,1.04861)(0.225,1.05216)(0.226,1.0557)(0.227,1.05925)(0.228,1.06279)(0.229,1.06634)(0.23,1.06989)(0.231,1.07343)(0.232,1.07698)(0.233,1.08052)(0.234,1.08407)(0.235,1.08762)(0.236,1.09116)(0.237,1.09471)(0.238,1.09825)(0.239,1.1018)(0.24,1.10535)(0.241,1.10889)(0.242,1.11244)(0.243,1.11598)(0.244,1.11953)(0.245,1.12308)(0.246,1.12662)(0.247,1.13017)(0.248,1.13371)(0.249,1.13726)(0.25,1.1408)(0.251,1.14435)(0.252,1.1479)(0.253,1.15144)(0.254,1.15499)(0.255,1.15853)(0.256,1.16208)(0.257,1.16563)(0.258,1.16917)(0.259,1.17272)(0.26,1.17626)(0.261,1.17981)(0.262,1.
18336)(0.263,1.1869)(0.264,1.19045)(0.265,1.19399)(0.266,1.19754)(0.267,1.20109)(0.268,1.20463)(0.269,1.20818)(0.27,1.21172)(0.271,1.21527)(0.272,1.21882)(0.273,1.22215)(0.274,1.2253)(0.275,1.22846)(0.276,1.23161)(0.277,1.23476)(0.278,1.23791)(0.279,1.24106)(0.28,1.24422)(0.281,1.24737)(0.282,1.25052)(0.283,1.25367)(0.284,1.25682)(0.285,1.25998)(0.286,1.26313)(0.287,1.26628)(0.288,1.26943)(0.289,1.27258)(0.29,1.27574)(0.291,1.27889)(0.292,1.28204)(0.293,1.28519)(0.294,1.28834)(0.295,1.2915)(0.296,1.29465)(0.297,1.2978)(0.298,1.30095)(0.299,1.3041)(0.3,1.30726)(0.301,1.31041)(0.302,1.31356)(0.303,1.31671)(0.304,1.31986)(0.305,1.32302)(0.306,1.32617)(0.307,1.32932)(0.308,1.33247)(0.309,1.33562)(0.31,1.33877)(0.311,1.34193)(0.312,1.34508)(0.313,1.34823)(0.314,1.35138)(0.315,1.35453)(0.316,1.35769)(0.317,1.36084)(0.318,1.36399)(0.319,1.36714)(0.32,1.37029)(0.321,1.37345)(0.322,1.3766)(0.323,1.37975)(0.324,1.3829)(0.325,1.38605)(0.326,1.38921)(0.327,1.39236)(0.328,1.39551)(0.329,1.39866)(0.33,1.40181)(0.331,1.
40497)(0.332,1.40812)(0.333,1.41127)(0.334,1.41442)(0.335,1.41757)(0.336,1.42073)(0.337,1.42388)(0.338,1.42703)(0.339,1.43018)(0.34,1.43333)(0.341,1.43648)(0.342,1.43964)(0.343,1.44279)(0.344,1.44594)(0.345,1.44909)(0.346,1.45224)(0.347,1.4554)(0.348,1.45855)(0.349,1.4617)(0.35,1.46485)(0.351,1.468)(0.352,1.47116)(0.353,1.47431)(0.354,1.47746)(0.355,1.48061)(0.356,1.48376)(0.357,1.48692)(0.358,1.49007)(0.359,1.49322)(0.36,1.49637)(0.361,1.49952)(0.362,1.50268)(0.363,1.50583)(0.364,1.50898)(0.365,1.51213)(0.366,1.51528)(0.367,1.51844)(0.368,1.52159)(0.369,1.52474)(0.37,1.52789)(0.371,1.53104)(0.372,1.5342)(0.373,1.53735)(0.374,1.5405)(0.375,1.54365)(0.376,1.5468)(0.377,1.54995)(0.378,1.55311)(0.379,1.55626)(0.38,1.55941)(0.381,1.56256)(0.382,1.56571)(0.383,1.56887)(0.384,1.57202)(0.385,1.57517)(0.386,1.57832)(0.387,1.58147)(0.388,1.58463)(0.389,1.58778)(0.39,1.59093)(0.391,1.59408)(0.392,1.59723)(0.393,1.60039)(0.394,1.60354)(0.395,1.60669)(0.396,1.60984)(0.397,1.61299)(0.398,1.61615)(0.399,1.6193)(0.4,1.
62245)(0.401,1.6256)(0.402,1.62875)(0.403,1.63191)(0.404,1.63506)(0.405,1.63821)(0.406,1.64136)(0.407,1.64451)(0.408,1.64766)(0.409,1.65082)(0.41,1.65397)(0.411,1.65712)(0.412,1.66027)(0.413,1.66342)(0.414,1.66658)(0.415,1.66973)(0.416,1.67288)(0.417,1.67603)(0.418,1.67918)(0.419,1.68234)(0.42,1.68549)(0.421,1.68864)(0.422,1.69179)(0.423,1.69494)(0.424,1.6981)(0.425,1.70125)(0.426,1.7044)(0.427,1.70755)(0.428,1.7107)(0.429,1.71386)(0.43,1.71701)(0.431,1.72016)(0.432,1.72331)(0.433,1.72646)(0.434,1.72962)(0.435,1.73277)(0.436,1.73592)(0.437,1.73907)(0.438,1.74222)(0.439,1.74538)(0.44,1.74853)(0.441,1.75168)(0.442,1.75483)(0.443,1.75798)(0.444,1.76113)(0.445,1.76429)(0.446,1.76744)(0.447,1.77059)(0.448,1.77374)(0.449,1.77689)(0.45,1.78005)(0.451,1.7832)(0.452,1.78635)(0.453,1.7895)(0.454,1.79265)(0.455,1.79581)(0.456,1.79896)(0.457,1.80211)(0.458,1.80526)(0.459,1.80841)(0.46,1.81157)(0.461,1.81472)(0.462,1.81787)(0.463,1.82102)(0.464,1.82417)(0.465,1.82733)(0.466,1.83048)(0.467,1.83363)(0.468,1.83678)(0.469,1.
83993)(0.47,1.84309)(0.471,1.84624)(0.472,1.84939)(0.473,1.85254)(0.474,1.85569)(0.475,1.85885)(0.476,1.862)(0.477,1.86515)(0.478,1.8683)(0.479,1.87145)(0.48,1.8746)(0.481,1.87776)(0.482,1.88091)(0.483,1.88406)(0.484,1.88721)(0.485,1.89036)(0.486,1.89352)(0.487,1.89667)(0.488,1.89982)(0.489,1.90297)(0.49,1.90612)(0.491,1.90928)(0.492,1.91243)(0.493,1.91558)(0.494,1.91873)(0.495,1.92188)(0.496,1.92504)(0.497,1.92819)(0.498,1.93134)(0.499,1.93449)(0.5,1.93764)(0.501,1.9408)(0.502,1.94395)(0.503,1.9471)(0.504,1.95025)(0.505,1.9534)(0.506,1.95656)(0.507,1.95971)(0.508,1.96286)(0.509,1.96601)(0.51,1.96916)(0.511,1.97231)(0.512,1.97547)(0.513,1.97862)(0.514,1.98177)(0.515,1.98492)(0.516,1.98807)(0.517,1.99123)(0.518,1.99438)(0.519,1.99753)(0.52,2.00068)(0.521,2.00383)(0.522,2.00699)(0.523,2.01014)(0.524,2.01329)(0.525,2.01644)(0.526,2.01959)(0.527,2.02275)(0.528,2.0259)(0.529,2.02905)(0.53,2.0322)(0.531,2.03535)(0.532,2.03851)(0.533,2.04166)(0.534,2.04481)(0.535,2.04796)(0.536,2.05111)(0.537,2.05427)(0.538,2.05742)
(0.539,2.06057)(0.54,2.06372)(0.541,2.06687)(0.542,2.07003)(0.543,2.07318)(0.544,2.07633)(0.545,2.07948)(0.546,2.08263)(0.547,2.08578)(0.548,2.08894)(0.549,2.09209)(0.55,2.09524)(0.551,2.09839)(0.552,2.10154)(0.553,2.1047)(0.554,2.10785)(0.555,2.111)(0.556,2.11415)(0.557,2.1173)(0.558,2.12046)(0.559,2.12361)(0.56,2.12676)(0.561,2.12991)(0.562,2.13306)(0.563,2.13622)(0.564,2.13937)(0.565,2.14252)(0.566,2.14567)(0.567,2.14882)(0.568,2.15198)(0.569,2.15513)(0.57,2.15828)(0.571,2.16143)(0.572,2.16458)(0.573,2.16774)(0.574,2.17089)(0.575,2.17404)(0.576,2.17719)(0.577,2.18034)(0.578,2.18349)(0.579,2.18665)(0.58,2.1898)(0.581,2.19295)(0.582,2.1961)(0.583,2.19925)(0.584,2.20241)(0.585,2.20556)(0.586,2.20871)(0.587,2.21186)(0.588,2.21501)(0.589,2.21803)(0.59,2.22084)(0.591,2.22364)(0.592,2.22644)(0.593,2.22924)(0.594,2.23204)(0.595,2.23484)(0.596,2.23765)(0.597,2.24045)(0.598,2.24325)(0.599,2.24605)(0.6,2.24885)(0.601,2.25165)(0.602,2.25446)(0.603,2.25726)(0.604,2.26006)(0.605,2.26286)(0.606,2.26566)(0.607,2.26846)(0.
608,2.27127)(0.609,2.27407)(0.61,2.27687)(0.611,2.27967)(0.612,2.28247)(0.613,2.28528)(0.614,2.28808)(0.615,2.29088)(0.616,2.29368)(0.617,2.29648)(0.618,2.29928)(0.619,2.30209)(0.62,2.30489)(0.621,2.30769)(0.622,2.31049)(0.623,2.31329)(0.624,2.31609)(0.625,2.3189)(0.626,2.3217)(0.627,2.3245)(0.628,2.3273)(0.629,2.3301)(0.63,2.3329)(0.631,2.33571)(0.632,2.33851)(0.633,2.34131)(0.634,2.34411)(0.635,2.34691)(0.636,2.34971)(0.637,2.35252)(0.638,2.35532)(0.639,2.35812)(0.64,2.36092)(0.641,2.36372)(0.642,2.36653)(0.643,2.36933)(0.644,2.37213)(0.645,2.37493)(0.646,2.37773)(0.647,2.38053)(0.648,2.38334)(0.649,2.38614)(0.65,2.38894)(0.651,2.39174)(0.652,2.39454)(0.653,2.39734)(0.654,2.40015)(0.655,2.40295)(0.656,2.40575)(0.657,2.40855)(0.658,2.41135)(0.659,2.41415)(0.66,2.41696)(0.661,2.41976)(0.662,2.42256)(0.663,2.42536)(0.664,2.42816)(0.665,2.43096)(0.666,2.43377)(0.667,2.43657)(0.668,2.43937)(0.669,2.44217)(0.67,2.44497)(0.671,2.44778)(0.672,2.45058)(0.673,2.45338)(0.674,2.45618)(0.675,2.45898)(0.676,2.46178)(0.
677,2.46459)(0.678,2.46739)(0.679,2.47019)(0.68,2.47299)(0.681,2.47579)(0.682,2.47859)(0.683,2.4814)(0.684,2.4842)(0.685,2.487)(0.686,2.4898)(0.687,2.4926)(0.688,2.4954)(0.689,2.49821)(0.69,2.50101)(0.691,2.50381)(0.692,2.50661)(0.693,2.50941)(0.694,2.51221)(0.695,2.51502)(0.696,2.51782)(0.697,2.52062)(0.698,2.52342)(0.699,2.52622)(0.7,2.52903)(0.701,2.53183)(0.702,2.53463)(0.703,2.53743)(0.704,2.54023)(0.705,2.54303)(0.706,2.54584)(0.707,2.54864)(0.708,2.55144)(0.709,2.55424)(0.71,2.55704)(0.711,2.55984)(0.712,2.56265)(0.713,2.56545)(0.714,2.56825)(0.715,2.57105)(0.716,2.57385)(0.717,2.57665)(0.718,2.57946)(0.719,2.58226)(0.72,2.58506)(0.721,2.58786)(0.722,2.59066)(0.723,2.59346)(0.724,2.59627)(0.725,2.59907)(0.726,2.60187)(0.727,2.60467)(0.728,2.60747)(0.729,2.61028)(0.73,2.61308)(0.731,2.61588)(0.732,2.61868)(0.733,2.62148)(0.734,2.62428)(0.735,2.62709)(0.736,2.62989)(0.737,2.63269)(0.738,2.63549)(0.739,2.63829)(0.74,2.64109)(0.741,2.6439)(0.742,2.6467)(0.743,2.6495)(0.744,2.6523)(0.745,2.6551)(0.746,2.
6579)(0.747,2.66071)(0.748,2.66351)(0.749,2.66631)(0.75,2.66911)(0.751,2.67191)(0.752,2.67471)(0.753,2.67752)(0.754,2.68032)(0.755,2.68312)(0.756,2.68592)(0.757,2.68872)(0.758,2.69153)(0.759,2.69433)(0.76,2.69713)(0.761,2.69993)(0.762,2.70273)(0.763,2.70553)(0.764,2.70834)(0.765,2.71114)(0.766,2.71394)(0.767,2.71674)(0.768,2.71954)(0.769,2.72234)(0.77,2.72515)(0.771,2.72795)(0.772,2.73075)(0.773,2.73355)(0.774,2.73635)(0.775,2.73915)(0.776,2.74196)(0.777,2.74476)(0.778,2.74756)(0.779,2.75036)(0.78,2.75316)(0.781,2.75596)(0.782,2.75877)(0.783,2.76157)(0.784,2.76437)(0.785,2.76717)(0.786,2.76997)(0.787,2.77278)(0.788,2.77558)(0.789,2.77838)(0.79,2.78118)(0.791,2.78398)(0.792,2.78678)(0.793,2.78959)(0.794,2.79239)(0.795,2.79519)(0.796,2.79799)(0.797,2.80079)(0.798,2.80359)(0.799,2.8064)(0.8,2.8092)(0.801,2.812)(0.802,2.8148)(0.803,2.8176)(0.804,2.8204)(0.805,2.82321)(0.806,2.82601)(0.807,2.82881)(0.808,2.83161)(0.809,2.83441)(0.81,2.83721)(0.811,2.84002)(0.812,2.84282)(0.813,2.84562)(0.814,2.84842)(0.815,2.
85122)(0.816,2.85403)(0.817,2.85683)(0.818,2.85963)(0.819,2.86243)(0.82,2.86523)(0.821,2.86803)(0.822,2.87084)(0.823,2.87364)(0.824,2.87644)(0.825,2.87924)(0.826,2.88204)(0.827,2.88484)(0.828,2.88765)(0.829,2.89045)(0.83,2.89325)(0.831,2.89605)(0.832,2.89885)(0.833,2.90165)(0.834,2.90446)(0.835,2.90726)(0.836,2.91006)(0.837,2.91286)(0.838,2.91566)(0.839,2.91846)(0.84,2.92127)(0.841,2.92407)(0.842,2.92687)(0.843,2.92967)(0.844,2.93247)(0.845,2.93528)(0.846,2.93808)(0.847,2.94088)(0.848,2.94368)(0.849,2.94648)(0.85,2.94928)(0.851,2.95209)(0.852,2.95489)(0.853,2.95769)(0.854,2.96049)(0.855,2.96329)(0.856,2.96609)(0.857,2.9689)(0.858,2.9717)(0.859,2.9745)(0.86,2.9773)(0.861,2.9801)(0.862,2.9829)(0.863,2.98571)(0.864,2.98851)(0.865,2.99131)(0.866,2.99411)(0.867,2.99691)(0.868,2.99972)(0.869,3.00252)(0.87,3.00532)(0.871,3.00812)(0.872,3.01092)(0.873,3.01372)(0.874,3.01653)(0.875,3.01933)(0.876,3.02213)(0.877,3.02493)(0.878,3.02773)(0.879,3.03053)(0.88,3.03334)(0.881,3.03614)(0.882,3.03894)(0.883,3.04174)(0.884,3.
04454)(0.885,3.04734)(0.886,3.05015)(0.887,3.05295)(0.888,3.05575)(0.889,3.05855)(0.89,3.06135)(0.891,3.06415)(0.892,3.06696)(0.893,3.06976)(0.894,3.07256)(0.895,3.07536)(0.896,3.07816)(0.897,3.08097)(0.898,3.08377)(0.899,3.08657)(0.9,3.08937)(0.901,3.09217)(0.902,3.09497)(0.903,3.09778)(0.904,3.10058)(0.905,3.10338)(0.906,3.10618)(0.907,3.10898)(0.908,3.11178)(0.909,3.11459)(0.91,3.11739)(0.911,3.12019)(0.912,3.12299)(0.913,3.12579)(0.914,3.12859)(0.915,3.1314)(0.916,3.1342)(0.917,3.137)(0.918,3.1398)(0.919,3.1426)(0.92,3.1454)(0.921,3.14821)(0.922,3.15101)(0.923,3.15381)(0.924,3.15661)(0.925,3.15941)(0.926,3.16222)(0.927,3.16502)(0.928,3.16782)(0.929,3.17062)(0.93,3.17342)(0.931,3.17622)(0.932,3.17903)(0.933,3.18183)(0.934,3.18463)(0.935,3.18743)(0.936,3.19023)(0.937,3.19303)(0.938,3.19584)(0.939,3.19864)(0.94,3.20144)(0.941,3.20424)(0.942,3.20704)(0.943,3.20984)(0.944,3.21265)(0.945,3.21545)(0.946,3.21825)(0.947,3.22105)(0.948,3.22385)(0.949,3.22665)(0.95,3.22946)(0.951,3.23226)(0.952,3.23506)(0.953,3.
23786)(0.954,3.24066)(0.955,3.24347)(0.956,3.24627)(0.957,3.24907)(0.958,3.25187)(0.959,3.25467)(0.96,3.25747)(0.961,3.26028)(0.962,3.26308)(0.963,3.26588)(0.964,3.26868)(0.965,3.27148)(0.966,3.27428)(0.967,3.27709)(0.968,3.27989)(0.969,3.28269)(0.97,3.28549)(0.971,3.28829)(0.972,3.29109)(0.973,3.2939)(0.974,3.2967)(0.975,3.2995)(0.976,3.3023)(0.977,3.3051)(0.978,3.3079)(0.979,3.31071)(0.98,3.31351)(0.981,3.31631)(0.982,3.31911)(0.983,3.32191)(0.984,3.32472)(0.985,3.32752)(0.986,3.33032)(0.987,3.33312)(0.988,3.33592)(0.989,3.33872)(0.99,3.34153)(0.991,3.34433)(0.992,3.34713)(0.993,3.34993)(0.994,3.35273)(0.995,3.35553)(0.996,3.35834)(0.997,3.36114)(0.998,3.36394)(0.999,3.36674)(1,3.36954) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0.001,0.0189483)(0.002,0.0318671)(0.003,0.0431928)(0.004,0.0535939)(0.005,0.0633575)(0.006,0.0726414)(0.007,0.0815444)(0.008,0.0901339)(0.009,0.0984583)(0.01,0.106554)(0.011,0.11445)(0.012,0.122168)(0.013,0.129726)(0.014,0.137141)(0.015,0.144424)(0.016,0.151587)(0.017,0.158638)(0.018,0.165587)(0.019,0.172439)(0.02,0.179202)(0.021,0.185881)(0.022,0.192481)(0.023,0.199006)(0.024,0.205461)(0.025,0.211849)(0.026,0.218173)(0.027,0.224436)(0.028,0.230642)(0.029,0.236793)(0.03,0.242891)(0.031,0.248938)(0.032,0.254937)(0.033,0.260889)(0.034,0.266796)(0.035,0.27266)(0.036,0.278482)(0.037,0.284264)(0.038,0.290007)(0.039,0.295712)(0.04,0.301381)(0.041,0.307014)(0.042,0.312613)(0.043,0.318179)(0.044,0.323713)(0.045,0.329215)(0.046,0.334687)(0.047,0.340129)(0.048,0.345543)(0.049,0.350928)(0.05,0.356285)(0.051,0.361617)(0.052,0.366921)(0.053,0.372201)(0.054,0.377456)(0.055,0.382686)(0.056,0.387893)(0.057,0.393076)(0.058,0.398237)(0.059,0.403376)(0.06,0.408492)(0.061,0.413588)(0.062,0.418663)(0.063,0.423717)(0.064,0.
428751)(0.065,0.433766)(0.066,0.438762)(0.067,0.443738)(0.068,0.448696)(0.069,0.453636)(0.07,0.458558)(0.071,0.463462)(0.072,0.468349)(0.073,0.47322)(0.074,0.478073)(0.075,0.48291)(0.076,0.487732)(0.077,0.492537)(0.078,0.497326)(0.079,0.502101)(0.08,0.50686)(0.081,0.511605)(0.082,0.516334)(0.083,0.52105)(0.084,0.525751)(0.085,0.530438)(0.086,0.535112)(0.087,0.539772)(0.088,0.544418)(0.089,0.549052)(0.09,0.553672)(0.091,0.558279)(0.092,0.562874)(0.093,0.567457)(0.094,0.572027)(0.095,0.576585)(0.096,0.581131)(0.097,0.585665)(0.098,0.590188)(0.099,0.594699)(0.1,0.599198)(0.101,0.603687)(0.102,0.608164)(0.103,0.61263)(0.104,0.617086)(0.105,0.621531)(0.106,0.625965)(0.107,0.630389)(0.108,0.634802)(0.109,0.639205)(0.11,0.643599)(0.111,0.647982)(0.112,0.652355)(0.113,0.656719)(0.114,0.661073)(0.115,0.665417)(0.116,0.669752)(0.117,0.674078)(0.118,0.678394)(0.119,0.682701)(0.12,0.687)(0.121,0.691289)(0.122,0.695569)(0.123,0.699841)(0.124,0.704104)(0.125,0.708359)(0.126,0.712604)(0.127,0.716842)(0.128,0.721071)(0.129,
0.725292)(0.13,0.729505)(0.131,0.733709)(0.132,0.737906)(0.133,0.742095)(0.134,0.746276)(0.135,0.750449)(0.136,0.754614)(0.137,0.758772)(0.138,0.762922)(0.139,0.767064)(0.14,0.771199)(0.141,0.775327)(0.142,0.779448)(0.143,0.783561)(0.144,0.787667)(0.145,0.791766)(0.146,0.795857)(0.147,0.799942)(0.148,0.80402)(0.149,0.808091)(0.15,0.812155)(0.151,0.816213)(0.152,0.820263)(0.153,0.824307)(0.154,0.828345)(0.155,0.832376)(0.156,0.8364)(0.157,0.840418)(0.158,0.84443)(0.159,0.848435)(0.16,0.852434)(0.161,0.856426)(0.162,0.860413)(0.163,0.864393)(0.164,0.868367)(0.165,0.872336)(0.166,0.876298)(0.167,0.880254)(0.168,0.884204)(0.169,0.888149)(0.17,0.892087)(0.171,0.89602)(0.172,0.899947)(0.173,0.903868)(0.174,0.907784)(0.175,0.911694)(0.176,0.915599)(0.177,0.919498)(0.178,0.923391)(0.179,0.927279)(0.18,0.931161)(0.181,0.935039)(0.182,0.93891)(0.183,0.942777)(0.184,0.946638)(0.185,0.950494)(0.186,0.954345)(0.187,0.95819)(0.188,0.962031)(0.189,0.965866)(0.19,0.969696)(0.191,0.973522)(0.192,0.977342)(0.193,0.981157)(0.
194,0.984968)(0.195,0.988773)(0.196,0.992573)(0.197,0.996369)(0.198,1.00016)(0.199,1.00395)(0.2,1.00773)(0.201,1.0115)(0.202,1.01528)(0.203,1.01904)(0.204,1.02281)(0.205,1.02656)(0.206,1.03032)(0.207,1.03407)(0.208,1.03781)(0.209,1.04155)(0.21,1.04529)(0.211,1.04902)(0.212,1.05274)(0.213,1.05647)(0.214,1.06018)(0.215,1.0639)(0.216,1.06761)(0.217,1.07131)(0.218,1.07501)(0.219,1.07871)(0.22,1.0824)(0.221,1.08609)(0.222,1.08977)(0.223,1.09345)(0.224,1.09713)(0.225,1.1008)(0.226,1.10446)(0.227,1.10813)(0.228,1.11179)(0.229,1.11544)(0.23,1.11909)(0.231,1.12274)(0.232,1.12638)(0.233,1.13002)(0.234,1.13366)(0.235,1.13729)(0.236,1.14092)(0.237,1.14454)(0.238,1.14816)(0.239,1.15178)(0.24,1.15539)(0.241,1.159)(0.242,1.1626)(0.243,1.16621)(0.244,1.1698)(0.245,1.1734)(0.246,1.17699)(0.247,1.18057)(0.248,1.18416)(0.249,1.18774)(0.25,1.19131)(0.251,1.19488)(0.252,1.19845)(0.253,1.20202)(0.254,1.20558)(0.255,1.20914)(0.256,1.21269)(0.257,1.21624)(0.258,1.21979)(0.259,1.22334)(0.26,1.22688)(0.261,1.23041)(0.262,1.23395)(0.
263,1.23748)(0.264,1.24101)(0.265,1.24453)(0.266,1.24805)(0.267,1.25157)(0.268,1.25508)(0.269,1.25859)(0.27,1.2621)(0.271,1.2656)(0.272,1.2691)(0.273,1.2726)(0.274,1.2761)(0.275,1.27959)(0.276,1.28308)(0.277,1.28656)(0.278,1.29004)(0.279,1.29352)(0.28,1.297)(0.281,1.30047)(0.282,1.30394)(0.283,1.30741)(0.284,1.31087)(0.285,1.31433)(0.286,1.31779)(0.287,1.32124)(0.288,1.32469)(0.289,1.32814)(0.29,1.33159)(0.291,1.33503)(0.292,1.33847)(0.293,1.3419)(0.294,1.34534)(0.295,1.34877)(0.296,1.3522)(0.297,1.35562)(0.298,1.35904)(0.299,1.36246)(0.3,1.36588)(0.301,1.36929)(0.302,1.3727)(0.303,1.37611)(0.304,1.37951)(0.305,1.38292)(0.306,1.38631)(0.307,1.38971)(0.308,1.3931)(0.309,1.3965)(0.31,1.39988)(0.311,1.40327)(0.312,1.40665)(0.313,1.41003)(0.314,1.41341)(0.315,1.41678)(0.316,1.42016)(0.317,1.42352)(0.318,1.42689)(0.319,1.43026)(0.32,1.43362)(0.321,1.43698)(0.322,1.44033)(0.323,1.44369)(0.324,1.44704)(0.325,1.45038)(0.326,1.45373)(0.327,1.45707)(0.328,1.46041)(0.329,1.46375)(0.33,1.46709)(0.331,1.47042)(0.332,1.
47375)(0.333,1.47708)(0.334,1.4804)(0.335,1.48373)(0.336,1.48705)(0.337,1.49037)(0.338,1.49368)(0.339,1.497)(0.34,1.50031)(0.341,1.50361)(0.342,1.50692)(0.343,1.51022)(0.344,1.51352)(0.345,1.51682)(0.346,1.52012)(0.347,1.52341)(0.348,1.5267)(0.349,1.52999)(0.35,1.53328)(0.351,1.53657)(0.352,1.53985)(0.353,1.54313)(0.354,1.5464)(0.355,1.54968)(0.356,1.55295)(0.357,1.55622)(0.358,1.55949)(0.359,1.56276)(0.36,1.56602)(0.361,1.56928)(0.362,1.57254)(0.363,1.5758)(0.364,1.57905)(0.365,1.58231)(0.366,1.58556)(0.367,1.5888)(0.368,1.59205)(0.369,1.59529)(0.37,1.59853)(0.371,1.60177)(0.372,1.60501)(0.373,1.60825)(0.374,1.61148)(0.375,1.61471)(0.376,1.61794)(0.377,1.62116)(0.378,1.62439)(0.379,1.62761)(0.38,1.63083)(0.381,1.63405)(0.382,1.63726)(0.383,1.64048)(0.384,1.64369)(0.385,1.6469)(0.386,1.6501)(0.387,1.65331)(0.388,1.65651)(0.389,1.65971)(0.39,1.66291)(0.391,1.66611)(0.392,1.6693)(0.393,1.6725)(0.394,1.67569)(0.395,1.67888)(0.396,1.68206)(0.397,1.68525)(0.398,1.68843)(0.399,1.69161)(0.4,1.69479)(0.401,1.69797)(
0.402,1.70114)(0.403,1.70431)(0.404,1.70748)(0.405,1.71065)(0.406,1.71382)(0.407,1.71698)(0.408,1.72015)(0.409,1.72331)(0.41,1.72647)(0.411,1.72963)(0.412,1.73278)(0.413,1.73593)(0.414,1.73909)(0.415,1.74223)(0.416,1.74538)(0.417,1.74853)(0.418,1.75167)(0.419,1.75481)(0.42,1.75795)(0.421,1.76109)(0.422,1.76423)(0.423,1.76736)(0.424,1.7705)(0.425,1.77363)(0.426,1.77676)(0.427,1.77988)(0.428,1.78301)(0.429,1.78613)(0.43,1.78925)(0.431,1.79237)(0.432,1.79549)(0.433,1.79861)(0.434,1.80172)(0.435,1.80484)(0.436,1.80795)(0.437,1.81106)(0.438,1.81416)(0.439,1.81727)(0.44,1.82037)(0.441,1.82347)(0.442,1.82657)(0.443,1.82967)(0.444,1.83277)(0.445,1.83586)(0.446,1.83896)(0.447,1.84205)(0.448,1.84514)(0.449,1.84823)(0.45,1.85131)(0.451,1.8544)(0.452,1.85748)(0.453,1.86056)(0.454,1.86364)(0.455,1.86672)(0.456,1.8698)(0.457,1.87287)(0.458,1.87594)(0.459,1.87901)(0.46,1.88208)(0.461,1.88515)(0.462,1.88822)(0.463,1.89128)(0.464,1.89435)(0.465,1.89741)(0.466,1.90047)(0.467,1.90352)(0.468,1.90658)(0.469,1.90963)(0.47,1.91269)
(0.471,1.91574)(0.472,1.91879)(0.473,1.92184)(0.474,1.92488)(0.475,1.92793)(0.476,1.93097)(0.477,1.93401)(0.478,1.93705)(0.479,1.94009)(0.48,1.94313)(0.481,1.94616)(0.482,1.9492)(0.483,1.95223)(0.484,1.95526)(0.485,1.95829)(0.486,1.96132)(0.487,1.96434)(0.488,1.96737)(0.489,1.97039)(0.49,1.97341)(0.491,1.97643)(0.492,1.97945)(0.493,1.98247)(0.494,1.98548)(0.495,1.9885)(0.496,1.99151)(0.497,1.99452)(0.498,1.99753)(0.499,2.00053)(0.5,2.00354)(0.501,2.00655)(0.502,2.00955)(0.503,2.01255)(0.504,2.01555)(0.505,2.01855)(0.506,2.02155)(0.507,2.02454)(0.508,2.02754)(0.509,2.03053)(0.51,2.03352)(0.511,2.03651)(0.512,2.0395)(0.513,2.04248)(0.514,2.04547)(0.515,2.04845)(0.516,2.05144)(0.517,2.05442)(0.518,2.0574)(0.519,2.06037)(0.52,2.06335)(0.521,2.06633)(0.522,2.0693)(0.523,2.07227)(0.524,2.07524)(0.525,2.07821)(0.526,2.08118)(0.527,2.08415)(0.528,2.08711)(0.529,2.09008)(0.53,2.09304)(0.531,2.096)(0.532,2.09896)(0.533,2.10192)(0.534,2.10488)(0.535,2.10783)(0.536,2.11079)(0.537,2.11374)(0.538,2.11669)(0.539,2.11964)(0.
54,2.12259)(0.541,2.12554)(0.542,2.12848)(0.543,2.13143)(0.544,2.13437)(0.545,2.13731)(0.546,2.14025)(0.547,2.14319)(0.548,2.14613)(0.549,2.14907)(0.55,2.152)(0.551,2.15494)(0.552,2.15787)(0.553,2.1608)(0.554,2.16373)(0.555,2.16666)(0.556,2.16959)(0.557,2.17251)(0.558,2.17544)(0.559,2.17836)(0.56,2.18128)(0.561,2.1842)(0.562,2.18712)(0.563,2.19004)(0.564,2.19296)(0.565,2.19587)(0.566,2.19879)(0.567,2.2017)(0.568,2.20461)(0.569,2.20752)(0.57,2.21043)(0.571,2.21334)(0.572,2.21624)(0.573,2.21915)(0.574,2.22205)(0.575,2.22496)(0.576,2.22786)(0.577,2.23076)(0.578,2.23366)(0.579,2.23655)(0.58,2.23945)(0.581,2.24235)(0.582,2.24524)(0.583,2.24813)(0.584,2.25102)(0.585,2.25391)(0.586,2.2568)(0.587,2.25969)(0.588,2.26258)(0.589,2.26546)(0.59,2.26835)(0.591,2.27123)(0.592,2.27411)(0.593,2.27699)(0.594,2.27987)(0.595,2.28275)(0.596,2.28563)(0.597,2.2885)(0.598,2.29138)(0.599,2.29425)(0.6,2.29712)(0.601,2.29999)(0.602,2.30286)(0.603,2.30573)(0.604,2.3086)(0.605,2.31146)(0.606,2.31433)(0.607,2.31719)(0.608,2.32006)(0.609,
2.32292)(0.61,2.32578)(0.611,2.32864)(0.612,2.33149)(0.613,2.33435)(0.614,2.33721)(0.615,2.34006)(0.616,2.34291)(0.617,2.34576)(0.618,2.34862)(0.619,2.35147)(0.62,2.35431)(0.621,2.35716)(0.622,2.36001)(0.623,2.36285)(0.624,2.3657)(0.625,2.36854)(0.626,2.37138)(0.627,2.37422)(0.628,2.37706)(0.629,2.3799)(0.63,2.38274)(0.631,2.38557)(0.632,2.38841)(0.633,2.39124)(0.634,2.39407)(0.635,2.39691)(0.636,2.39974)(0.637,2.40257)(0.638,2.40539)(0.639,2.40822)(0.64,2.41105)(0.641,2.41387)(0.642,2.4167)(0.643,2.41952)(0.644,2.42234)(0.645,2.42516)(0.646,2.42798)(0.647,2.4308)(0.648,2.43361)(0.649,2.43643)(0.65,2.43925)(0.651,2.44206)(0.652,2.44487)(0.653,2.44768)(0.654,2.4505)(0.655,2.45331)(0.656,2.45611)(0.657,2.45892)(0.658,2.46173)(0.659,2.46453)(0.66,2.46734)(0.661,2.47014)(0.662,2.47294)(0.663,2.47574)(0.664,2.47854)(0.665,2.48134)(0.666,2.48414)(0.667,2.48694)(0.668,2.48973)(0.669,2.49253)(0.67,2.49532)(0.671,2.49812)(0.672,2.50091)(0.673,2.5037)(0.674,2.50649)(0.675,2.50928)(0.676,2.51206)(0.677,2.51485)(0.678,2.
51764)(0.679,2.52042)(0.68,2.5232)(0.681,2.52599)(0.682,2.52877)(0.683,2.53155)(0.684,2.53433)(0.685,2.53711)(0.686,2.53988)(0.687,2.54266)(0.688,2.54543)(0.689,2.54821)(0.69,2.55098)(0.691,2.55375)(0.692,2.55653)(0.693,2.5593)(0.694,2.56207)(0.695,2.56483)(0.696,2.5676)(0.697,2.57037)(0.698,2.57313)(0.699,2.5759)(0.7,2.57866)(0.701,2.58142)(0.702,2.58418)(0.703,2.58694)(0.704,2.5897)(0.705,2.59246)(0.706,2.59522)(0.707,2.59798)(0.708,2.60073)(0.709,2.60349)(0.71,2.60624)(0.711,2.60899)(0.712,2.61174)(0.713,2.61449)(0.714,2.61724)(0.715,2.61999)(0.716,2.62274)(0.717,2.62549)(0.718,2.62823)(0.719,2.63098)(0.72,2.63372)(0.721,2.63647)(0.722,2.63921)(0.723,2.64195)(0.724,2.64469)(0.725,2.64743)(0.726,2.65017)(0.727,2.6529)(0.728,2.65564)(0.729,2.65838)(0.73,2.66111)(0.731,2.66384)(0.732,2.66658)(0.733,2.66931)(0.734,2.67204)(0.735,2.67477)(0.736,2.6775)(0.737,2.68022)(0.738,2.68295)(0.739,2.68568)(0.74,2.6884)(0.741,2.69113)(0.742,2.69385)(0.743,2.69657)(0.744,2.69929)(0.745,2.70202)(0.746,2.70474)(0.747,2.
70745)(0.748,2.71017)(0.749,2.71289)(0.75,2.7156)(0.751,2.71832)(0.752,2.72103)(0.753,2.72375)(0.754,2.72646)(0.755,2.72917)(0.756,2.73188)(0.757,2.73459)(0.758,2.7373)(0.759,2.74001)(0.76,2.74272)(0.761,2.74542)(0.762,2.74813)(0.763,2.75083)(0.764,2.75354)(0.765,2.75624)(0.766,2.75894)(0.767,2.76164)(0.768,2.76434)(0.769,2.76704)(0.77,2.76974)(0.771,2.77244)(0.772,2.77513)(0.773,2.77783)(0.774,2.78052)(0.775,2.78322)(0.776,2.78591)(0.777,2.7886)(0.778,2.79129)(0.779,2.79398)(0.78,2.79667)(0.781,2.79936)(0.782,2.80205)(0.783,2.80474)(0.784,2.80742)(0.785,2.81011)(0.786,2.81279)(0.787,2.81547)(0.788,2.81816)(0.789,2.82084)(0.79,2.82352)(0.791,2.8262)(0.792,2.82888)(0.793,2.83156)(0.794,2.83424)(0.795,2.83691)(0.796,2.83959)(0.797,2.84226)(0.798,2.84494)(0.799,2.84761)(0.8,2.85028)(0.801,2.85296)(0.802,2.85563)(0.803,2.8583)(0.804,2.86097)(0.805,2.86363)(0.806,2.8663)(0.807,2.86897)(0.808,2.87163)(0.809,2.8743)(0.81,2.87696)(0.811,2.87963)(0.812,2.88229)(0.813,2.88495)(0.814,2.88761)(0.815,2.89027)(0.816,2.
89293)(0.817,2.89559)(0.818,2.89825)(0.819,2.90091)(0.82,2.90356)(0.821,2.90622)(0.822,2.90887)(0.823,2.91152)(0.824,2.91418)(0.825,2.91683)(0.826,2.91948)(0.827,2.92213)(0.828,2.92478)(0.829,2.92743)(0.83,2.93008)(0.831,2.93273)(0.832,2.93537)(0.833,2.93802)(0.834,2.94066)(0.835,2.94331)(0.836,2.94595)(0.837,2.94859)(0.838,2.95123)(0.839,2.95387)(0.84,2.95651)(0.841,2.95915)(0.842,2.96179)(0.843,2.96443)(0.844,2.96707)(0.845,2.9697)(0.846,2.97234)(0.847,2.97497)(0.848,2.97761)(0.849,2.98024)(0.85,2.98287)(0.851,2.9855)(0.852,2.98814)(0.853,2.99077)(0.854,2.99339)(0.855,2.99602)(0.856,2.99865)(0.857,3.00128)(0.858,3.0039)(0.859,3.00653)(0.86,3.00915)(0.861,3.01178)(0.862,3.0144)(0.863,3.01702)(0.864,3.01965)(0.865,3.02227)(0.866,3.02489)(0.867,3.02751)(0.868,3.03012)(0.869,3.03274)(0.87,3.03536)(0.871,3.03798)(0.872,3.04059)(0.873,3.04321)(0.874,3.04582)(0.875,3.04843)(0.876,3.05105)(0.877,3.05366)(0.878,3.05627)(0.879,3.05888)(0.88,3.06149)(0.881,3.0641)(0.882,3.06671)(0.883,3.06931)(0.884,3.07192)(0.885,3.
07453)(0.886,3.07713)(0.887,3.07973)(0.888,3.08234)(0.889,3.08494)(0.89,3.08754)(0.891,3.09015)(0.892,3.09275)(0.893,3.09535)(0.894,3.09795)(0.895,3.10054)(0.896,3.10314)(0.897,3.10574)(0.898,3.10834)(0.899,3.11093)(0.9,3.11353)(0.901,3.11612)(0.902,3.11871)(0.903,3.12131)(0.904,3.1239)(0.905,3.12649)(0.906,3.12908)(0.907,3.13167)(0.908,3.13426)(0.909,3.13685)(0.91,3.13944)(0.911,3.14202)(0.912,3.14461)(0.913,3.1472)(0.914,3.14978)(0.915,3.15236)(0.916,3.15495)(0.917,3.15753)(0.918,3.16011)(0.919,3.16269)(0.92,3.16528)(0.921,3.16786)(0.922,3.17043)(0.923,3.17301)(0.924,3.17559)(0.925,3.17817)(0.926,3.18075)(0.927,3.18332)(0.928,3.1859)(0.929,3.18847)(0.93,3.19104)(0.931,3.19362)(0.932,3.19619)(0.933,3.19876)(0.934,3.20133)(0.935,3.2039)(0.936,3.20647)(0.937,3.20904)(0.938,3.21161)(0.939,3.21418)(0.94,3.21674)(0.941,3.21931)(0.942,3.22188)(0.943,3.22444)(0.944,3.227)(0.945,3.22957)(0.946,3.23213)(0.947,3.23469)(0.948,3.23725)(0.949,3.23982)(0.95,3.24238)(0.951,3.24494)(0.952,3.24749)(0.953,3.25005)(0.954,3.
25261)(0.955,3.25517)(0.956,3.25772)(0.957,3.26028)(0.958,3.26283)(0.959,3.26539)(0.96,3.26794)(0.961,3.27049)(0.962,3.27304)(0.963,3.2756)(0.964,3.27815)(0.965,3.2807)(0.966,3.28325)(0.967,3.2858)(0.968,3.28834)(0.969,3.29089)(0.97,3.29344)(0.971,3.29598)(0.972,3.29853)(0.973,3.30107)(0.974,3.30362)(0.975,3.30616)(0.976,3.3087)(0.977,3.31125)(0.978,3.31379)(0.979,3.31633)(0.98,3.31887)(0.981,3.32141)(0.982,3.32395)(0.983,3.32649)(0.984,3.32902)(0.985,3.33156)(0.986,3.3341)(0.987,3.33663)(0.988,3.33917)(0.989,3.3417)(0.99,3.34424)(0.991,3.34677)(0.992,3.3493)(0.993,3.35183)(0.994,3.35437)(0.995,3.3569)(0.996,3.35943)(0.997,3.36196)(0.998,3.36448)(0.999,3.36701)(1,3.36954) 
};
\end{axis}
\end{tikzpicture}


==> problem_2_X.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{loglogaxis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xlabel = $\eta$,
%ylabel = $\breg{\ualdel}$,
xmin=0.028, xmax=0.8,
ymin=1, ymax=150,
axis on top,
%legend entries={noise $=\xi$, noise $=\abs{\xi}\xi$, $\mathcal O \left(\eta^{1.0606}\right)$},
legend entries={$\breg{\ualdel}$, $\mathcal O \left(\eta^{1.0606}\right)$},
% legend style={
% at={(0.5,1.41)},
% anchor=north}
legend pos = north west
]
\addplot [
color=blue,
solid
]
coordinates{
 (0.8,162.363)(0.64,45.762)(0.512,34.9147)(0.4096,24.9176)(0.32768,15.1829)(0.262144,12.9139)(0.209715,8.05828)(0.167772,7.55617)(0.134218,6.06841)(0.107374,4.28584)(0.0858993,4.23294)(0.0687195,2.75237)(0.0549756,2.86458)(0.0439805,2.00301)(0.0351844,1.66291)(0.0281475,1.67943) 
};

% \addplot [
% color=mycolor1,
% solid
% ]
% coordinates{
%  (0.8,162.579)(0.64,45.9402)(0.512,34.9632)(0.4096,24.7817)(0.32768,15.0745)(0.262144,12.7293)(0.209715,8.30244)(0.167772,7.54371)(0.134218,6.03634)(0.107374,4.29049)(0.0858993,4.10311)(0.0687195,2.73438)(0.0549756,2.95891)(0.0439805,1.94424)(0.0351844,1.50874)(0.0281475,1.66697) 
% };

\addplot [
color=red,
solid
]
coordinates{
 (0.8,43.0918)(0.64,34.0104)(0.512,26.8428)(0.4096,21.1858)(0.32768,16.721)(0.262144,13.1971)(0.209715,10.4158)(0.167772,8.22074)(0.134218,6.48825)(0.107374,5.12088)(0.0858993,4.04167)(0.0687195,3.18991)(0.0549756,2.51764)(0.0439805,1.98706)(0.0351844,1.56829)(0.0281475,1.23778) 
};
\end{loglogaxis}
\end{tikzpicture}


==> problem_2_fdag.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=1,
ymin=-.1, ymax=1.1,
axis on top]
\addplot [
color=blue,
solid,
forget plot
]
coordinates{
(0,0)(0.2475,0)(0.2525,1)(0.7475,1)(0.7525,0)(1,0)
};

\end{axis}
\end{tikzpicture}


==> problem_2_varphi.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=1,
ymin=0, ymax=25,
axis on top,
legend entries={$\varphi$,$t \mapsto c\cdot t^{0.35}$},
legend pos = south east]
\addplot [
color=blue,
solid
]
coordinates{
 (0.001,2.24544)(0.002,2.77525)(0.003,3.15153)(0.004,3.44699)(0.005,3.72605)(0.006,3.94888)(0.007,4.12885)(0.008,4.29717)(0.009,4.45265)(0.01,4.5927)(0.011,4.7309)(0.012,4.8691)(0.013,4.99488)(0.014,5.11772)(0.015,5.23906)(0.016,5.34826)(0.017,5.45745)(0.018,5.56665)(0.019,5.66832)(0.02,5.76539)(0.021,5.86245)(0.022,5.95406)(0.023,6.04034)(0.024,6.12662)(0.025,6.21289)(0.026,6.29917)(0.027,6.3817)(0.028,6.4584)(0.029,6.53509)(0.03,6.61001)(0.031,6.67818)(0.032,6.74635)(0.033,6.81452)(0.034,6.88269)(0.035,6.95086)(0.036,7.01903)(0.037,7.0821)(0.038,7.1427)(0.039,7.2033)(0.04,7.26389)(0.041,7.32449)(0.042,7.38508)(0.043,7.44568)(0.044,7.50202)(0.045,7.55589)(0.046,7.60975)(0.047,7.66361)(0.048,7.71748)(0.049,7.77134)(0.05,7.8252)(0.051,7.87907)(0.052,7.93293)(0.053,7.98336)(0.054,8.03124)(0.055,8.07912)(0.056,8.127)(0.057,8.17487)(0.058,8.22275)(0.059,8.27063)(0.06,8.31851)(0.061,8.36639)(0.062,8.41385)(0.063,8.45641)(0.064,8.49897)(0.065,8.54153)(0.066,8.58408)(0.067,8.62664)(0.068,8.6692)(0.069,8.71176)(0.07,
8.75432)(0.071,8.79688)(0.072,8.83943)(0.073,8.88199)(0.074,8.92455)(0.075,8.96567)(0.076,9.0035)(0.077,9.04133)(0.078,9.07916)(0.079,9.11699)(0.08,9.15482)(0.081,9.19265)(0.082,9.23048)(0.083,9.26831)(0.084,9.30614)(0.085,9.34397)(0.086,9.38179)(0.087,9.41962)(0.088,9.45745)(0.089,9.49382)(0.09,9.52744)(0.091,9.56107)(0.092,9.59469)(0.093,9.62832)(0.094,9.66195)(0.095,9.69557)(0.096,9.7292)(0.097,9.76283)(0.098,9.79645)(0.099,9.83008)(0.1,9.86371)(0.101,9.89733)(0.102,9.93096)(0.103,9.96458)(0.104,9.99821)(0.105,10.0318)(0.106,10.0655)(0.107,10.0991)(0.108,10.1327)(0.109,10.1648)(0.11,10.1946)(0.111,10.2245)(0.112,10.2544)(0.113,10.2843)(0.114,10.3142)(0.115,10.3441)(0.116,10.374)(0.117,10.4039)(0.118,10.4338)(0.119,10.4637)(0.12,10.4935)(0.121,10.5234)(0.122,10.5533)(0.123,10.5832)(0.124,10.6131)(0.125,10.643)(0.126,10.6729)(0.127,10.7028)(0.128,10.7327)(0.129,10.7626)(0.13,10.7924)(0.131,10.8223)(0.132,10.8522)(0.133,10.8821)(0.134,10.912)(0.135,10.9419)(0.136,10.9718)(0.137,11.0017)(0.138,11.031)(0.139,
11.0576)(0.14,11.0841)(0.141,11.1107)(0.142,11.1373)(0.143,11.1638)(0.144,11.1904)(0.145,11.217)(0.146,11.2435)(0.147,11.2701)(0.148,11.2967)(0.149,11.3232)(0.15,11.3498)(0.151,11.3764)(0.152,11.4029)(0.153,11.4295)(0.154,11.4561)(0.155,11.4827)(0.156,11.5092)(0.157,11.5358)(0.158,11.5624)(0.159,11.5889)(0.16,11.6155)(0.161,11.6421)(0.162,11.6686)(0.163,11.6952)(0.164,11.7218)(0.165,11.7483)(0.166,11.7749)(0.167,11.8015)(0.168,11.8265)(0.169,11.8501)(0.17,11.8737)(0.171,11.8973)(0.172,11.9209)(0.173,11.9446)(0.174,11.9682)(0.175,11.9918)(0.176,12.0154)(0.177,12.039)(0.178,12.0626)(0.179,12.0863)(0.18,12.1099)(0.181,12.1335)(0.182,12.1571)(0.183,12.1807)(0.184,12.2043)(0.185,12.228)(0.186,12.2516)(0.187,12.2752)(0.188,12.2988)(0.189,12.3224)(0.19,12.346)(0.191,12.3697)(0.192,12.3933)(0.193,12.4169)(0.194,12.4405)(0.195,12.4624)(0.196,12.4834)(0.197,12.5044)(0.198,12.5254)(0.199,12.5464)(0.2,12.5674)(0.201,12.5884)(0.202,12.6094)(0.203,12.6304)(0.204,12.6513)(0.205,12.6723)(0.206,12.6933)(0.207,12.7143)(0.208,
12.7353)(0.209,12.7563)(0.21,12.7773)(0.211,12.7983)(0.212,12.8193)(0.213,12.8403)(0.214,12.8613)(0.215,12.8823)(0.216,12.9033)(0.217,12.9243)(0.218,12.9452)(0.219,12.9662)(0.22,12.9872)(0.221,13.0082)(0.222,13.0292)(0.223,13.0502)(0.224,13.0712)(0.225,13.0922)(0.226,13.1111)(0.227,13.1298)(0.228,13.1484)(0.229,13.1671)(0.23,13.1858)(0.231,13.2044)(0.232,13.2231)(0.233,13.2417)(0.234,13.2604)(0.235,13.2791)(0.236,13.2977)(0.237,13.3164)(0.238,13.335)(0.239,13.3537)(0.24,13.3724)(0.241,13.391)(0.242,13.4097)(0.243,13.4283)(0.244,13.447)(0.245,13.4657)(0.246,13.4843)(0.247,13.503)(0.248,13.5217)(0.249,13.5403)(0.25,13.559)(0.251,13.5776)(0.252,13.5963)(0.253,13.615)(0.254,13.6336)(0.255,13.6523)(0.256,13.6709)(0.257,13.6896)(0.258,13.7083)(0.259,13.7269)(0.26,13.7456)(0.261,13.7642)(0.262,13.7829)(0.263,13.8016)(0.264,13.8202)(0.265,13.8389)(0.266,13.8575)(0.267,13.8762)(0.268,13.8949)(0.269,13.9135)(0.27,13.9322)(0.271,13.9508)(0.272,13.9695)(0.273,13.9882)(0.274,14.0068)(0.275,14.0255)(0.276,14.0441)(0.277,
14.0628)(0.278,14.0815)(0.279,14.1001)(0.28,14.1188)(0.281,14.1374)(0.282,14.1561)(0.283,14.1748)(0.284,14.1934)(0.285,14.2121)(0.286,14.2307)(0.287,14.2494)(0.288,14.2681)(0.289,14.2867)(0.29,14.3054)(0.291,14.324)(0.292,14.3427)(0.293,14.3614)(0.294,14.38)(0.295,14.3987)(0.296,14.4173)(0.297,14.436)(0.298,14.4547)(0.299,14.4733)(0.3,14.492)(0.301,14.5106)(0.302,14.5293)(0.303,14.548)(0.304,14.5666)(0.305,14.5853)(0.306,14.6039)(0.307,14.6226)(0.308,14.6413)(0.309,14.6599)(0.31,14.6786)(0.311,14.6972)(0.312,14.7159)(0.313,14.7346)(0.314,14.7532)(0.315,14.7719)(0.316,14.7905)(0.317,14.8092)(0.318,14.8279)(0.319,14.8465)(0.32,14.8652)(0.321,14.8838)(0.322,14.9025)(0.323,14.9212)(0.324,14.9398)(0.325,14.9585)(0.326,14.9771)(0.327,14.9958)(0.328,15.0145)(0.329,15.0331)(0.33,15.0518)(0.331,15.0705)(0.332,15.0891)(0.333,15.1078)(0.334,15.1264)(0.335,15.1451)(0.336,15.1638)(0.337,15.1824)(0.338,15.2011)(0.339,15.2197)(0.34,15.2384)(0.341,15.2571)(0.342,15.2757)(0.343,15.2944)(0.344,15.3113)(0.345,15.3279)(0.346,15.
3445)(0.347,15.3611)(0.348,15.3776)(0.349,15.3942)(0.35,15.4108)(0.351,15.4274)(0.352,15.444)(0.353,15.4606)(0.354,15.4772)(0.355,15.4938)(0.356,15.5103)(0.357,15.5269)(0.358,15.5435)(0.359,15.5601)(0.36,15.5767)(0.361,15.5933)(0.362,15.6099)(0.363,15.6265)(0.364,15.643)(0.365,15.6596)(0.366,15.6762)(0.367,15.6928)(0.368,15.7094)(0.369,15.726)(0.37,15.7426)(0.371,15.7591)(0.372,15.7757)(0.373,15.7923)(0.374,15.8089)(0.375,15.8255)(0.376,15.8421)(0.377,15.8587)(0.378,15.8753)(0.379,15.8918)(0.38,15.9084)(0.381,15.925)(0.382,15.9416)(0.383,15.9582)(0.384,15.9748)(0.385,15.9914)(0.386,16.008)(0.387,16.0245)(0.388,16.0411)(0.389,16.0577)(0.39,16.0743)(0.391,16.0909)(0.392,16.1075)(0.393,16.1241)(0.394,16.1406)(0.395,16.1572)(0.396,16.1738)(0.397,16.1904)(0.398,16.207)(0.399,16.2236)(0.4,16.2402)(0.401,16.2568)(0.402,16.2733)(0.403,16.2899)(0.404,16.3065)(0.405,16.3231)(0.406,16.3397)(0.407,16.3563)(0.408,16.3729)(0.409,16.3894)(0.41,16.406)(0.411,16.4226)(0.412,16.4392)(0.413,16.4558)(0.414,16.4724)(0.415,16.489)
(0.416,16.5056)(0.417,16.5221)(0.418,16.5387)(0.419,16.5553)(0.42,16.5719)(0.421,16.5885)(0.422,16.6051)(0.423,16.6217)(0.424,16.6383)(0.425,16.6548)(0.426,16.6714)(0.427,16.688)(0.428,16.7046)(0.429,16.7212)(0.43,16.7378)(0.431,16.7544)(0.432,16.7709)(0.433,16.7875)(0.434,16.8041)(0.435,16.8207)(0.436,16.8373)(0.437,16.8539)(0.438,16.8705)(0.439,16.8871)(0.44,16.9036)(0.441,16.9202)(0.442,16.9368)(0.443,16.9534)(0.444,16.97)(0.445,16.9866)(0.446,17.0032)(0.447,17.0198)(0.448,17.0363)(0.449,17.0529)(0.45,17.0695)(0.451,17.0861)(0.452,17.1027)(0.453,17.1193)(0.454,17.1359)(0.455,17.1524)(0.456,17.169)(0.457,17.1856)(0.458,17.2022)(0.459,17.2188)(0.46,17.2354)(0.461,17.252)(0.462,17.2686)(0.463,17.2851)(0.464,17.3017)(0.465,17.3183)(0.466,17.3349)(0.467,17.3515)(0.468,17.3681)(0.469,17.3847)(0.47,17.4013)(0.471,17.4178)(0.472,17.4344)(0.473,17.451)(0.474,17.4676)(0.475,17.4842)(0.476,17.5008)(0.477,17.5174)(0.478,17.5339)(0.479,17.5505)(0.48,17.5671)(0.481,17.5837)(0.482,17.6003)(0.483,17.6169)(0.484,17.6335)(
0.485,17.6501)(0.486,17.6666)(0.487,17.6832)(0.488,17.6998)(0.489,17.7164)(0.49,17.733)(0.491,17.7496)(0.492,17.7662)(0.493,17.7827)(0.494,17.7993)(0.495,17.8159)(0.496,17.8325)(0.497,17.8491)(0.498,17.8657)(0.499,17.8823)(0.5,17.8989)(0.501,17.9154)(0.502,17.932)(0.503,17.9486)(0.504,17.9652)(0.505,17.9818)(0.506,17.9984)(0.507,18.015)(0.508,18.0316)(0.509,18.0481)(0.51,18.0647)(0.511,18.0802)(0.512,18.095)(0.513,18.1097)(0.514,18.1245)(0.515,18.1392)(0.516,18.154)(0.517,18.1687)(0.518,18.1834)(0.519,18.1982)(0.52,18.2129)(0.521,18.2277)(0.522,18.2424)(0.523,18.2572)(0.524,18.2719)(0.525,18.2867)(0.526,18.3014)(0.527,18.3161)(0.528,18.3309)(0.529,18.3456)(0.53,18.3604)(0.531,18.3751)(0.532,18.3899)(0.533,18.4046)(0.534,18.4194)(0.535,18.4341)(0.536,18.4488)(0.537,18.4636)(0.538,18.4783)(0.539,18.4931)(0.54,18.5078)(0.541,18.5226)(0.542,18.5373)(0.543,18.552)(0.544,18.5668)(0.545,18.5815)(0.546,18.5963)(0.547,18.611)(0.548,18.6258)(0.549,18.6405)(0.55,18.6553)(0.551,18.67)(0.552,18.6847)(0.553,18.6995)(0.554,
18.7142)(0.555,18.729)(0.556,18.7437)(0.557,18.7585)(0.558,18.7732)(0.559,18.7879)(0.56,18.8027)(0.561,18.8174)(0.562,18.8322)(0.563,18.8469)(0.564,18.8617)(0.565,18.8764)(0.566,18.8912)(0.567,18.9059)(0.568,18.9206)(0.569,18.9354)(0.57,18.9501)(0.571,18.9649)(0.572,18.9796)(0.573,18.9944)(0.574,19.0091)(0.575,19.0239)(0.576,19.0386)(0.577,19.0533)(0.578,19.0681)(0.579,19.0828)(0.58,19.0976)(0.581,19.1123)(0.582,19.1271)(0.583,19.1418)(0.584,19.1565)(0.585,19.1713)(0.586,19.186)(0.587,19.2008)(0.588,19.2155)(0.589,19.2303)(0.59,19.245)(0.591,19.2598)(0.592,19.2745)(0.593,19.2892)(0.594,19.304)(0.595,19.3187)(0.596,19.3335)(0.597,19.3482)(0.598,19.363)(0.599,19.3777)(0.6,19.3924)(0.601,19.4072)(0.602,19.4219)(0.603,19.4367)(0.604,19.4514)(0.605,19.4662)(0.606,19.4809)(0.607,19.4957)(0.608,19.5104)(0.609,19.5251)(0.61,19.5399)(0.611,19.5546)(0.612,19.5694)(0.613,19.5841)(0.614,19.5989)(0.615,19.6136)(0.616,19.6284)(0.617,19.6431)(0.618,19.6578)(0.619,19.6726)(0.62,19.6873)(0.621,19.7021)(0.622,19.7168)(0.623,
19.7316)(0.624,19.7463)(0.625,19.761)(0.626,19.7758)(0.627,19.7905)(0.628,19.8053)(0.629,19.82)(0.63,19.8348)(0.631,19.8495)(0.632,19.8643)(0.633,19.879)(0.634,19.8937)(0.635,19.9085)(0.636,19.9232)(0.637,19.938)(0.638,19.9527)(0.639,19.9675)(0.64,19.9822)(0.641,19.9969)(0.642,20.0117)(0.643,20.0264)(0.644,20.0412)(0.645,20.0559)(0.646,20.0707)(0.647,20.0854)(0.648,20.1002)(0.649,20.1149)(0.65,20.1296)(0.651,20.1444)(0.652,20.1591)(0.653,20.1739)(0.654,20.1886)(0.655,20.2034)(0.656,20.2181)(0.657,20.2329)(0.658,20.2476)(0.659,20.2623)(0.66,20.2771)(0.661,20.2918)(0.662,20.3066)(0.663,20.3213)(0.664,20.3361)(0.665,20.3508)(0.666,20.3655)(0.667,20.3803)(0.668,20.395)(0.669,20.4098)(0.67,20.4245)(0.671,20.4393)(0.672,20.454)(0.673,20.4688)(0.674,20.4835)(0.675,20.4982)(0.676,20.513)(0.677,20.5277)(0.678,20.5425)(0.679,20.5572)(0.68,20.572)(0.681,20.5867)(0.682,20.6014)(0.683,20.6162)(0.684,20.6309)(0.685,20.6457)(0.686,20.6604)(0.687,20.6752)(0.688,20.6894)(0.689,20.7025)(0.69,20.7156)(0.691,20.7287)(0.692,20.
7418)(0.693,20.7549)(0.694,20.768)(0.695,20.7811)(0.696,20.7942)(0.697,20.8074)(0.698,20.8205)(0.699,20.8336)(0.7,20.8467)(0.701,20.8598)(0.702,20.8729)(0.703,20.886)(0.704,20.8991)(0.705,20.9122)(0.706,20.9253)(0.707,20.9384)(0.708,20.9515)(0.709,20.9646)(0.71,20.9777)(0.711,20.9908)(0.712,21.0039)(0.713,21.017)(0.714,21.0301)(0.715,21.0433)(0.716,21.0564)(0.717,21.0695)(0.718,21.0826)(0.719,21.0957)(0.72,21.1088)(0.721,21.1219)(0.722,21.135)(0.723,21.1481)(0.724,21.1612)(0.725,21.1743)(0.726,21.1874)(0.727,21.2005)(0.728,21.2136)(0.729,21.2267)(0.73,21.2398)(0.731,21.2529)(0.732,21.266)(0.733,21.2792)(0.734,21.2923)(0.735,21.3054)(0.736,21.3185)(0.737,21.3316)(0.738,21.3447)(0.739,21.3578)(0.74,21.3709)(0.741,21.384)(0.742,21.3971)(0.743,21.4102)(0.744,21.4233)(0.745,21.4364)(0.746,21.4495)(0.747,21.4626)(0.748,21.4757)(0.749,21.4888)(0.75,21.502)(0.751,21.5151)(0.752,21.5282)(0.753,21.5413)(0.754,21.5544)(0.755,21.5675)(0.756,21.5806)(0.757,21.5937)(0.758,21.6068)(0.759,21.6199)(0.76,21.633)(0.761,21.6461)
(0.762,21.6592)(0.763,21.6723)(0.764,21.6854)(0.765,21.6985)(0.766,21.7116)(0.767,21.7247)(0.768,21.7379)(0.769,21.751)(0.77,21.7641)(0.771,21.7772)(0.772,21.7903)(0.773,21.8034)(0.774,21.8165)(0.775,21.8296)(0.776,21.8427)(0.777,21.8558)(0.778,21.8689)(0.779,21.882)(0.78,21.8951)(0.781,21.9082)(0.782,21.9213)(0.783,21.9344)(0.784,21.9475)(0.785,21.9607)(0.786,21.9738)(0.787,21.9869)(0.788,22)(0.789,22.0131)(0.79,22.0262)(0.791,22.0393)(0.792,22.0524)(0.793,22.0655)(0.794,22.0786)(0.795,22.0917)(0.796,22.1048)(0.797,22.1179)(0.798,22.131)(0.799,22.1441)(0.8,22.1572)(0.801,22.1703)(0.802,22.1834)(0.803,22.1966)(0.804,22.2097)(0.805,22.2228)(0.806,22.2359)(0.807,22.249)(0.808,22.2621)(0.809,22.2752)(0.81,22.2883)(0.811,22.3014)(0.812,22.3145)(0.813,22.3276)(0.814,22.3407)(0.815,22.3538)(0.816,22.3669)(0.817,22.38)(0.818,22.3931)(0.819,22.4062)(0.82,22.4194)(0.821,22.4325)(0.822,22.4456)(0.823,22.4587)(0.824,22.4718)(0.825,22.4849)(0.826,22.498)(0.827,22.5111)(0.828,22.5242)(0.829,22.5373)(0.83,22.5504)(0.831,
22.5635)(0.832,22.5766)(0.833,22.5897)(0.834,22.6028)(0.835,22.6159)(0.836,22.629)(0.837,22.6421)(0.838,22.6553)(0.839,22.6684)(0.84,22.6815)(0.841,22.6946)(0.842,22.7077)(0.843,22.7208)(0.844,22.7339)(0.845,22.747)(0.846,22.7601)(0.847,22.7732)(0.848,22.7863)(0.849,22.7994)(0.85,22.8125)(0.851,22.8256)(0.852,22.8387)(0.853,22.8518)(0.854,22.8649)(0.855,22.878)(0.856,22.8912)(0.857,22.9043)(0.858,22.9174)(0.859,22.9305)(0.86,22.9436)(0.861,22.9567)(0.862,22.9698)(0.863,22.9829)(0.864,22.996)(0.865,23.0091)(0.866,23.0222)(0.867,23.0353)(0.868,23.0484)(0.869,23.0615)(0.87,23.0746)(0.871,23.0877)(0.872,23.1008)(0.873,23.114)(0.874,23.1271)(0.875,23.1402)(0.876,23.1533)(0.877,23.1664)(0.878,23.1795)(0.879,23.1926)(0.88,23.2057)(0.881,23.2188)(0.882,23.2313)(0.883,23.243)(0.884,23.2546)(0.885,23.2663)(0.886,23.2779)(0.887,23.2896)(0.888,23.3012)(0.889,23.3129)(0.89,23.3245)(0.891,23.3362)(0.892,23.3478)(0.893,23.3595)(0.894,23.3711)(0.895,23.3828)(0.896,23.3944)(0.897,23.4061)(0.898,23.4177)(0.899,23.4294)(0.9,23.
441)(0.901,23.4527)(0.902,23.4643)(0.903,23.476)(0.904,23.4876)(0.905,23.4993)(0.906,23.5109)(0.907,23.5226)(0.908,23.5342)(0.909,23.5459)(0.91,23.5575)(0.911,23.5692)(0.912,23.5808)(0.913,23.5925)(0.914,23.6041)(0.915,23.6158)(0.916,23.6274)(0.917,23.6391)(0.918,23.6507)(0.919,23.6624)(0.92,23.674)(0.921,23.6857)(0.922,23.6973)(0.923,23.709)(0.924,23.7206)(0.925,23.7323)(0.926,23.7439)(0.927,23.7556)(0.928,23.7672)(0.929,23.7789)(0.93,23.7905)(0.931,23.8022)(0.932,23.8138)(0.933,23.8255)(0.934,23.8371)(0.935,23.8488)(0.936,23.8604)(0.937,23.8721)(0.938,23.8837)(0.939,23.8954)(0.94,23.907)(0.941,23.9187)(0.942,23.9303)(0.943,23.942)(0.944,23.9536)(0.945,23.9653)(0.946,23.9769)(0.947,23.9886)(0.948,24.0002)(0.949,24.0118)(0.95,24.0235)(0.951,24.0351)(0.952,24.0468)(0.953,24.0584)(0.954,24.0701)(0.955,24.0817)(0.956,24.0934)(0.957,24.105)(0.958,24.1167)(0.959,24.1283)(0.96,24.14)(0.961,24.1516)(0.962,24.1633)(0.963,24.1749)(0.964,24.1866)(0.965,24.1982)(0.966,24.2099)(0.967,24.2215)(0.968,24.2332)(0.969,24.
2448)(0.97,24.2565)(0.971,24.2681)(0.972,24.2798)(0.973,24.2914)(0.974,24.3031)(0.975,24.3147)(0.976,24.3264)(0.977,24.338)(0.978,24.3497)(0.979,24.3613)(0.98,24.373)(0.981,24.3846)(0.982,24.3963)(0.983,24.4079)(0.984,24.4196)(0.985,24.4312)(0.986,24.4429)(0.987,24.4545)(0.988,24.4662)(0.989,24.4778)(0.99,24.4895)(0.991,24.5011)(0.992,24.5128)(0.993,24.5244)(0.994,24.5361)(0.995,24.5477)(0.996,24.5594)(0.997,24.571)(0.998,24.5827)(0.999,24.5943)(1,24.606) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0.001,2.19301)(0.002,2.79513)(0.003,3.22132)(0.004,3.56256)(0.005,3.85195)(0.006,4.10576)(0.007,4.33337)(0.008,4.5407)(0.009,4.73179)(0.01,4.90954)(0.011,5.07608)(0.012,5.23304)(0.013,5.38172)(0.014,5.52314)(0.015,5.65813)(0.016,5.78739)(0.017,5.91151)(0.018,6.03096)(0.019,6.14617)(0.02,6.25751)(0.021,6.36528)(0.022,6.46977)(0.023,6.57122)(0.024,6.66983)(0.025,6.76581)(0.026,6.85933)(0.027,6.95054)(0.028,7.03957)(0.029,7.12657)(0.03,7.21163)(0.031,7.29487)(0.032,7.37638)(0.033,7.45626)(0.034,7.53457)(0.035,7.61141)(0.036,7.68682)(0.037,7.76089)(0.038,7.83367)(0.039,7.90521)(0.04,7.97558)(0.041,8.0448)(0.042,8.11294)(0.043,8.18003)(0.044,8.24612)(0.045,8.31123)(0.046,8.37541)(0.047,8.43869)(0.048,8.50111)(0.049,8.56268)(0.05,8.62344)(0.051,8.68342)(0.052,8.74263)(0.053,8.80111)(0.054,8.85888)(0.055,8.91596)(0.056,8.97236)(0.057,9.02812)(0.058,9.08324)(0.059,9.13775)(0.06,9.19166)(0.061,9.24499)(0.062,9.29776)(0.063,9.34997)(0.064,9.40165)(0.065,9.4528)(0.066,9.50345)(0.067,9.5536)(0.068,9.60327)(0.069,9.
65246)(0.07,9.7012)(0.071,9.74948)(0.072,9.79732)(0.073,9.84473)(0.074,9.89173)(0.075,9.93831)(0.076,9.98449)(0.077,10.0303)(0.078,10.0757)(0.079,10.1207)(0.08,10.1654)(0.081,10.2096)(0.082,10.2536)(0.083,10.2972)(0.084,10.3404)(0.085,10.3834)(0.086,10.4259)(0.087,10.4682)(0.088,10.5102)(0.089,10.5518)(0.09,10.5932)(0.091,10.6342)(0.092,10.675)(0.093,10.7154)(0.094,10.7556)(0.095,10.7955)(0.096,10.8352)(0.097,10.8745)(0.098,10.9137)(0.099,10.9525)(0.1,10.9911)(0.101,11.0294)(0.102,11.0675)(0.103,11.1054)(0.104,11.143)(0.105,11.1804)(0.106,11.2176)(0.107,11.2545)(0.108,11.2912)(0.109,11.3277)(0.11,11.3639)(0.111,11.4)(0.112,11.4358)(0.113,11.4715)(0.114,11.5069)(0.115,11.5421)(0.116,11.5771)(0.117,11.612)(0.118,11.6466)(0.119,11.6811)(0.12,11.7153)(0.121,11.7494)(0.122,11.7833)(0.123,11.817)(0.124,11.8506)(0.125,11.8839)(0.126,11.9171)(0.127,11.9501)(0.128,11.983)(0.129,12.0157)(0.13,12.0482)(0.131,12.0805)(0.132,12.1127)(0.133,12.1448)(0.134,12.1766)(0.135,12.2084)(0.136,12.2399)(0.137,12.2714)(0.138,12.3027)
(0.139,12.3338)(0.14,12.3648)(0.141,12.3956)(0.142,12.4263)(0.143,12.4569)(0.144,12.4873)(0.145,12.5176)(0.146,12.5477)(0.147,12.5777)(0.148,12.6076)(0.149,12.6374)(0.15,12.667)(0.151,12.6965)(0.152,12.7258)(0.153,12.7551)(0.154,12.7842)(0.155,12.8132)(0.156,12.8421)(0.157,12.8708)(0.158,12.8994)(0.159,12.928)(0.16,12.9564)(0.161,12.9846)(0.162,13.0128)(0.163,13.0409)(0.164,13.0688)(0.165,13.0967)(0.166,13.1244)(0.167,13.152)(0.168,13.1795)(0.169,13.2069)(0.17,13.2342)(0.171,13.2614)(0.172,13.2885)(0.173,13.3155)(0.174,13.3424)(0.175,13.3692)(0.176,13.3959)(0.177,13.4224)(0.178,13.4489)(0.179,13.4753)(0.18,13.5016)(0.181,13.5278)(0.182,13.554)(0.183,13.58)(0.184,13.6059)(0.185,13.6317)(0.186,13.6575)(0.187,13.6831)(0.188,13.7087)(0.189,13.7342)(0.19,13.7596)(0.191,13.7849)(0.192,13.8101)(0.193,13.8352)(0.194,13.8603)(0.195,13.8852)(0.196,13.9101)(0.197,13.9349)(0.198,13.9596)(0.199,13.9843)(0.2,14.0088)(0.201,14.0333)(0.202,14.0577)(0.203,14.082)(0.204,14.1063)(0.205,14.1304)(0.206,14.1545)(0.207,14.1785)(0.
208,14.2024)(0.209,14.2263)(0.21,14.2501)(0.211,14.2738)(0.212,14.2974)(0.213,14.321)(0.214,14.3445)(0.215,14.3679)(0.216,14.3913)(0.217,14.4146)(0.218,14.4378)(0.219,14.4609)(0.22,14.484)(0.221,14.507)(0.222,14.53)(0.223,14.5528)(0.224,14.5756)(0.225,14.5984)(0.226,14.6211)(0.227,14.6437)(0.228,14.6662)(0.229,14.6887)(0.23,14.7111)(0.231,14.7335)(0.232,14.7558)(0.233,14.778)(0.234,14.8002)(0.235,14.8223)(0.236,14.8443)(0.237,14.8663)(0.238,14.8882)(0.239,14.9101)(0.24,14.9319)(0.241,14.9536)(0.242,14.9753)(0.243,14.997)(0.244,15.0185)(0.245,15.04)(0.246,15.0615)(0.247,15.0829)(0.248,15.1042)(0.249,15.1255)(0.25,15.1468)(0.251,15.1679)(0.252,15.1891)(0.253,15.2101)(0.254,15.2312)(0.255,15.2521)(0.256,15.273)(0.257,15.2939)(0.258,15.3147)(0.259,15.3354)(0.26,15.3561)(0.261,15.3768)(0.262,15.3974)(0.263,15.4179)(0.264,15.4384)(0.265,15.4588)(0.266,15.4792)(0.267,15.4996)(0.268,15.5199)(0.269,15.5401)(0.27,15.5603)(0.271,15.5805)(0.272,15.6006)(0.273,15.6206)(0.274,15.6406)(0.275,15.6606)(0.276,15.6805)(0.277,
15.7003)(0.278,15.7202)(0.279,15.7399)(0.28,15.7596)(0.281,15.7793)(0.282,15.7989)(0.283,15.8185)(0.284,15.8381)(0.285,15.8576)(0.286,15.877)(0.287,15.8964)(0.288,15.9158)(0.289,15.9351)(0.29,15.9544)(0.291,15.9736)(0.292,15.9928)(0.293,16.012)(0.294,16.0311)(0.295,16.0501)(0.296,16.0692)(0.297,16.0881)(0.298,16.1071)(0.299,16.126)(0.3,16.1448)(0.301,16.1636)(0.302,16.1824)(0.303,16.2012)(0.304,16.2198)(0.305,16.2385)(0.306,16.2571)(0.307,16.2757)(0.308,16.2942)(0.309,16.3127)(0.31,16.3312)(0.311,16.3496)(0.312,16.368)(0.313,16.3863)(0.314,16.4046)(0.315,16.4229)(0.316,16.4411)(0.317,16.4593)(0.318,16.4775)(0.319,16.4956)(0.32,16.5137)(0.321,16.5317)(0.322,16.5497)(0.323,16.5677)(0.324,16.5856)(0.325,16.6035)(0.326,16.6214)(0.327,16.6392)(0.328,16.657)(0.329,16.6748)(0.33,16.6925)(0.331,16.7102)(0.332,16.7278)(0.333,16.7454)(0.334,16.763)(0.335,16.7806)(0.336,16.7981)(0.337,16.8156)(0.338,16.833)(0.339,16.8504)(0.34,16.8678)(0.341,16.8852)(0.342,16.9025)(0.343,16.9198)(0.344,16.937)(0.345,16.9542)(0.346,16.
9714)(0.347,16.9886)(0.348,17.0057)(0.349,17.0228)(0.35,17.0398)(0.351,17.0568)(0.352,17.0738)(0.353,17.0908)(0.354,17.1077)(0.355,17.1246)(0.356,17.1415)(0.357,17.1583)(0.358,17.1751)(0.359,17.1919)(0.36,17.2087)(0.361,17.2254)(0.362,17.2421)(0.363,17.2587)(0.364,17.2753)(0.365,17.2919)(0.366,17.3085)(0.367,17.325)(0.368,17.3415)(0.369,17.358)(0.37,17.3745)(0.371,17.3909)(0.372,17.4073)(0.373,17.4236)(0.374,17.44)(0.375,17.4563)(0.376,17.4726)(0.377,17.4888)(0.378,17.505)(0.379,17.5212)(0.38,17.5374)(0.381,17.5535)(0.382,17.5697)(0.383,17.5857)(0.384,17.6018)(0.385,17.6178)(0.386,17.6338)(0.387,17.6498)(0.388,17.6658)(0.389,17.6817)(0.39,17.6976)(0.391,17.7134)(0.392,17.7293)(0.393,17.7451)(0.394,17.7609)(0.395,17.7767)(0.396,17.7924)(0.397,17.8081)(0.398,17.8238)(0.399,17.8395)(0.4,17.8551)(0.401,17.8707)(0.402,17.8863)(0.403,17.9018)(0.404,17.9174)(0.405,17.9329)(0.406,17.9484)(0.407,17.9638)(0.408,17.9793)(0.409,17.9947)(0.41,18.0101)(0.411,18.0254)(0.412,18.0408)(0.413,18.0561)(0.414,18.0714)(0.415,18.
0866)(0.416,18.1019)(0.417,18.1171)(0.418,18.1323)(0.419,18.1475)(0.42,18.1626)(0.421,18.1777)(0.422,18.1928)(0.423,18.2079)(0.424,18.223)(0.425,18.238)(0.426,18.253)(0.427,18.268)(0.428,18.283)(0.429,18.2979)(0.43,18.3128)(0.431,18.3277)(0.432,18.3426)(0.433,18.3574)(0.434,18.3723)(0.435,18.3871)(0.436,18.4018)(0.437,18.4166)(0.438,18.4313)(0.439,18.4461)(0.44,18.4608)(0.441,18.4754)(0.442,18.4901)(0.443,18.5047)(0.444,18.5193)(0.445,18.5339)(0.446,18.5485)(0.447,18.563)(0.448,18.5775)(0.449,18.592)(0.45,18.6065)(0.451,18.621)(0.452,18.6354)(0.453,18.6499)(0.454,18.6643)(0.455,18.6786)(0.456,18.693)(0.457,18.7073)(0.458,18.7216)(0.459,18.7359)(0.46,18.7502)(0.461,18.7645)(0.462,18.7787)(0.463,18.7929)(0.464,18.8071)(0.465,18.8213)(0.466,18.8355)(0.467,18.8496)(0.468,18.8637)(0.469,18.8778)(0.47,18.8919)(0.471,18.9059)(0.472,18.92)(0.473,18.934)(0.474,18.948)(0.475,18.962)(0.476,18.9759)(0.477,18.9899)(0.478,19.0038)(0.479,19.0177)(0.48,19.0316)(0.481,19.0455)(0.482,19.0593)(0.483,19.0732)(0.484,19.087)(0.
485,19.1008)(0.486,19.1145)(0.487,19.1283)(0.488,19.142)(0.489,19.1557)(0.49,19.1694)(0.491,19.1831)(0.492,19.1968)(0.493,19.2104)(0.494,19.2241)(0.495,19.2377)(0.496,19.2513)(0.497,19.2649)(0.498,19.2784)(0.499,19.292)(0.5,19.3055)(0.501,19.319)(0.502,19.3325)(0.503,19.3459)(0.504,19.3594)(0.505,19.3728)(0.506,19.3862)(0.507,19.3996)(0.508,19.413)(0.509,19.4264)(0.51,19.4397)(0.511,19.4531)(0.512,19.4664)(0.513,19.4797)(0.514,19.493)(0.515,19.5062)(0.516,19.5195)(0.517,19.5327)(0.518,19.5459)(0.519,19.5591)(0.52,19.5723)(0.521,19.5855)(0.522,19.5986)(0.523,19.6118)(0.524,19.6249)(0.525,19.638)(0.526,19.6511)(0.527,19.6641)(0.528,19.6772)(0.529,19.6902)(0.53,19.7032)(0.531,19.7162)(0.532,19.7292)(0.533,19.7422)(0.534,19.7552)(0.535,19.7681)(0.536,19.781)(0.537,19.7939)(0.538,19.8068)(0.539,19.8197)(0.54,19.8326)(0.541,19.8454)(0.542,19.8582)(0.543,19.8711)(0.544,19.8839)(0.545,19.8966)(0.546,19.9094)(0.547,19.9222)(0.548,19.9349)(0.549,19.9476)(0.55,19.9603)(0.551,19.973)(0.552,19.9857)(0.553,19.9984)(0.554,
20.011)(0.555,20.0237)(0.556,20.0363)(0.557,20.0489)(0.558,20.0615)(0.559,20.0741)(0.56,20.0866)(0.561,20.0992)(0.562,20.1117)(0.563,20.1242)(0.564,20.1367)(0.565,20.1492)(0.566,20.1617)(0.567,20.1741)(0.568,20.1866)(0.569,20.199)(0.57,20.2114)(0.571,20.2238)(0.572,20.2362)(0.573,20.2486)(0.574,20.261)(0.575,20.2733)(0.576,20.2856)(0.577,20.298)(0.578,20.3103)(0.579,20.3226)(0.58,20.3348)(0.581,20.3471)(0.582,20.3594)(0.583,20.3716)(0.584,20.3838)(0.585,20.396)(0.586,20.4082)(0.587,20.4204)(0.588,20.4326)(0.589,20.4447)(0.59,20.4569)(0.591,20.469)(0.592,20.4811)(0.593,20.4932)(0.594,20.5053)(0.595,20.5174)(0.596,20.5294)(0.597,20.5415)(0.598,20.5535)(0.599,20.5656)(0.6,20.5776)(0.601,20.5896)(0.602,20.6015)(0.603,20.6135)(0.604,20.6255)(0.605,20.6374)(0.606,20.6494)(0.607,20.6613)(0.608,20.6732)(0.609,20.6851)(0.61,20.697)(0.611,20.7088)(0.612,20.7207)(0.613,20.7325)(0.614,20.7444)(0.615,20.7562)(0.616,20.768)(0.617,20.7798)(0.618,20.7916)(0.619,20.8033)(0.62,20.8151)(0.621,20.8268)(0.622,20.8386)(0.623,20.
8503)(0.624,20.862)(0.625,20.8737)(0.626,20.8854)(0.627,20.897)(0.628,20.9087)(0.629,20.9203)(0.63,20.932)(0.631,20.9436)(0.632,20.9552)(0.633,20.9668)(0.634,20.9784)(0.635,20.99)(0.636,21.0015)(0.637,21.0131)(0.638,21.0246)(0.639,21.0362)(0.64,21.0477)(0.641,21.0592)(0.642,21.0707)(0.643,21.0821)(0.644,21.0936)(0.645,21.1051)(0.646,21.1165)(0.647,21.128)(0.648,21.1394)(0.649,21.1508)(0.65,21.1622)(0.651,21.1736)(0.652,21.185)(0.653,21.1963)(0.654,21.2077)(0.655,21.219)(0.656,21.2304)(0.657,21.2417)(0.658,21.253)(0.659,21.2643)(0.66,21.2756)(0.661,21.2869)(0.662,21.2981)(0.663,21.3094)(0.664,21.3206)(0.665,21.3319)(0.666,21.3431)(0.667,21.3543)(0.668,21.3655)(0.669,21.3767)(0.67,21.3879)(0.671,21.399)(0.672,21.4102)(0.673,21.4213)(0.674,21.4325)(0.675,21.4436)(0.676,21.4547)(0.677,21.4658)(0.678,21.4769)(0.679,21.488)(0.68,21.499)(0.681,21.5101)(0.682,21.5212)(0.683,21.5322)(0.684,21.5432)(0.685,21.5542)(0.686,21.5652)(0.687,21.5762)(0.688,21.5872)(0.689,21.5982)(0.69,21.6092)(0.691,21.6201)(0.692,21.6311)(0.
693,21.642)(0.694,21.6529)(0.695,21.6639)(0.696,21.6748)(0.697,21.6857)(0.698,21.6965)(0.699,21.7074)(0.7,21.7183)(0.701,21.7291)(0.702,21.74)(0.703,21.7508)(0.704,21.7616)(0.705,21.7724)(0.706,21.7832)(0.707,21.794)(0.708,21.8048)(0.709,21.8156)(0.71,21.8264)(0.711,21.8371)(0.712,21.8479)(0.713,21.8586)(0.714,21.8693)(0.715,21.88)(0.716,21.8907)(0.717,21.9014)(0.718,21.9121)(0.719,21.9228)(0.72,21.9335)(0.721,21.9441)(0.722,21.9548)(0.723,21.9654)(0.724,21.976)(0.725,21.9867)(0.726,21.9973)(0.727,22.0079)(0.728,22.0185)(0.729,22.029)(0.73,22.0396)(0.731,22.0502)(0.732,22.0607)(0.733,22.0713)(0.734,22.0818)(0.735,22.0923)(0.736,22.1028)(0.737,22.1134)(0.738,22.1239)(0.739,22.1343)(0.74,22.1448)(0.741,22.1553)(0.742,22.1657)(0.743,22.1762)(0.744,22.1866)(0.745,22.1971)(0.746,22.2075)(0.747,22.2179)(0.748,22.2283)(0.749,22.2387)(0.75,22.2491)(0.751,22.2595)(0.752,22.2698)(0.753,22.2802)(0.754,22.2906)(0.755,22.3009)(0.756,22.3112)(0.757,22.3216)(0.758,22.3319)(0.759,22.3422)(0.76,22.3525)(0.761,22.3628)(0.762,
22.3731)(0.763,22.3833)(0.764,22.3936)(0.765,22.4038)(0.766,22.4141)(0.767,22.4243)(0.768,22.4346)(0.769,22.4448)(0.77,22.455)(0.771,22.4652)(0.772,22.4754)(0.773,22.4856)(0.774,22.4957)(0.775,22.5059)(0.776,22.5161)(0.777,22.5262)(0.778,22.5364)(0.779,22.5465)(0.78,22.5566)(0.781,22.5667)(0.782,22.5769)(0.783,22.587)(0.784,22.597)(0.785,22.6071)(0.786,22.6172)(0.787,22.6273)(0.788,22.6373)(0.789,22.6474)(0.79,22.6574)(0.791,22.6675)(0.792,22.6775)(0.793,22.6875)(0.794,22.6975)(0.795,22.7075)(0.796,22.7175)(0.797,22.7275)(0.798,22.7375)(0.799,22.7474)(0.8,22.7574)(0.801,22.7673)(0.802,22.7773)(0.803,22.7872)(0.804,22.7972)(0.805,22.8071)(0.806,22.817)(0.807,22.8269)(0.808,22.8368)(0.809,22.8467)(0.81,22.8566)(0.811,22.8664)(0.812,22.8763)(0.813,22.8861)(0.814,22.896)(0.815,22.9058)(0.816,22.9157)(0.817,22.9255)(0.818,22.9353)(0.819,22.9451)(0.82,22.9549)(0.821,22.9647)(0.822,22.9745)(0.823,22.9843)(0.824,22.9941)(0.825,23.0038)(0.826,23.0136)(0.827,23.0233)(0.828,23.0331)(0.829,23.0428)(0.83,23.0525)(0.831,
23.0622)(0.832,23.0719)(0.833,23.0816)(0.834,23.0913)(0.835,23.101)(0.836,23.1107)(0.837,23.1204)(0.838,23.13)(0.839,23.1397)(0.84,23.1493)(0.841,23.159)(0.842,23.1686)(0.843,23.1783)(0.844,23.1879)(0.845,23.1975)(0.846,23.2071)(0.847,23.2167)(0.848,23.2263)(0.849,23.2359)(0.85,23.2454)(0.851,23.255)(0.852,23.2646)(0.853,23.2741)(0.854,23.2837)(0.855,23.2932)(0.856,23.3027)(0.857,23.3123)(0.858,23.3218)(0.859,23.3313)(0.86,23.3408)(0.861,23.3503)(0.862,23.3598)(0.863,23.3693)(0.864,23.3787)(0.865,23.3882)(0.866,23.3977)(0.867,23.4071)(0.868,23.4166)(0.869,23.426)(0.87,23.4354)(0.871,23.4448)(0.872,23.4543)(0.873,23.4637)(0.874,23.4731)(0.875,23.4825)(0.876,23.4919)(0.877,23.5012)(0.878,23.5106)(0.879,23.52)(0.88,23.5294)(0.881,23.5387)(0.882,23.5481)(0.883,23.5574)(0.884,23.5667)(0.885,23.5761)(0.886,23.5854)(0.887,23.5947)(0.888,23.604)(0.889,23.6133)(0.89,23.6226)(0.891,23.6319)(0.892,23.6412)(0.893,23.6504)(0.894,23.6597)(0.895,23.669)(0.896,23.6782)(0.897,23.6875)(0.898,23.6967)(0.899,23.7059)(0.9,23.
7152)(0.901,23.7244)(0.902,23.7336)(0.903,23.7428)(0.904,23.752)(0.905,23.7612)(0.906,23.7704)(0.907,23.7795)(0.908,23.7887)(0.909,23.7979)(0.91,23.807)(0.911,23.8162)(0.912,23.8253)(0.913,23.8345)(0.914,23.8436)(0.915,23.8527)(0.916,23.8619)(0.917,23.871)(0.918,23.8801)(0.919,23.8892)(0.92,23.8983)(0.921,23.9074)(0.922,23.9165)(0.923,23.9255)(0.924,23.9346)(0.925,23.9437)(0.926,23.9527)(0.927,23.9618)(0.928,23.9708)(0.929,23.9799)(0.93,23.9889)(0.931,23.9979)(0.932,24.0069)(0.933,24.0159)(0.934,24.0249)(0.935,24.0339)(0.936,24.0429)(0.937,24.0519)(0.938,24.0609)(0.939,24.0699)(0.94,24.0789)(0.941,24.0878)(0.942,24.0968)(0.943,24.1057)(0.944,24.1147)(0.945,24.1236)(0.946,24.1325)(0.947,24.1415)(0.948,24.1504)(0.949,24.1593)(0.95,24.1682)(0.951,24.1771)(0.952,24.186)(0.953,24.1949)(0.954,24.2038)(0.955,24.2126)(0.956,24.2215)(0.957,24.2304)(0.958,24.2392)(0.959,24.2481)(0.96,24.2569)(0.961,24.2658)(0.962,24.2746)(0.963,24.2834)(0.964,24.2923)(0.965,24.3011)(0.966,24.3099)(0.967,24.3187)(0.968,24.3275)(0.969,
24.3363)(0.97,24.3451)(0.971,24.3539)(0.972,24.3626)(0.973,24.3714)(0.974,24.3802)(0.975,24.3889)(0.976,24.3977)(0.977,24.4064)(0.978,24.4152)(0.979,24.4239)(0.98,24.4326)(0.981,24.4413)(0.982,24.4501)(0.983,24.4588)(0.984,24.4675)(0.985,24.4762)(0.986,24.4849)(0.987,24.4936)(0.988,24.5022)(0.989,24.5109)(0.99,24.5196)(0.991,24.5283)(0.992,24.5369)(0.993,24.5456)(0.994,24.5542)(0.995,24.5629)(0.996,24.5715)(0.997,24.5801)(0.998,24.5888)(0.999,24.5974)(1,24.606) 
};
\end{axis}
\end{tikzpicture}

